Quiver presentations and isomorphisms of Hecke categories and Khovanov arc algebras

We prove that the extended Khovanov arc algebras are isomorphic to the basic algebras of anti-spherical Hecke categories for maximal parabolics of symmetric groups. We present these algebras by quiver and relations and provide the full submodule lattices of Verma modules.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.925 ]

 \draw[very thick] (0,0)--(-5,-2.5)
  (0,0)--(-3,-2.5)
   (0,0)--(-1,-2.5)
    (0,0)--(1,-2.5)
     (0,0)--(3,-2.5)
      (0,0)--(5,-2.5);

 \draw[very thick] 
   (-5,-2.5)--(-5,-6.5)
      (-5,-2.5)--(-3,-6.5)
   (-3,-2.5)--(1,-6.5)
      (-3,-2.5)--(5,-6.5)   
(-3,-6.5)--(-3,-2.5);

 \draw[very thick] 
   (-1,-2.5)--(-5,-6.5) 
   (-1,-2.5)--(5,-6.5)    (-1,-2.5)--(-1,-6.5) ;

 \draw[very thick] 
   (1,-2.5)--(-1,-6.5) 
   (1,-2.5)--(-3,-6.5)    (1,-2.5)--(3,-6.5) ;

 \draw[very thick] 
   (5,-2.5)--(5,-6.5)
      (5,-2.5)--(3,-6.5)
   (3,-2.5)--(1,-6.5)
      (3,-2.5)--(3,-6.5)   
      (3,-2.5)--(-5,-6.5)   ;

 \draw[very thick] (0,-6.5-2.5)--(-5,-6.5)
  (0,-6.5-2.5)--(-3,-6.5)
   (0,-6.5-2.5)--(-1,-6.5)
    (0,-6.5-2.5)--(1,-6.5)
     (0,-6.5-2.5)--(3,-6.5)
      (0,-6.5-2.5)--(5,-6.5);

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=gray!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=gray!40] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=gray!40] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=gray!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=gray!40] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=gray!40] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=gray!40] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=gray!40] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*3)
 --++(-45:0.3*2);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=gray!40] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=gray!40] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=gray!40] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=gray!40] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=gray!40] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=gray!40] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} [scale=0.7]

      \path(0,0)--++(135:2.25)--++(-135:2.25)
      --++(90:-0.16)  node  {$\up$};

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\path (plus3)--++(45:0.5)--++(-45:0.5) coordinate (plus4);

\draw[very thick](plus4)--(minus4);
%\draw[very thick,densely dotted](plus4)--++(0:0.5) ;
%\draw[very thick,densely dotted](minus4)--++(180:0.5) ;

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--
 (minus1NW)--(start);
%\draw[densely dotted, thick](minus1NW)--++(180:0.5);
%\draw[densely dotted, thick](minus1SW)--++(180:0.5);
%

\path(plus4)--++(45:0.4) coordinate (minus1NE);
\path(plus4)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--
(minus1SE)--(minus1SW)--(minus1NW)--(start);

%\draw[densely dotted, thick](minus1NE)--++( 0:0.5);
%\draw[densely dotted, thick](minus1SE)--++( 0:0.5);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=lime!80!black](minus3) circle (4pt);

\draw[very thick,  fill=gray](minus4) circle (4pt);

\draw[very thick,  fill=cyan!80](plus1) circle (4pt);

\draw[very thick,  fill=violet](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);
 
\draw[very thick,  fill=brown](plus4) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2.5)   ++(135:7.5) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:3)   ++(45:7) coordinate(corner3);

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[  thick ]  (corner4) --++( 0:1.41*0.5) coordinate (RIGHT1)
(corner3) --++( 0:1.41*0.5) coordinate (RIGHT2)
;

\draw[thick] (corner2)--(corner3) ;
%\draw[thick,densely dotted]  (corner1) --++(180:0.5);
%\draw[thick,densely dotted]  (corner2) --++(180:0.5);
%\draw[thick,densely dotted]  (RIGHT1) --++( 0:0.5);
%\draw[thick,densely dotted]  (RIGHT2) --++( 0:0.5);

 \clip(corner1)--(corner2)--++(90:0.3)--++(0:7.5)-- (RIGHT2) -- (RIGHT1)
 --++(90:-0.3)--++(180:6.5) --(corner1);

\path[name path=pathd1] (d1)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd1 and top}];
   \coordinate (A)  at (intersection-1);
     \path(A)--++(-90:0.1) node { $\up$ };

\path[name path=pathd3] (d3)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd3 and top}];
   \coordinate (A)  at (intersection-1);
  \path(A)--++(90:-0.16) node { $\up$ };

\path[name path=pathd5] (d5)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd5 and top}];
   \coordinate (A)  at (intersection-1);
  \path(A)--++(90:0.1) node { $\down$ };

\path[name path=pathd7] (d7)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd7 and top}];
   \coordinate (A)  at (intersection-1); 
     \path(A)--++(90:-0.16) node { $\up$ };

\path[name path=pathd9] (d9)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd9 and top}];
   \coordinate (A)  at (intersection-1);
    \path(A)--++(-90:-0.16) node { $\down$ };

\path[name path=pathc1] (c1)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc1 and top}];
   \coordinate (A)  at (intersection-1);
  \path(A)--++(-90:-0.16) node { $\down$ };

\path[name path=pathc3] (c3)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc3 and top}];
   \coordinate (A)  at (intersection-1);
     \path(A)--++(-90:-0.16) node { $\down$ };

\path[name path=pathc5] (c5)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc5 and top}];
   \coordinate (A)  at (intersection-1);
    \path(A)--++(90:-0.16) node { $\up$ };

\path[name path=pathc7] (c7)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc7 and top}];
   \coordinate (A)  at (intersection-1);
   \path(A)--++(-90:0.16) node { $\up$ };

   \path(A)--++(45:0.5)--++(-45:0.5)--++(90:0.1)
   coordinate (TOPGUY) node { $\down$ };

 \path[name path=pathd1] (d1)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd1 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.16) node { $\up$  };
   
 \path[name path=pathd3] (d3)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd3 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.16) node { $\up$  };

  \path[name path=pathd5] (d5)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd5 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.16) node { $\up$  };

 \path[name path=pathd7] (d7)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd7 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.16) node { $\up$  };
   
 \path[name path=pathd9] (d9)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd9 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.16) node { $\up$  };

 \path[name path=pathc1] (c1)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc1 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.16) node { $\down$  };

    \path[name path=pathc3] (c3)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc3 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.16) node { $\down$  };

 \path[name path=pathc5] (c5)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc5 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.16) node { $\down$  };

 \path[name path=pathc7] (c7)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc7 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.16) node { $\down$  };

 \path[name path=pathc9] (c9)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc9 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(45:0.5)--++(-45:0.5)--++(90:0.16) coordinate (BOTTOMGUY) node { $ \down$  };

  \path  (BOTTOMGUY)--++(-90:0.1) coordinate (BOTTOMGUY);
    \path  (TOPGUY)--++(-90:0.1) coordinate (TOPGUY);
  
\draw[thick]  (TOPGUY)--(BOTTOMGUY);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

  \foreach \i in {1,3,5,7,9,11}
{
 \draw[thick](c\i)--++(90:7);   
 \draw[thick](c\i)--++(-90:7);
\draw[thick](d\i)--++(90:7);
\draw[thick](d\i)--++(-90:7);
   }

\end{scope}

\begin{scope}
\clip(0,0) --++(45:4)--++(135:1)
--++(135:1)--++(-135:1)--++(-135:1)--++(135:2)--++(-135:1)--++(135:1)
--++(-135:1)--++(-45:5);
%--++(135:5)--++(-135:4)--++(-45:5);
  
\path (0,0) coordinate (origin2);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
%\draw[cyan](a\i)--++(135:14);
%\draw[cyan](b\j)--++(45:14);

%\path (origin2)--++(45:0.5*\i)--++(135:14) coordinate (x\i); 
%\path (origin2)--++(135:0.5*\i)--++(45:14)  coordinate (y\j); 

   }
     
  \fill[white]
(0,0) --++(45:4)--++(135:5)--++(-135:4)--++(-45:5);
%--++(135:1)--++(-135:2)
% --++(135:3)--++(135:1)
%  --++(-135:1)--++(-135:1)
% --++(-45:5);

\draw[very thick,magenta](c1) --++(135:1) coordinate (cC1);
\draw[very thick,darkgreen](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,orange](cC1) --++(135:1) coordinate (cC1);   
\draw[very thick,lime!80!black](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,gray](cC1) --++(135:1) coordinate (cC1);

\draw[very thick,cyan](c3) --++(135:1) coordinate (cC1);
\draw[very thick,magenta](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,darkgreen](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,orange](cC1) --++(135:1) coordinate (cC1);   
\draw[very thick,lime!80!black](cC1) --++(135:1) coordinate (cC1);

  \draw[very thick,violet](c5) --++(135:1) coordinate (cC1);
 \draw[very thick,cyan](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,magenta](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,darkgreen](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,orange](cC1) --++(135:1) coordinate (cC1);   
\draw[very thick,lime!80!black](cC1) --++(135:1) coordinate (cC1);

  \draw[very thick,pink](c7) --++(135:1) coordinate (cC1);
  \draw[very thick,violet](cC1) --++(135:1) coordinate (cC1);
 \draw[very thick,cyan](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,magenta](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,darkgreen](cC1) --++(135:1) coordinate (cC1);
\draw[very thick,orange](cC1) --++(135:1) coordinate (cC1);   
\draw[very thick,lime!80!black](cC1) --++(135:1) coordinate (cC1);

%\draw[very thick,darkgreen](d1) --++(45:1) coordinate (x1);
\draw[very thick,magenta](d1) --++(45:1) coordinate (x1); 
\draw[very thick,cyan](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,violet](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,pink](x1) --++(45:1) coordinate (x1);

\draw[very thick,darkgreen](d3) --++(45:1) coordinate (x1);
\draw[very thick,magenta](x1) --++(45:1) coordinate (x1); 
\draw[very thick,cyan](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,violet](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,pink](x1) --++(45:1) coordinate (x1);

\draw[very thick,orange](d5) --++(45:1) coordinate (x1);
\draw[very thick,darkgreen](x1) --++(45:1) coordinate (x1);
\draw[very thick,magenta](x1) --++(45:1) coordinate (x1); 
\draw[very thick,cyan](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,violet](x1) --++(45:1) coordinate (x1); 
 \draw[very thick,pink](x1) --++(45:1) coordinate (x1);

\draw[very thick,lime!80!black](d7) --++(45:1) coordinate (x1);
\draw[very thick,orange](x1) --++(45:1) coordinate (x1);

\path(x1) --++(45:1) coordinate (x1);
\path(x1) --++(45:1) coordinate (x1); 
\path(x1) --++(45:1) coordinate (x1); 
\path(x1) --++(45:1) coordinate (x1); 
\path(x1) --++(45:1) coordinate (x1); 

\draw[very thick,gray](d9) --++(45:1) coordinate (x1);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i);  
\fill[cyan!5,opacity=0.01,rounded corners] (c0)--++(135:5)--++(45:4)
 --++(-45:5)--++(-135:4)--++(135:1);
 }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[thick] (origin2)--(corner1) --++( 0:1.41)
(corner4)--(origin2)--++( 0:1.41);

%\draw[thick] (corner2)--(corner3) ;
%\draw[thick,densely dotted]  (corner1) --++(180:0.5);
%\draw[thick,densely dotted]  (corner2) --++(180:0.5);
%\draw[thick,densely dotted]  (corner3) --++( 0:0.5);
%\draw[thick,densely dotted]  (corner4) --++( 0:0.5);

\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}\qquad\quad
  \begin{tikzpicture} [scale=0.7]

     \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node {$\up$};
          
              \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(45:0.5*2)--++(-45:0.5*2)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:-0.18)  node {$\down$};

                  \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(45:0.5*1)--++(-45:0.5*1)
    %%%
     --++(90:-0.16)  node {$\up$};
%          --++(-90:0.18)  node {$\up$};

                  \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*3)          --++(135:0.5*3)
    %%%
     --++(90:-0.16)  node {$\up$};
     
         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*5)          --++(135:0.5*5)
    %%%
     --++(90:0.16)  node {$\down$};

         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*6)          --++(135:0.5*6)
    %%%
     --++(90:-0.16)  node  {$\up$};

         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*7)          --++(135:0.5*7)
    %%%
     --++(90:0.16)  node {$\down$};

                   \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*2)--++(135:0.5*2)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:-0.18)  node {$\down$};
          
               \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*1)--++(135:0.5*1)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:-0.18)  node {$\down$};
          
     \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*4)--++(135:0.5*4)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node {$\up$};

\draw[densely dotted](0,0)--++(45:2)--++(135:5);
\draw[densely dotted](0,0)--++(45:3)--++(135:5);
\draw[densely dotted](0,0)--++(45:4)--++(135:5);
 \draw[densely dotted](0,0)--++(135:3)--++(45:5);
  \draw[densely dotted](0,0)--++(135:4)--++(45:5);
  \draw[densely dotted](0,0)--++(135:2)--++(45:5);
  \draw[densely dotted](0,0)--++(135:1)--++(45:5);

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\path (plus3)--++(45:0.5)--++(-45:0.5) coordinate (plus4);

\draw[very thick](plus4)--(minus4);
 
\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--
 (minus1NW)--(start);

\path(plus4)--++(45:0.4) coordinate (minus1NE);
\path(plus4)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--
(minus1SE)--(minus1SW)--(minus1NW)--(start);
%
%\draw[densely dotted, thick](minus1NE)--++( 0:0.5);
%\draw[densely dotted, thick](minus1SE)--++( 0:0.5);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=lime!80!black](minus3) circle (4pt);

\draw[very thick,  fill=gray](minus4) circle (4pt);

\draw[very thick,  fill=cyan!80](plus1) circle (4pt);

\draw[very thick,  fill=violet](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);
 
\draw[very thick,  fill=brown](plus4) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2.5)   ++(135:7.5) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:3)   ++(45:7) coordinate(corner3);

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[  thick ]  (corner4) --++( 0:1.41*0.5) coordinate (RIGHT1)
(corner3) --++( 0:1.41*0.5) coordinate (RIGHT2)
;

\draw[thick] (corner2)--(corner3) ;
\draw[thick, ]  (corner1) --++(180:0.5);
\draw[thick, ]  (corner2) --++(180:0.5);
\draw[thick, ]  (RIGHT1) --++( 0:0.5);
\draw[thick, ]  (RIGHT2) --++( 0:0.5);

% \clip(corner1)--(corner2)--++(90:0.3)--++(0:7.5)-- (RIGHT2) -- (RIGHT1)
% --++(90:-0.3)--++(180:6.5) --(corner1);
 
\end{scope}

\begin{scope}
\draw[very thick] (0,0) --++(45:4)--++(135:1)
--++(135:1)--++(-135:1)--++(-135:1)--++(135:2)--++(-135:1)--++(135:1)
--++(-135:1)--++(-45:5);

\draw[densely dotted] (0,0) --++(45:5) 
--++(135:5)--++(-135:5);

\clip(0,0) --++(45:4)--++(135:1)
--++(135:1)--++(-135:1)--++(-135:1)--++(135:2)--++(-135:1)--++(135:1)
--++(-135:1)--++(-45:5);
%--++(135:5)--++(-135:4)--++(-45:5);
  
  \path (0,0) coordinate (origin2); 
 
    \foreach \i in {0,1,2,3,4,5,6}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i);  
 }

    \foreach \i in {0,1,2,3,4,5,6}{
    \draw[densely dotted](d\i)--++(135:8);
 \draw(d\i)--++(135:22);
\draw(c\i)--++(45:22);}

\fill[magenta](0,0)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1);
  
  \draw[very thick](0,0)--++(45:1) coordinate (Xhere) --++(135:5);
 \draw[very thick, fill=cyan](Xhere)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
  
    \draw[very thick](0,0)--++(45:2)
    coordinate (Xhere) --++(135:4) coordinate (Xhere2);
 \draw[very thick, fill=violet](Xhere)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 

      \draw[very thick](0,0)--++(45:3)
        coordinate (Xhere) --++(135:3) coordinate (Xhere2);
 \draw[very thick, fill=pink](Xhere)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
\draw[densely dotted] (Xhere2)--++(135:6);

        \draw[very thick](0,0)--++(45:4)
                coordinate (Xhere) --++(135:2) coordinate (Xhere2);
 \draw[very thick, fill=pink](Xhere)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
\draw[densely dotted] (Xhere2)--++(135:4);

        \draw[very thick](0,0)--++(135:1)
                        coordinate (Xhere) --++(45:4) coordinate (Xhere2);
 \draw[very thick, fill=darkgreen](Xhere)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
\draw[densely dotted] (Xhere2)--++(135:4);
        
        \draw[very thick](0,0)--++(135:2)     coordinate (Xhere) --++(45:4) coordinate (Xhere2);
 \draw[very thick, fill=orange](Xhere)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
\draw[densely dotted] (Xhere2)--++(135:4);

        \draw[very thick](0,0)--++(135:3) coordinate (Xhere) --++(45:2) coordinate (Xhere2);
 \draw[very thick, fill=lime!80!black](Xhere)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
\draw[densely dotted] (Xhere2)--++(135:4);
        
        \draw[very thick](0,0)--++(135:4)
         coordinate (Xhere) --++(45:2) coordinate (Xhere2);
 \draw[very thick, fill=gray](Xhere)--++(45:1)--++(135:1)--++(45:1)--++(135:1)
--++(-135:1)--++(-45:1)--++(-135:1)--++(-45:1); 
\draw[densely dotted] (Xhere2)--++(135:4);

 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 
   }

\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[thick] (origin2)--(corner1) --++( 0:1.41)
(corner4)--(origin2)--++( 0:1.41);

%\draw[thick] (corner2)--(corner3) ;
%\draw[thick,densely dotted]  (corner1) --++(180:0.5);
%\draw[thick,densely dotted]  (corner2) --++(180:0.5);
%\draw[thick,densely dotted]  (corner3) --++( 0:0.5);
%\draw[thick,densely dotted]  (corner4) --++( 0:0.5);

\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} [scale=0.7]

% \clip (-4,-1.2)         rectangle (4,6.8);
          
\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\path (plus3)--++(45:0.5)--++(-45:0.5) coordinate (plus4);

\draw[very thick](plus4)--(minus4);
%\draw[very thick,densely dotted](plus4)--++(0:0.5) ;
%\draw[very thick,densely dotted](minus4)--++(180:0.5) ;

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--
 (minus1NW)--(start);

\path(plus4)--++(45:0.4) coordinate (minus1NE);
\path(plus4)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--
(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=lime!80!black](minus3) circle (4pt);

\draw[very thick,  fill=gray](minus4) circle (4pt);

\draw[very thick,  fill=cyan!80](plus1) circle (4pt);

\draw[very thick,  fill=violet](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);
 
\draw[very thick,  fill=brown](plus4) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2.5)   ++(135:7.5) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:3)   ++(45:7) coordinate(corner3);

 \path(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

  \draw[thick] (origin2)--(corner1) --++( 0:1.41)
(corner4)--(origin2)--++( 0:1.41);

%\draw[thick] (corner2)--(corner3) ;
\draw[thick] (corner1)--(corner4) ;

 \draw[very thick] (0,0)--++(135:5)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)
	--++(45:2)--++(-45:2)--(0,0);

\end{scope}

	\draw[very thick] (0,0)--++(135:5)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)
	--++(45:2)--++(-45:2)--(0,0);

\begin{scope}
 \clip(0,0)--++(135:5)--++(45:5)--++(-45:5)  --(0,0); 
 		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:1*\i) coordinate (c\i); 
			\path (origin2)--++(135:1*\i)  coordinate (d\i); 
			\draw[thick,densely dotted] (c\i)--++(135:14);
			\draw[thick,densely dotted] (d\i)--++(45:14);
		}
	 	\end{scope}

 \draw[very thick] (0,0)--++(135:5)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)
	--++(45:2)--++(-45:2)--(0,0); 

  \clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\path(0,0)--++(45:0.5)--++(135:0.5) node {$1$}
 --++(135:1) node {$2$} coordinate (X)
--++(-45:1)--++(45:1) node {$3$}
;

\path(X)
 --++(135:1) node {$4$} coordinate (X)
--++(-45:1)--++(45:1) node {$5$}--++(-45:1)--++(45:1) node {$6$}
;

\path(X)
 --++(135:1) node {$7$} coordinate (X)
--++(-45:1)--++(45:1) node {$8$}--++(-45:1)--++(45:1) node {$9$}--++(-45:1)--++(45:1) node {$10$}
;

\path(X)
 --++(135:1) node {$11$} coordinate (X)
--++(-45:1)--++(45:1) node {$12$}--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1) node {$13$}
;

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture} [scale=0.85]
		
%		\clip(4,1.82) rectangle ++ (6,-2.7);
		
		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,10}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
		\path(a1) --++(90:0.12) node  {  $  \down   $} ;
		\path(a3) --++(90:0.12) node  {  $  \down   $} ;
		\path(a2) --++(-90:0.15) node  {  $  \up   $} ;
		\path(a4) --++(-90:0.15) node  {  $  \up   $} ;
		\path(a5) --++(-90:0.15) node  {  $  \up  $} ;
		\path(a6) --++(90:0.12) node  {  $  \down  $} ;
		\path(a7) --++(90:0.12) node  {  $  \down  $} ;
		\path(a8) --++(-90:0.15) node  {  $  \up  $} ;
		\path(a9) --++(-90:0.15) node  {  $  \up  $} ;
 \path(a10) --++(90:0.12) node  {  $  \down  $} ;

		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[    thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
 	
			\draw[    thick](c9) to [out=-90,in=0] (d15) to [out=180,in=-90] (c6);

		\draw[    thick](c5) --++(90:-1);  
		
				\draw[    thick](c10) --++(90:-1);

	\end{tikzpicture}\qquad
	  \begin{tikzpicture} [scale=0.85]
		
%		\clip(4,1.82) rectangle ++ (6,-2.7);
		
		\path (4,1) coordinate (origin); 
		%\draw[fill=white,rounded corners](origin) rectangle ++(4,1);
		\path (origin)--++(0.5,0.5) coordinate (origin2);  %(6,0)
	 	\draw(origin2)--++(0:5.5); 
		\foreach \i in {1,2,3,4,5,...,10}
		{
			\path (origin2)--++(0:0.5*\i) coordinate (a\i); 
			\path (origin2)--++(0:0.5*\i)--++(-90:0.00) coordinate (c\i); 
			  }
		
		\foreach \i in {1,2,3,4,5,...,19}
		{
			\path (origin2)--++(0:0.25*\i) --++(-90:0.5) coordinate (b\i); 
			\path (origin2)--++(0:0.25*\i) --++(-90:0.9) coordinate (d\i); 
		}
%		\path(a1) --++(90:0.12) node  {  $  \down   $} ;
%		\path(a3) --++(90:0.12) node  {  $  \down   $} ;
%		\path(a2) --++(-90:0.15) node  {  $  \up   $} ;
%		\path(a4) --++(-90:0.15) node  {  $  \up   $} ;
%		\path(a5) --++(-90:0.15) node  {  $  \up  $} ;
%		\path(a6) --++(90:0.12) node  {  $  \down  $} ;
%		\path(a7) --++(90:0.12) node  {  $  \down  $} ;
%		\path(a8) --++(-90:0.15) node  {  $  \up  $} ;
%		\path(a9) --++(-90:0.15) node  {  $  \up  $} ;
% \path(a10) --++(90:0.12) node  {  $  \down  $} ; 
%		
		
		\draw[    thick](c2) to [out=-90,in=0] (b3) to [out=180,in=-90] (c1); 
		\draw[    thick](c4) to [out=-90,in=0] (b7) to [out=180,in=-90] (c3);

%		\draw[    thick](c9) to [out=-90,in=0] (b17) to [out=180,in=-90] (c8); 

		\draw[    thick](c8) to [out=-90,in=0] (b15) to [out=180,in=-90] (c7); 
 	
			\draw[    thick](c9) to [out=-90,in=0] (d15) to [out=180,in=-90] (c6);

		\draw[    thick](c5) --++(90:-1);  
		
				\draw[    thick](c10) --++(90:-1);

	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture} [scale=0.7]

 \clip (-4,-1.2)         rectangle (4,6.8);
          
\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\path (plus3)--++(45:0.5)--++(-45:0.5) coordinate (plus4);

\draw[very thick](plus4)--(minus4);
%\draw[very thick,densely dotted](plus4)--++(0:0.5) ;
%\draw[very thick,densely dotted](minus4)--++(180:0.5) ;

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--
 (minus1NW)--(start);

\path(plus4)--++(45:0.4) coordinate (minus1NE);
\path(plus4)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--
(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=lime!80!black](minus3) circle (4pt);

\draw[very thick,  fill=gray](minus4) circle (4pt);

\draw[very thick,  fill=cyan!80](plus1) circle (4pt);

\draw[very thick,  fill=violet](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);
 
\draw[very thick,  fill=brown](plus4) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

 \path(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[  thick ]  (corner4) --++( 0:1.41*0.5) coordinate (RIGHT1)
(corner3) --++( 0:1.41*0.5) coordinate (RIGHT2)
;

\draw[thick] (corner2)--(corner3) ;
 
 \clip(corner1)--(corner2)--++(90:0.3)--++(0:7.5)-- (RIGHT2) -- (RIGHT1)
 --++(90:-0.3)--++(180:6.5) --(corner1);

  \path  (BOTTOMGUY)--++(-90:0.05) coordinate (BOTTOMGUY);
    \path  (TOPGUY)--++(-90:0.7) coordinate (TOPGUY);
  
\draw[thick]  (TOPGUY)--(BOTTOMGUY);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

  \foreach \i in {1,3,5,7,9,11}
{
 \draw[thick](c\i)--++(90:7);   
 \draw[thick](c\i)--++(-90:7);
\draw[thick](d\i)--++(90:7);
\draw[thick](d\i)--++(-90:7);
   }

\end{scope}

\begin{scope}
	\clip(0,0)--++(135:5)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)
	--++(45:2)--++(-45:2); 
	 \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
 }
	\fill[white]
		(0,0)--++(135:5)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)
	--++(45:2)--++(-45:2);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%1row
		\draw(a1)  ++(135:0.5)   ++(-135:0.5) coordinate(next1);
		\draw[very thick,magenta](a1) to [out=90,in=90] (next1);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%2row
		\draw(a3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\draw[very thick,cyan](a3) to [out=90,in=90] (upnext1);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,magenta](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[very thick,darkgreen](upnext2) to [out=90,in=90] (upnext3);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%3rdrow

		\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\draw[very thick,violet](a5) to [out=90,in=90] (upnext1);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,cyan](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[very thick,magenta](upnext2) to [out=90,in=90] (upnext3);

		\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
		\draw[very thick, darkgreen](upnext3) to [out=-90,in=-90] (upnext4);

		\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
		\draw[very thick,orange](upnext4) to [out=90,in=90] (upnext5);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%4rdrow

		\draw(a7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\draw[very thick,pink](a7) to [out=90,in=90] (upnext1);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,violet](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[ very thick , cyan](upnext2) to [out=90,in=90] (upnext3);

		\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
		\draw[very thick, magenta](upnext3) to [out=-90,in=-90] (upnext4);

		\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
		\draw[very thick,darkgreen](upnext4) to [out=90,in=90] (upnext5);

		\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
		\draw[very thick, orange](upnext5) to [out=-90,in=-90] (upnext6);

		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,lime](upnext6) to [out=90,in=90] (upnext7);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%4rdrow

		\draw(a9)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\path(a9) to [out=90,in=90] (upnext1);

			\draw(a9)  ++(135:1.5)   ++(-135:0.5) coordinate(upnext1X);

	\draw(upnext1)  ++(135:1.5)   ++(-135:0.5) coordinate(upnext2X);
		\draw[very thick,violet](upnext1X) to [out=-90,in=-90] (upnext2X);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,pink](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[very thick, violet](upnext2) to [out=90,in=90] (upnext3);

		\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
		\draw[very thick, cyan](upnext3) to [out=-90,in=-90] (upnext4);

		\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
		\path(upnext4) to [out=90,in=90] (upnext5);

		\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
		\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

		\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
		\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

		\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
		\draw[very thick, gray ](upnext8) to [out=90,in=90] (upnext9);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%5rdrow

		\path(a4)  --++(135:3.5)    coordinate(upnext6);
		
		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,orange ](upnext6) to[out=-90,in=-90]   (upnext7);

		\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
		%\path(upnext7) to  [out=90,in=90]   (upnext8);
		\draw[very thick,lime ]
		(upnext7) to  [out=90,in=90]   (upnext8);

		\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
		\draw[very thick, gray ](upnext8) to[out=-90,in=-90] (upnext9);
		
		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%5rdrow

		\path(a4)  --++(135:4.5)    coordinate(upnext6);
		
		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,lime ](upnext6) to[out=-90,in=-90]   (upnext7);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:1*\i) coordinate (c\i); 
			\path (origin2)--++(135:1*\i)  coordinate (d\i); 
			\draw[thick,densely dotted] (c\i)--++(135:14);
			\draw[thick,densely dotted] (d\i)--++(45:14);
		}

	\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[thick] (origin2)--(corner1) --++( 0:1.41)
(corner4)--(origin2)--++( 0:1.41);

\draw[thick] (corner2)--(corner3) ;
%\draw[thick,densely dotted]  (corner1) --++(180:0.5);
%\draw[thick,densely dotted]  (corner2) --++(180:0.5);
%\draw[thick,densely dotted]  (corner3) --++( 0:0.5);
%\draw[thick,densely dotted]  (corner4) --++( 0:0.5);

\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}
 \qquad 
  \begin{tikzpicture} [scale=0.7]

\clip (-4,-1.2)         rectangle (4,6.8);
\path(origin2)  ++(45:2)   ++(135:7)--++(90:-2.25) coordinate(corner2);
 \path(origin2)  ++(135:2.5)   ++(45:6.5)--++(90:-2.25)
 --++(45:0.5) --++(-45:0.5) coordinate(corner3);

\draw[thick,densely dotted ](corner2)--(corner3);

%         
%         \path(0,0)--++(135:0.25)--++(-135:0.25)
%         --++(135:2)--++(-135:2)
%           coordinate (1) node {$\up$};

     \foreach \i in {0,1,2,3,4,5,6,7,8,9}{
        \path(0,0)--++(135:0.25)--++(-135:0.25)
         --++(135:2)--++(-135:2)
         --++(45:0.5*\i)--++(-45:0.5*\i)
           coordinate (\i)            coordinate (Z\i)  ;
          }

    \foreach \i in {0,1,2,3,4,5,6,7,8,9}{
        \path(0,0) 
         --++(135:2)--++(-135:2)
         --++(45:0.5*\i)--++(-45:0.5*\i)--++(90:0.3)
           coordinate (X\i)  ;
          }

          \draw[thick] (4) to [out=90,in=180] (X4) to [out=0,in=90] (5);

\path(X4)--++(90:0.3) coordinate (X4);
          \draw[thick] (3) to [out=90,in=180] (X4) to [out=0,in=90] (6);

\path(X4)--++(90:0.3) coordinate (X4);
          \draw[thick] (2) to [out=90,in=180] (X4) to [out=0,in=90] (7);

\path(X4)--++(90:0.3) coordinate (X4);
          \draw[thick] (1) to [out=90,in=180] (X4) to [out=0,in=90] (8);

   \foreach \i in {0,1,2,3,4,5,6,7,8,9}{
        \path(0,0)
        --++(45:4.5)        --++(135:4.5)
        --++(135:0.25)--++(-135:0.25)
         --++(135:2)--++(-135:2)
         --++(45:0.5*\i)--++(-45:0.5*\i)
           coordinate (\i)  ;
          }

    \foreach \i in {0,1,2,3,4,5,6,7,8,9}{
        \path(0,0) 
       --++(45:4.5)        --++(135:4.5)      --++(135:2)--++(-135:2)
         --++(45:0.5*\i)--++(-45:0.5*\i)--++(-90:0.4)
           coordinate (Y\i)  ;
          }

%
%\path(Y4)--++(90:0.3) coordinate (Y4);
          \draw[thick] (0) to [out=-90,in=180] (Y0) to [out=0,in=-90] (1);
          \draw[thick] (2) to [out=-90,in=180] (Y2) to [out=0,in=-90] (3);

   \draw[thick] (6) to [out=-90,in=180] (Y6) to [out=0,in=-90] (7);

\path(Y6)--++(-90:0.4) coordinate (Y6);
 
   \draw[thick] (5) to [out=-90,in=180] (Y6) to [out=0,in=-90] (8);

   \draw[thick] (4) --++(-90:2) to [out=-90,in=90] (Z0);

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\path (plus3)--++(45:0.5)--++(-45:0.5) coordinate (plus4);

\draw[very thick](plus4)--(minus4);
%\draw[very thick,densely dotted](plus4)--++(0:0.5) ;
%\draw[very thick,densely dotted](minus4)--++(180:0.5) ;

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--
 (minus1NW)--(start);

\path(plus4)--++(45:0.4) coordinate (minus1NE);
\path(plus4)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--
(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=lime!80!black](minus3) circle (4pt);

\draw[very thick,  fill=gray](minus4) circle (4pt);

\draw[very thick,  fill=cyan!80](plus1) circle (4pt);

\draw[very thick,  fill=violet](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);
 
\draw[very thick,  fill=brown](plus4) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

 \path(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

 \draw[  thick ]  (corner4) --++( 0:1.41*0.5) coordinate (RIGHT1)
(corner3) --++( 0:1.41*0.5) coordinate (RIGHT2)
;

\draw[thick] (corner2)--(corner3) ;
 
 \clip(corner1)--(corner2)--++(90:0.3)--++(0:7.5)-- (RIGHT2) -- (RIGHT1)
 --++(90:-0.3)--++(180:6.5) --(corner1);

  \path  (BOTTOMGUY)  coordinate (BOTTOMGUY);
    \path  (TOPGUY);
  
\draw[thick]  (TOPGUY)--(BOTTOMGUY);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

% 
%  \foreach \i in {1,3,5,7,9,11}
%{
% \draw[thick](c\i)--++(90:7);   
% \draw[thick](c\i)--++(-90:7);
%\draw[thick](d\i)--++(90:7);
%\draw[thick](d\i)--++(-90:7);
%   }
%  

\end{scope}

\draw[thick](corner1)-- (corner4)--(corner1);
  
\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[xscale=-0.9,yscale=0.9]

   \draw[very thick,densely dotted](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --(0,0);

 \path(0,0)   coordinate (start2);
   
      \path(start2)--++(45:1) coordinate (X1);
     \path(start2)--++(135:1) coordinate (X2);     
     \draw[very thick,gray ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:1)--++(135:1) coordinate (X3) ;
     \path(X2)--++(45:1)--++(135:1) coordinate (X4);
     \draw[very thick ,gray] (X3) to [out=-135,in= -45] (X4); 

\path(X1)--++(135:0.5)--++(-135:0.5)
--++(90:0.29)--++(180:0.15)
coordinate (X); 
\path(X1)--++(135:0.5)--++(135:0.5)
 node {$ 1$};
\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\path(X3)--++(135:0.5)--++(-135:0.5)
--++(-90:0.29)--++(180:0.15)
coordinate (X); 
\path(X3)--++(135:0.5)--++(-135:0.5)
--++(90:0.05) node {$ $};
\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\end{tikzpicture}
\qquad
 \begin{tikzpicture}[xscale=-0.9,yscale=0.9]

   \draw[very thick,densely dotted](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --(0,0);

 \path(0,0)   coordinate (start2);
   
      \path(start2)--++(45:1) coordinate (X1);
     \path(start2)--++(135:1) coordinate (X2);     
     \draw[very thick,gray ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:1)--++(135:1) coordinate (X3) ;
     \path(X2)--++(45:1)--++(135:1) coordinate (X4);
     \draw[very thick ,gray] (X3) to [out=-135,in= -45] (X4);; 

\path(X1)--++(135:0.5)--++(-135:0.5)
--++(90:0.29)--++(0:0.15)
coordinate (X); 
\path(X1)--++(135:0.5)--++(135:0.5)
--++(-90:0.05) node {$ f$};
\draw[very thick, gray](X)--++(150:0.3);
\draw[very thick, gray](X)--++(-150:0.3);

\path(X3)--++(135:0.5)--++(-135:0.5)
--++(-90:0.29)--++(180:0.15)
coordinate (X);

\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\end{tikzpicture} 
\qquad
\begin{tikzpicture}[yscale=0.9,xscale=0.9]

   \draw[very thick,densely dotted](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --(0,0);

 \path(0,0)   coordinate (start2);
   
      \path(start2)--++(45:1) coordinate (X1);
     \path(start2)--++(135:1) coordinate (X2);     
     \draw[very thick,gray ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:1)--++(135:1) coordinate (X3) ;
     \path(X2)--++(45:1)--++(135:1) coordinate (X4);
     \draw[very thick ,gray] (X3) to [out=-135,in= -45] (X4);; 

\path(X1)--++(135:0.5)--++(-135:0.5)
--++(90:0.29)--++(0:0.15)
coordinate (X); 
\path(X1)--++(135:0.5)--++(-135:0.5)
--++(-90:0.05) node {$ $};
\draw[very thick, gray](X)--++(150:0.3);
\draw[very thick, gray](X)--++(-150:0.3);

\path(X3)--++(135:0.5)--++(-135:0.5)
--++(-90:0.29)--++(180:0.15)
coordinate (X); 
\path(X3)--++(-135:0.5)--++(-135:0.5)
  node {$s$};
\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\end{tikzpicture} \qquad 
 \begin{tikzpicture}[yscale=0.9,xscale=0.9]

   \draw[very thick,densely dotted](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --(0,0);

 \path(0,0)   coordinate (start2);
   
      \path(start2)--++(45:1) coordinate (X1);
     \path(start2)--++(135:1) coordinate (X2);     
     \draw[very thick,gray ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:1)--++(135:1) coordinate (X3) ;
     \path(X2)--++(45:1)--++(135:1) coordinate (X4);
     \draw[very thick ,gray] (X3) to [out=-135,in= -45] (X4);; 

\path(X1)--++(135:0.5)--++(-135:0.5)
--++(90:0.29)--++(180:0.15)
coordinate (X); 
\path(X1)--++(135:0.5)--++(135:0.5)
 node {$ sf$};
\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\path(X3)--++(135:0.5)--++(-135:0.5)
--++(-90:0.29)--++(180:0.15)
coordinate (X); 
%\path(X3)--++(135:0.5)--++(-135:0.5)
%--++(90:0.05) node {$s$};
\draw[very thick, gray](X)--++(30:0.3);
\draw[very thick, gray](X)--++(-30:0.3);

\end{tikzpicture}
\begin{tikzpicture} [scale=0.7]

\path(0,0)coordinate (origin);
\path(0,0)coordinate (origin2);

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\path (plus3)--++(45:0.5)--++(-45:0.5) coordinate (plus4);

\draw[very thick](plus4)--(minus4);
%\draw[very thick,densely dotted](plus4)--++(0:0.5) ;
%\draw[very thick,densely dotted](minus4)--++(180:0.5) ;

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--
 (minus1NW)--(start);
%\draw[densely dotted, thick](minus1NW)--++(180:0.5);
%\draw[densely dotted, thick](minus1SW)--++(180:0.5);
%

\path(plus4)--++(45:0.4) coordinate (minus1NE);
\path(plus4)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--
(minus1SE)--(minus1SW)--(minus1NW)--(start);

%\draw[densely dotted, thick](minus1NE)--++( 0:0.5);
%\draw[densely dotted, thick](minus1SE)--++( 0:0.5);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=lime!80!black](minus3) circle (4pt);

\draw[very thick,  fill=gray](minus4) circle (4pt);

\draw[very thick,  fill=cyan!80](plus1) circle (4pt);

\draw[very thick,  fill=violet](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);
 
\draw[very thick,  fill=brown](plus4) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}
   
    \foreach \i\j in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (a\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (b\j); 
%\draw[cyan](a\i)--++(135:14);
%\draw[cyan](b\j)--++(45:14);

%\path (origin2)--++(45:0.5*\i)--++(135:14) coordinate (x\i); 
%\path (origin2)--++(135:0.5*\i)--++(45:14)  coordinate (y\j); 

   }
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[  thick ]  (corner4) --++( 0:1.41*0.5) coordinate (RIGHT1)
(corner3) --++( 0:1.41*0.5) coordinate (RIGHT2)
;

\draw[thick] (corner2)--(corner3) ;
\draw[thick,densely dotted]  (corner1) --++(180:0.5);
\draw[thick,densely dotted]  (corner2) --++(180:0.5);
\draw[thick,densely dotted]  (RIGHT1) --++( 0:0.5);
\draw[thick,densely dotted]  (RIGHT2) --++( 0:0.5);

 \clip(corner1)--(corner2)--++(90:0.3)--++(0:7.5)-- (RIGHT2) -- (RIGHT1)
 --++(90:-0.3)--++(180:6.5) --(corner1);

\path[name path=pathd1] (d1)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd1 and top}];
   \coordinate (A)  at (intersection-1);
     \path(A)--++(-90:0.1) node { $\up$ };

\path[name path=pathd3] (d3)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd3 and top}];
   \coordinate (A)  at (intersection-1);
  \path(A)--++(90:-0.1) node { $\up$ };

\path[name path=pathd5] (d5)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd5 and top}];
   \coordinate (A)  at (intersection-1);
  \path(A)--++(90:0.1) node { $\down$ };

\path[name path=pathd7] (d7)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd7 and top}];
   \coordinate (A)  at (intersection-1); 
     \path(A)--++(90:-0.1) node { $\up$ };

\path[name path=pathd9] (d9)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd9 and top}];
   \coordinate (A)  at (intersection-1);
    \path(A)--++(-90:-0.1) node { $\down$ };

\path[name path=pathc1] (c1)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc1 and top}];
   \coordinate (A)  at (intersection-1);
  \path(A)--++(-90:-0.1) node { $\down$ };

\path[name path=pathc3] (c3)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc3 and top}];
   \coordinate (A)  at (intersection-1);
     \path(A)--++(-90:-0.1) node { $\down$ };

\path[name path=pathc5] (c5)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc5 and top}];
   \coordinate (A)  at (intersection-1);
    \path(A)--++(90:-0.1) node { $\up$ };

\path[name path=pathc7] (c7)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc7 and top}];
   \coordinate (A)  at (intersection-1);
   \path(A)--++(-90:0.1) node { $\up$ };

   \path(A)--++(45:0.5)--++(-45:0.5)--++(90:0.1)
   coordinate (TOPGUY) node { $\down$ };

 \path[name path=pathd1] (d1)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd1 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.1) node { $\up$  };
   
 \path[name path=pathd3] (d3)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd3 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.1) node { $\up$  };

  \path[name path=pathd5] (d5)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd5 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.1) node { $\up$  };

 \path[name path=pathd7] (d7)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd7 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.1) node { $\up$  };
   
 \path[name path=pathd9] (d9)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd9 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.1) node { $\up$  };

 \path[name path=pathc1] (c1)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc1 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.1) node { $\down$  };

    \path[name path=pathc3] (c3)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc3 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.1) node { $\down$  };

 \path[name path=pathc5] (c5)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc5 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.1) node { $\down$  };

 \path[name path=pathc7] (c7)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc7 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.1) node { $\down$  };

 \path[name path=pathc9] (c9)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc9 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(45:0.5)--++(-45:0.5)--++(90:0.1) coordinate (BOTTOMGUY) node { $ \down$  };

  \path  (BOTTOMGUY)--++(-90:0.1) coordinate (BOTTOMGUY);
    \path  (TOPGUY)--++(-90:0.1) coordinate (TOPGUY);
  
\draw[thick]  (TOPGUY)--(BOTTOMGUY);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

  \foreach \i in {1,3,5,7,9,11}
{
 \draw[thick](c\i)--++(90:7);   
 \draw[thick](c\i)--++(-90:7);
\draw[thick](d\i)--++(90:7);
\draw[thick](d\i)--++(-90:7);
   }

\end{scope}

\begin{scope}
	\clip(0,0)--++(135:5)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)
	--++(45:2)--++(-45:2); 
	
	\fill[white]
		(0,0)--++(135:5)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)
	--++(45:2)--++(-45:2);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%1row
		\draw(a1)  ++(135:0.5)   ++(-135:0.5) coordinate(next1);
		\draw[very thick,magenta](a1) to [out=90,in=90] (next1);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%2row
		\draw(a3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\draw[very thick,cyan](a3) to [out=90,in=90] (upnext1);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,magenta](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[very thick,darkgreen](upnext2) to [out=90,in=90] (upnext3);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%3rdrow

		\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\draw[very thick,violet](a5) to [out=90,in=90] (upnext1);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,cyan](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[very thick,magenta](upnext2) to [out=90,in=90] (upnext3);

		\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
		\draw[very thick, darkgreen](upnext3) to [out=-90,in=-90] (upnext4);

		\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
		\draw[very thick,orange](upnext4) to [out=90,in=90] (upnext5);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%4rdrow

		\draw(a7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\draw[very thick,pink](a7) to [out=90,in=90] (upnext1);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,violet](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[ very thick , cyan](upnext2) to [out=90,in=90] (upnext3);

		\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
		\draw[very thick, magenta](upnext3) to [out=-90,in=-90] (upnext4);

		\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
		\draw[very thick,darkgreen](upnext4) to [out=90,in=90] (upnext5);

		\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
		\draw[very thick, orange](upnext5) to [out=-90,in=-90] (upnext6);

		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,lime](upnext6) to [out=90,in=90] (upnext7);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%4rdrow

		\draw(a9)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\path(a9) to [out=90,in=90] (upnext1);

			\draw(a9)  ++(135:1.5)   ++(-135:0.5) coordinate(upnext1X);

	\draw(upnext1)  ++(135:1.5)   ++(-135:0.5) coordinate(upnext2X);
		\draw[very thick,violet](upnext1X) to [out=-90,in=-90] (upnext2X);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,pink](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[very thick, violet](upnext2) to [out=90,in=90] (upnext3);

		\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
		\draw[very thick, cyan](upnext3) to [out=-90,in=-90] (upnext4);

		\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
		\path(upnext4) to [out=90,in=90] (upnext5);

		\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
		\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

		\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
		\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

		\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
		\draw[very thick, gray ](upnext8) to [out=90,in=90] (upnext9);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%5rdrow

		\path(a4)  --++(135:3.5)    coordinate(upnext6);
		
		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,orange ](upnext6) to[out=-90,in=-90]   (upnext7);

		\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
		%\path(upnext7) to  [out=90,in=90]   (upnext8);
		\draw[very thick,lime ]
		(upnext7) to  [out=90,in=90]   (upnext8);

		\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
		\draw[very thick, gray ](upnext8) to[out=-90,in=-90] (upnext9);
		
		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%5rdrow

		\path(a4)  --++(135:4.5)    coordinate(upnext6);
		
		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,lime ](upnext6) to[out=-90,in=-90]   (upnext7);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:1*\i) coordinate (c\i); 
			\path (origin2)--++(135:1*\i)  coordinate (d\i); 
			\draw[thick,densely dotted] (c\i)--++(135:14);
			\draw[thick,densely dotted] (d\i)--++(45:14);
		}

	\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[thick] (origin2)--(corner1) --++( 0:1.41)
(corner4)--(origin2)--++( 0:1.41);

\draw[thick] (corner2)--(corner3) ;
\draw[thick,densely dotted]  (corner1) --++(180:0.5);
\draw[thick,densely dotted]  (corner2) --++(180:0.5);
\draw[thick,densely dotted]  (corner3) --++( 0:0.5);
\draw[thick,densely dotted]  (corner4) --++( 0:0.5);

\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}
\qquad
\quad
 \begin{tikzpicture} [scale=0.7]

\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\path (plus3)--++(45:0.5)--++(-45:0.5) coordinate (plus4);

\draw[very thick](plus4)--(minus4);
%\draw[very thick,densely dotted](plus4)--++(0:0.5) ;
%\draw[very thick,densely dotted](minus4)--++(180:0.5) ;

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus4)--++(135:0.4) coordinate (minus1NW);
\path(minus4)--++(-135:0.4) coordinate (minus1SW);

\path(minus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--(minus1SE)--(minus1SW)--
 (minus1NW)--(start);
%\draw[densely dotted, thick](minus1NW)--++(180:0.5);
%\draw[densely dotted, thick](minus1SW)--++(180:0.5);
%

\path(plus4)--++(45:0.4) coordinate (minus1NE);
\path(plus4)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(plus2)--++(135:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--
(minus1SE)--(minus1SW)--(minus1NW)--(start);

%\draw[densely dotted, thick](minus1NE)--++( 0:0.5);
%\draw[densely dotted, thick](minus1SE)--++( 0:0.5);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=lime!80!black](minus3) circle (4pt);

\draw[very thick,  fill=gray](minus4) circle (4pt);

\draw[very thick,  fill=cyan!80](plus1) circle (4pt);

\draw[very thick,  fill=violet](plus2) circle (4pt);

\draw[very thick,  fill=pink](plus3) circle (4pt);
 
\draw[very thick,  fill=brown](plus4) circle (4pt);

\path (0,0) coordinate (origin2);

\begin{scope}

     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[  thick ]  (corner4) --++( 0:1.41*0.5) coordinate (RIGHT1)
(corner3) --++( 0:1.41*0.5) coordinate (RIGHT2)
;

\draw[thick] (corner2)--(corner3) ;
\draw[thick,densely dotted]  (corner1) --++(180:0.5);
\draw[thick,densely dotted]  (corner2) --++(180:0.5);
\draw[thick,densely dotted]  (RIGHT1) --++( 0:0.5);
\draw[thick,densely dotted]  (RIGHT2) --++( 0:0.5);

 \clip(corner1)--(corner2)--++(90:0.3)--++(0:7.5)-- (RIGHT2) -- (RIGHT1)
 --++(90:-0.3)--++(180:6.5) --(corner1);

\path[name path=pathd1] (d1)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd1 and top}];
   \coordinate (A)  at (intersection-1);
     \path(A)--++(-90:0.1) node { $\up$ };

\path[name path=pathd3] (d3)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd3 and top}];
   \coordinate (A)  at (intersection-1);
  \path(A)--++(90:-0.1) node { $\up$ };

\path[name path=pathd5] (d5)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd5 and top}];
   \coordinate (A)  at (intersection-1);
  \path(A)--++(90:0.1) node { $\down$ };

\path[name path=pathd7] (d7)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd7 and top}];
   \coordinate (A)  at (intersection-1); 
     \path(A)--++(90:0.1) node { $\down$ };

\path[name path=pathd9] (d9)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathd9 and top}];
   \coordinate (A)  at (intersection-1);
    \path(A)--++(-90:0.1) node { $\up$ };

\path[name path=pathc1] (c1)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc1 and top}];
   \coordinate (A)  at (intersection-1);
  \path(A)--++(90:-0.1) node { $\up$ };

\path[name path=pathc3] (c3)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc3 and top}];
   \coordinate (A)  at (intersection-1);
     \path(A)--++(-90:-0.1) node { $\down$ };

\path[name path=pathc5] (c5)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc5 and top}];
   \coordinate (A)  at (intersection-1);
    \path(A)--++(90:-0.1) node { $\up$ };

\path[name path=pathc7] (c7)--++(90:7);   
 \path[name path=top] (corner2)--(corner3);   
 \path [name intersections={of = pathc7 and top}];
   \coordinate (A)  at (intersection-1);
   \path(A)--++(90:0.1) node { $\down$ };

   \path(A)--++(45:0.5)--++(-45:0.5)--++(90:0.1)
   coordinate (TOPGUY) node { $\down$ };

 \path[name path=pathd1] (d1)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd1 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.1) node { $\up$  };
   
 \path[name path=pathd3] (d3)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd3 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.1) node { $\up$  };

  \path[name path=pathd5] (d5)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd5 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.1) node { $\up$  };

 \path[name path=pathd7] (d7)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd7 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.1) node { $\up$  };
   
 \path[name path=pathd9] (d9)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathd9 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:-0.1) node { $\up$  };

 \path[name path=pathc1] (c1)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc1 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.1) node { $\down$  };

    \path[name path=pathc3] (c3)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc3 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.1) node { $\down$  };

 \path[name path=pathc5] (c5)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc5 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.1) node { $\down$  };

 \path[name path=pathc7] (c7)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc7 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(90:0.1) node { $\down$  };

 \path[name path=pathc9] (c9)--++(-90:7);   
 \path[name path=bottom] (corner1)--(corner4);   
 \path [name intersections={of = pathc9 and bottom}];
   \coordinate (A)  at (intersection-1);
   \path (A)--++(45:0.5)--++(-45:0.5)--++(90:0.1) coordinate (BOTTOMGUY) node { $ \down$  };

  \path  (BOTTOMGUY)--++(-90:0.1) coordinate (BOTTOMGUY);
    \path  (TOPGUY)--++(-90:0.1) coordinate (TOPGUY);
  
\draw[thick]  (TOPGUY)--(BOTTOMGUY);

\clip(corner1)--(corner2)--(corner3)--(corner4)--(corner1);

  \foreach \i in {1,3,5,7,9,11}
{
 \draw[thick](c\i)--++(90:7);   
 \draw[thick](c\i)--++(-90:7);
\draw[thick](d\i)--++(90:7);
\draw[thick](d\i)--++(-90:7);
   }

\end{scope}

\begin{scope}
	\clip(0,0)--++(135:5)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)
	--++(45:2)--++(-45:2); 
	
	\fill[white]
		(0,0)--++(135:5)--++(45:1)--++(-45:1)--++(45:1)--++(-45:2)
	--++(45:2)--++(-45:2);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%1row
		\draw(a1)  ++(135:0.5)   ++(-135:0.5) coordinate(next1);
		\draw[very thick,magenta](a1) to [out=90,in=90] (next1);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%2row
		\draw(a3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\draw[very thick,cyan](a3) to [out=90,in=90] (upnext1);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,magenta](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[very thick,darkgreen](upnext2) to [out=90,in=90] (upnext3);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%3rdrow

		\draw(a5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\draw[very thick,violet](a5) to [out=90,in=90] (upnext1);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,cyan](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[very thick,magenta](upnext2) to [out=90,in=90] (upnext3);

		\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
		\draw[very thick, darkgreen](upnext3) to [out=-90,in=-90] (upnext4);

		\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
		\draw[very thick,orange](upnext4) to [out=90,in=90] (upnext5);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%4rdrow

		\draw(a7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\draw[very thick,pink](a7) to [out=90,in=90] (upnext1);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,violet](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[ very thick , cyan](upnext2) to [out=90,in=90] (upnext3);

		\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
		\draw[very thick, magenta](upnext3) to [out=-90,in=-90] (upnext4);

		\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
		\draw[very thick,darkgreen](upnext4) to [out=90,in=90] (upnext5);

		\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
		\draw[very thick, orange](upnext5) to [out=-90,in=-90] (upnext6);

		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,lime](upnext6) to [out=90,in=90] (upnext7);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%4rdrow

		\draw(a9)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext1);
		\path(a9) to [out=90,in=90] (upnext1);

			\draw(a9)  ++(135:1.5)   ++(-135:0.5) coordinate(upnext1X);

	\draw(upnext1)  ++(135:1.5)   ++(-135:0.5) coordinate(upnext2X);
		\draw[very thick,violet](upnext1X) to [out=-90,in=-90] (upnext2X);

		\draw(upnext1)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext2);
		\draw[very thick,pink](upnext1) to [out=-90,in=-90] (upnext2);

		\draw(upnext2)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext3);
		\draw[very thick, violet](upnext2) to [out=90,in=90] (upnext3);

		\draw(upnext3)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext4);
		\draw[very thick, cyan](upnext3) to [out=-90,in=-90] (upnext4);

		\draw(upnext4)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext5);
		\path(upnext4) to [out=90,in=90] (upnext5);

		\draw(upnext5)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext6);
		\draw[very thick, darkgreen ](upnext5) to [out=-90,in=-90] (upnext6);

		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,orange ](upnext6) to [out=90,in=90] (upnext7);

		\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
		\draw[very thick,lime](upnext7) to [out=-90,in=-90]   (upnext8);

		\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
		\draw[very thick, gray ](upnext8) to [out=90,in=90] (upnext9);

		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%5rdrow

		\path(a4)  --++(135:3.5)    coordinate(upnext6);
		
		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,orange ](upnext6) to[out=-90,in=-90]   (upnext7);

		\draw(upnext7)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext8);
		%\path(upnext7) to  [out=90,in=90]   (upnext8);
		\draw[very thick,lime ]
		(upnext7) to  [out=90,in=90]   (upnext8);

		\draw(upnext8)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext9);
		\draw[very thick, gray ](upnext8) to[out=-90,in=-90] (upnext9);
		
		%%%%%%%%%%%%%%
		%%%%%%%%%%%%%%%%5rdrow

		\path(a4)  --++(135:4.5)    coordinate(upnext6);
		
		\draw(upnext6)  ++(135:0.5)   ++(-135:0.5) coordinate(upnext7);
		\draw[very thick,lime ](upnext6) to[out=-90,in=-90]   (upnext7);

		\foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12}
		{
			\path (origin2)--++(45:1*\i) coordinate (c\i); 
			\path (origin2)--++(135:1*\i)  coordinate (d\i); 
			\draw[thick,densely dotted] (c\i)--++(135:14);
			\draw[thick,densely dotted] (d\i)--++(45:14);
		}

	\end{scope}

\path(origin2)  ++(135:2.5)   ++(-135:2.5) coordinate(corner1);
\path(origin2)  ++(45:2)   ++(135:7) coordinate(corner2);
\path(origin2)  ++(45:2)   ++(-45:2) coordinate(corner4);
\path(origin2)  ++(135:2.5)   ++(45:6.5) coordinate(corner3);

%\draw[thick] (origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);
\draw[thick] (origin2)--(corner1) --++( 0:1.41)
(corner4)--(origin2)--++( 0:1.41);

\draw[thick] (corner2)--(corner3) ;
\draw[thick,densely dotted]  (corner1) --++(180:0.5);
\draw[thick,densely dotted]  (corner2) --++(180:0.5);
\draw[thick,densely dotted]  (corner3) --++( 0:0.5);
\draw[thick,densely dotted]  (corner4) --++( 0:0.5);

\clip(origin2)--(corner1)--(corner2)--(corner3)--(corner4)--(origin2);

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=1]
\draw[densely dotted,rounded corners](-0.5cm,-0.6cm)  rectangle (0.5cm,0.6cm);
\clip(0,0) circle (0.6cm);
%\draw[line width=0.06cm, magenta](0,-1)--(0,+1);
\end{tikzpicture}
\end{minipage}
\quad
{\sf 1}_{\csigma } = 
\begin{minipage}{1.5cm} \begin{tikzpicture}[scale=1]
\draw[densely dotted,rounded corners](-0.5cm,-0.6cm)  rectangle (0.5cm,0.6cm);
\clip(0,0) circle (0.6cm);
\draw[line width=0.06cm, magenta](0,-1)--(0,+1);
\end{tikzpicture}
\end{minipage}
\quad
   {\sf spot}_\csigma^\emptyset
  =
  \begin{minipage}{1.5cm}  
  \begin{tikzpicture}[scale=1]
\draw[densely dotted,rounded corners](-0.5cm,-0.6cm)  rectangle (0.5cm,0.6cm);

\clip(0,0) circle (0.6cm);
\draw[line width=0.06cm, magenta](0,-1)--(0,+0);
\fill[magenta] (0,0)  circle (5pt);
\end{tikzpicture}\end{minipage}
\quad 
{\sf fork}_{\csigma\csigma}^{\csigma}= 
   \begin{minipage}{2cm}  
 \begin{tikzpicture}[scale=1]
 \draw[densely dotted,rounded corners](-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
  \clip (-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
  \draw[line width=0.08cm, magenta](0,0)to [out=-30, in =90] (10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)to [out=-150, in =90] (-10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)--++(90:1);
 \end{tikzpicture}
\end{minipage}
\quad
{\sf braid}_{\csigma\ctau}^{\ctau\csigma}= 
   \begin{minipage}{1cm}  
 \begin{tikzpicture}[scale=1.1]
 \draw[densely dotted,rounded corners](-0.5cm,-0.5cm)  rectangle (0.5cm,0.5cm);
\clip(-0.5cm,-0.5cm)  rectangle (0.5cm,0.5cm);
%\clip(0,0) circle (15pt);
 \draw[line width=0.08cm, magenta] (0,0) to [out=45, in =-90] (10pt,0.5cm);
 \draw[line width=0.08cm, magenta] (0,0) to [out=-135, in =90] (-10pt,-0.5cm);

  \draw[line width=0.08cm, cyan] (0,0) to [out=-45, in =90] (10pt,-0.5cm);
 \draw[line width=0.08cm, cyan] (0,0) to [out=135, in =-90] (-10pt,0.5cm);
    \end{tikzpicture}
\begin{tikzpicture}[scale=-1]
 \draw[densely dotted,rounded corners](-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
  \clip (-0.75cm,-0.5cm)
  rectangle (0.75cm,0.5cm);
%   \clip (-0.5cm,-0.5cm)
%  rectangle (0.5cm,0.5cm);
 \draw[line width=0.08cm, magenta](0,0)to [out=-30, in =90] (10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)to [out=-150, in =90] (-10pt,-15pt);
 \draw[line width=0.08cm, magenta](0,0)--++(90:1);
 \end{tikzpicture}

==> (inline-7) <==
\begin{array}{ll}
y\otimes y&\text{if both strands are propagating,  
one   is
 }\\
&\text{$\up$-oriented and  the other   is $\down$-oriented;}\\
0&\text{otherwise.} \end{array}
\begin{tikzpicture}  [scale=0.76]

 \draw(-0.25,0)--++(0:3.75) coordinate (X);

   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
        (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)
  to [out=90,in=180] (2.5,0.5)  to [out=0,in=90] (3,0)  
   to [out=-90,in=0] (1.5, -0.75) to [out=180,in= -90] (0,0)
  ;

\draw[gray!70,<->,thick](1.5,-0.8)-- (1.5,-2.5+0.8);

   \draw(-0.25,-2.5)--++(0:3.75) coordinate (X);

   \draw[thick](0 , 0.09-2.5) node {$\scriptstyle\down$};        
   \draw(2,0.09-2.5) node {$\scriptstyle\down$};

%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09-2.5) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09-2.5) node {$\scriptstyle\up$};

    \draw
    (0,-2.5)
      to [out=-90,in=180] (0.5,-2.5-0.5)  to [out=0,in=-90] (1,-2.5-0)
        (1,-2.5-0)
 to [out=90,in=180] (1.5, -2.5+0.5) to [out=0,in= 90] (2,-2.5-0)
  to [out=-90,in=180] (2.5,-2.5-0.5)  to [out=0,in=-90] (3,-2.5-0)  
   to [out=90,in=0] (1.5, -2.5+0.75) to [out=180,in= 90] (0,-2.5-0)
  ;

 \end{tikzpicture} \end{minipage}
 = \; \;
 \begin{minipage}{3.1cm}
 \begin{tikzpicture}  [scale=0.76]

 \draw(-0.25,0)--++(0:3.75) coordinate (X);

   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

    \draw
    (0,0)  --++(-90:2.5)  --++( 90:2.5)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
        (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)
  to [out=90,in=180] (2.5,0.5)  to [out=0,in=90] (3,0)  
 
   ;

\draw[gray!70,<->,thick](1.5,-0.6)-- (1.5,-2.5+0.6);

   \draw(-0.25,-2.5)--++(0:3.75) coordinate (X);

   \draw[thick](0 , 0.09-2.5) node {$\scriptstyle\down$};        
   \draw(2,0.09-2.5) node {$\scriptstyle\down$};

%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09-2.5) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09-2.5) node {$\scriptstyle\up$};

    \draw
    (0,-2.5)
      to [out=-90,in=180] (0.5,-2.5-0.5)  to [out=0,in=-90] (1,-2.5-0)
        (1,-2.5-0)
 to [out=90,in=180] (1.5, -2.5+0.5) to [out=0,in= 90] (2,-2.5-0)
  to [out=-90,in=180] (2.5,-2.5-0.5)  to [out=0,in=-90] (3,-2.5-0)--++(90:2.5)  
   ;

 \end{tikzpicture} \end{minipage}
 =\;
 \begin{minipage}{3.1cm}
 \begin{tikzpicture}  [scale=0.76]

 \draw(-0.5,0)--++(0:4) coordinate (X);

   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};

      \draw[thick](2 ,-0.09) node {$\scriptstyle\up$};  
   \draw(3,0.09) node {$\scriptstyle\down$};

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;

   \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;

 \end{tikzpicture} \end{minipage} 
 \;+\;
  \begin{minipage}{3.4cm}
 \begin{tikzpicture}  [scale=0.76]

 \draw(-0.5,0)--++(0:4) coordinate (X);

   \draw[thick](1 , 0.09) node {$\scriptstyle\down$};        
    \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};

      \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw(2,0.09) node {$\scriptstyle\down$};

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;

   \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;

 \end{tikzpicture}
\begin{tikzpicture}  [scale=0.76]

 \draw(-0.25,0)--++(0:3.75) coordinate (X);

   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

    \draw
    (0,0)
      to [out=-90,in=180] (0.5,-0.5)  to [out=0,in=-90] (1,0)
        (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)
  to [out=-90,in=180] (2.5,-0.5)  to [out=0,in=-90] (3,0)  
   to [out=90,in=0] (1.5, 0.75) to [out=180,in= 90] (0,0)
  ;

\draw[gray!70,<->,thick](0.5,-0.8)-- (0.5,-2.5+0.8);

   \draw(-0.25,-2.5)--++(0:3.75) coordinate (X);

   \draw[thick](0 , 0.09-2.5) node {$\scriptstyle\down$};        
   \draw(2,0.09-2.5) node {$\scriptstyle\down$};

%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09-2.5) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09-2.5) node {$\scriptstyle\up$};

    \draw
    (0,-2.5)
      to [out=90,in=180] (0.5,-2.5+0.5)  to [out=0,in=90] (1,-2.5-0)
        (1,-2.5-0)
 to [out=-90,in=180] (1.5, -2.5-0.5) to [out=0,in= -90] (2,-2.5-0)
  to [out=90,in=180] (2.5,-2.5+0.5)  to [out=0,in=90] (3,-2.5-0)  
   to [out=-90,in=0] (1.5, -2.5-0.75) to [out=180,in= -90] (0,-2.5-0)
  ;

 \end{tikzpicture} \end{minipage}
 = \; \;
% \begin{minipage}{3.1cm}
% \begin{tikzpicture}  [scale=0.76] 
%
%  
% 
% \draw(-0.25,0)--++(0:3.75) coordinate (X);
% 
%
%
%  
%   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
%   \draw(2,0.09) node {$\scriptstyle\down$};
%    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
%   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
%  
%   
%    \draw
%    (0,0)  --++(-90:2.5)  --++( 90:2.5)
%      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
%        (1,0)
% to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)
%  to [out=90,in=180] (2.5,0.5)  to [out=0,in=90] (3,0)  
% 
%   ;
%
%
%
%
%
%
%
%\draw[gray!70,<->,thick](1.5,-0.6)-- (1.5,-2.5+0.6);
%
%
%
%
%
%
%
%
%    
% 
%   \draw(-0.25,-2.5)--++(0:3.75) coordinate (X);
% 
%
%
%  
%   \draw[thick](0 , 0.09-2.5) node {$\scriptstyle\down$};        
%   \draw(2,0.09-2.5) node {$\scriptstyle\down$};
%
%  
%%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
%   \draw[thick](1 ,-0.09-2.5) node {$\scriptstyle\up$};
%   \draw[thick](3 ,-0.09-2.5) node {$\scriptstyle\up$};  
%  
%   
%    \draw
%    (0,-2.5)
%      to [out=-90,in=180] (0.5,-2.5-0.5)  to [out=0,in=-90] (1,-2.5-0)
%        (1,-2.5-0)
% to [out=90,in=180] (1.5, -2.5+0.5) to [out=0,in= 90] (2,-2.5-0)
%  to [out=-90,in=180] (2.5,-2.5-0.5)  to [out=0,in=-90] (3,-2.5-0)--++(90:2.5)  
%   ;
%
% \end{tikzpicture} \end{minipage}
 \begin{minipage}{3.1cm}
 \begin{tikzpicture}  [scale=0.76]

 \draw(-0.25,0)--++(0:3.75) coordinate (X);

   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

    \draw
 (1,-2)--(1,0)
        (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)
  to [out=-90,in=180] (2.5,-0.5)  to [out=0,in=-90] (3,0)  
   to [out=90,in=0] (1.5, 0.75) to [out=180,in= 90] (0,0)
  ;

\draw[gray!70,<->,thick](2.5,-0.8)-- (2.5,-2.5+0.8);

   \draw(-0.25,-2.5)--++(0:3.75) coordinate (X);

   \draw[thick](0 , 0.09-2.5) node {$\scriptstyle\down$};        
   \draw(2,0.09-2.5) node {$\scriptstyle\down$};

%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09-2.5) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09-2.5) node {$\scriptstyle\up$};

    \draw
    (0,0)--(0,-2.5);
   
    \draw
    (1,0)--
        (1,-2.5-0)
 to [out=-90,in=180] (1.5, -2.5-0.5) to [out=0,in= -90] (2,-2.5-0)
  to [out=90,in=180] (2.5,-2.5+0.5)  to [out=0,in=90] (3,-2.5-0)  
   to [out=-90,in=0] (1.5, -2.5-0.75) to [out=180,in= -90] (0,-2.5-0)
  ;

 \end{tikzpicture} \end{minipage}
  =\;
 \begin{minipage}{3.1cm}
 \begin{tikzpicture}  [scale=0.76]

 \draw(-0.5,0)--++(0:4) coordinate (X);

   \draw[thick](1 , 0.09) node {$\scriptstyle\down$};        
    \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};

      \draw[thick](2 ,-0.09) node {$\scriptstyle\up$};  
   \draw(3,0.09) node {$\scriptstyle\down$};

    \draw
    (0+1,0)
      to [out=90,in=180] (0.5+1,0.5)  to [out=0,in=90] (1+1,0)
     to [out=-90,in=0] (0.5+1,-0.5)  to [out=180,in=-90] (0+1,0)
         
    ;

   \draw
    (0 ,0)
      to [out=90,in=180] (0.5+1,0.75)  to [out=0,in=90] (3,0)
     to [out=-90,in=0] (0.5+1,-0.75)  to [out=180,in=-90] (0,0)
         
    ;

%   \draw
%    (2+0,0)
%      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
%     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
%         
%    ;

 \end{tikzpicture} \end{minipage} 
 \;+\;
  \begin{minipage}{3.4cm}
 \begin{tikzpicture}  [scale=0.76]

 \draw(-0.5,0)--++(0:4) coordinate (X);

   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};

      \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw(2,0.09) node {$\scriptstyle\down$};

  \draw
    (0+1,0)
      to [out=90,in=180] (0.5+1,0.5)  to [out=0,in=90] (1+1,0)
     to [out=-90,in=0] (0.5+1,-0.5)  to [out=180,in=-90] (0+1,0)
         
    ;

   \draw
    (0 ,0)
      to [out=90,in=180] (0.5+1,0.75)  to [out=0,in=90] (3,0)
     to [out=-90,in=0] (0.5+1,-0.75)  to [out=180,in=-90] (0,0)
         
    ;
   
%    \draw
%    (0,0)
%      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
%     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
%         
%    ;
%
%
%
%
%
%   \draw
%    (2+0,0)
%      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
%     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
%         
%    ;

 \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.6]

 \path(0,0) coordinate (origin2);
     \path(0,0)--++(135:2.5)--++(-135:2.5)
     --++(-45:0.25)--++(45:0.25)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray]  {$\up$};

 \foreach \i in {5,6,7,8,9}
{    \path(0,0)--++(135:2.5-0.5*\i)--++(-135:2.5-0.5*\i)
     --++(-45:0.25)--++(45:0.25)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(90:0.16)  node[gray]  {$\down$}; }

\foreach \i in {1,2,3,4}
{    \path(0,0)--++(135:2.5-0.5*\i)--++(-135:2.5-0.5*\i)
     --++(-45:0.25)--++(45:0.25)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray]  {$\up$};
 
}

     \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node {$\up$};
          
              \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(45:0.5*2)--++(-45:0.5*2)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};

                  \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(45:0.5*1)--++(-45:0.5*1)
    %%%
     --++(90:0.16)  node[gray] {$\down$};
%          --++(-90:0.18)  node[gray] {$\up$};

                  \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*3)          --++(135:0.5*3)
    %%%
     --++(90:0.16)  node[gray] {$\down$};
     
         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*5)          --++(135:0.5*5)
    %%%
     --++(90:0.16)  node[gray] {$\down$};

         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*6)          --++(135:0.5*6)
    %%%
     --++(90:0.16)  node[gray] {$\down$};

         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*7)          --++(135:0.5*7)
    %%%
     --++(90:0.16)  node {$\down$};

                   \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*2)--++(135:0.5*2)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};
          
               \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*1)--++(135:0.5*1)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};
          
     \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*4)--++(135:0.5*4)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};

     \draw[very thick] (0,0)--++(135:5)--++(45:3)--++(-45:1)--++(45:1)--++(-45:3)
     --++(45:1)--++(-45:1)--(0,0);

         \path(0,0)--++(135:4) coordinate (high);
%         \fill[magenta!20] (high)--++(135:1)--++(45:3)--++(-45:1)
%         --++(45:1)--++(-45:3)--++(-135:1)--++(135:2)--++(-135:1)--++(135:1);
  
           \fill[magenta,opacity=0.3] (high)--++(135:1)--++(45:2)--++(-45:1)
         --++(45:1)--++(-45:1)         --++(45:1)--++(-45:2
         )
          --++(-135:1)--++(135:1)--++(-135:1)--++(135:1)          --++(-135:1)--++(135:1)          --++(-135:1);

   \path(0,0)--++(45:2.75)--++(-45:2.75) coordinate (bottomR);
   \path(0,0)--++(135:2.75)--++(-135:2.75) coordinate (bottomL);
  \draw[very thick] (bottomL)--(bottomR);
    \draw[very thick,densely dotted] (bottomL)--++(180:0.5);

       \path(0,0)
       --++(45:2.75)--++(-45:2.75)--++(135:5)--++(45:5) coordinate (topR);
   \path(0,0)--++(135:2.75)--++(-135:2.75)--++(45:5)--++(135:5) coordinate (topL);
  \draw[very thick] (topL)--(topR);
    \draw[very thick,densely dotted] (topL)--++(180:0.5);
     \draw[very thick,densely dotted] (topR)--++( 0:0.5);

%   \draw[very thick](0,0)--++(135:5)--++(45:3)--++(-45:1)
%   --++(45:1)--++(-45:3)--++(45:1)
%   --++(-45:1) 
% --(0,0);

     \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node {$\up$};
          
              \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(45:0.5*2)--++(-45:0.5*2)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};

                  \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(45:0.5*1)--++(-45:0.5*1)
    %%%
     --++(90:0.16)  node[gray] {$\down$};
%          --++(-90:0.18)  node[gray] {$\up$};

                  \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*3)          --++(135:0.5*3)
    %%%
     --++(90:0.16)  node[gray] {$\down$};
     
         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*5)          --++(135:0.5*5)
    %%%
     --++(90:0.16)  node[gray] {$\down$};

         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*6)          --++(135:0.5*6)
    %%%
     --++(90:0.16)  node[gray] {$\down$};

         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*7)          --++(135:0.5*7)
    %%%
     --++(90:0.16)  node {$\down$};

                   \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*2)--++(135:0.5*2)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};
          
               \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*1)--++(135:0.5*1)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};
          
     \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*4)--++(135:0.5*4)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};

 \clip(bottomL)--(bottomR)--(topR)--(topL);

 %first column 
 \path(0,0) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3);
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
     \draw[very thick,gray!70] (X1)--++(-90:7);
     \draw[very thick,gray!70] (X2)--++(-90:7); 
 
 \path(start)--++(45:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X1)--++(-90:7);

 \path(start)--++(45:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X1)--++(-90:7);

 \path(start)--++(45:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X1)--++(-90:7);

 \path(start)--++(45:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X1)--++(-90:7);

    \draw[very thick,gray!70] (X3)--++(90:7); 

    \draw[very thick,gray!70] (X4)--++(90:7);

%first row

 \path(0,0) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3);
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
     \draw[very thick,gray!70] (X1)--++(-90:7);
     \draw[very thick,gray!70] (X2)--++(-90:7);

 \path(start)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X2)--++(-90:7);

 \path(start)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X2)--++(-90:7);

 \path(start)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X2)--++(-90:7);

 \path(start)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,black] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X2)--++(-90:7);
    \draw[very thick,black] (X4)--++(90:7);

%second column

 \path(0,0)--++(45:1)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(45:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(45:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,black] (X3) to [out=-135,in= -45] (X4);;

    \draw[very thick,black] (X3)--++(90:7);

%second column

 \path(0,0)--++(45:1)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(135:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
%
%    \draw[very thick,black] (X3)--++(90:7); 

 \path(start)--++(135:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,black] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(135:1)  coordinate (start2);
   
     \path(start2)--++(45:0.5) coordinate (X1);
     \path(start2)--++(135:0.5) coordinate (X2);     
     \draw[very thick,black ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick ,gray!70] (X3) to [out=-135,in= -45] (X4);; 
     \draw[very thick,gray!70] (X4)--++(90:7);

 \path(start)--++(-45:1)--++(45:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,black] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(135:1)  coordinate (start2);
   
     \path(start2)--++(45:0.5) coordinate (X1);
     \path(start2)--++(135:0.5) coordinate (X2);     
     \draw[very thick,black ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick ,gray!70] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(45:1)  coordinate (start2);
   
     \path(start2)--++(45:0.5) coordinate (X1);
     \path(start2)--++(135:0.5) coordinate (X2);     
     \draw[very thick,black ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick ,gray!70] (X3) to [out=-135,in= -45] (X4);; 
     \draw[very thick,gray!70] (X3)--++(90:7); 

 \path(start2)--++(135:1)  coordinate (start3);
   
     \path(start3)--++(45:0.5) coordinate (X1);
     \path(start3)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70 ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick ,gray!70] (X3) to [out=-135,in= -45] (X4);; 
     \draw[very thick,gray!70] (X4)--++(90:7); 
     \draw[very thick,gray!70] (X3)--++(90:7);

 \path(start3)--++(135:1)--++(-135:1)  coordinate (start4);
   
     \path(start4)--++(45:0.5) coordinate (X1);
     \path(start4)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70 ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick ,gray!70] (X3) to [out=-135,in= -45] (X4);; 
     \draw[very thick,gray!70] (X4)--++(90:7); 
     \draw[very thick,gray!70] (X3)--++(90:7);

\clip(0,0)--++(135:5)--++(45:3)--++(-45:1)
   --++(45:1)--++(-45:3)--++(45:1)
   --++(-45:1) 
 --(0,0);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{tikzpicture} \qquad\qquad 
\begin{tikzpicture}[scale=0.6]

     \path(0,0)--++(135:2.5)--++(-135:2.5)
     --++(-45:0.25)--++(45:0.25)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node   {$\up$};

 \foreach \i in {5,6,7,8}
{    \path(0,0)--++(135:2.5-0.5*\i)--++(-135:2.5-0.5*\i)
     --++(-45:0.25)--++(45:0.25)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(90:0.16)  node[gray]  {$\down$}; }

 \path(0,0)--++(135:2.5-0.5*9)--++(-135:2.5-0.5*9)
     --++(-45:0.25)--++(45:0.25)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(90:0.16)  node   {$\down$};

\foreach \i in {1,2,3,4}
{    \path(0,0)--++(135:2.5-0.5*\i)--++(-135:2.5-0.5*\i)
     --++(-45:0.25)--++(45:0.25)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray]  {$\up$};
 
}

     \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
    %%%
      --++(90:0.16)  node {$\down$};
%          --++(-90:0.18)  node {$\up$};
          
              \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(45:0.5*2)--++(-45:0.5*2)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};

                  \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(45:0.5*1)--++(-45:0.5*1)
    %%%
     --++(90:0.16)  node[gray] {$\down$};
%          --++(-90:0.18)  node[gray] {$\up$};

                  \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*3)          --++(135:0.5*3)
    %%%
     --++(90:0.16)  node[gray] {$\down$};
     
         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*5)          --++(135:0.5*5)
    %%%
     --++(90:0.16)  node[gray] {$\down$};

         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*6)          --++(135:0.5*6)
    %%%
     --++(90:0.16)  node[gray] {$\down$};

         \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
 --++(-135:0.5*7)          --++(135:0.5*7)
    %%%
     --++(-90:0.18)  node {$\up$}--++(90:0.18) coordinate (hereitis);

\path(hereitis)--++(-45:5)--++(-135:5) coordinate (hereitsisnt);
     \draw[very thick] (hereitis)--(hereitsisnt);

                   \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*2)--++(135:0.5*2)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};
          
               \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*1)--++(135:0.5*1)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};
          
     \path(0,0)--++(135:4)--++(45:6)
     --++(-45:0.25)--++(45:0.25)
          --++(-135:0.5*4)--++(135:0.5*4)
    %%%
%     --++(90:0.16)  node {$\down$};
          --++(-90:0.18)  node[gray] {$\up$};

    \path (0,0)--++(135:4.2)--++(45:1.2) coordinate (start);

%    \draw[very thick] (0,0)--++(135:5)--++(45:3)--++(-45:1)--++(45:1)--++(-45:3)
%     --++(45:1)--++(-45:1)--(0,0);

    \fill[magenta,opacity=0.3,rounded corners](start)--++(-135:1)--++(135:0.6)--++(45:3-0.4)
    --++(-45:1)    --++(45:1)    --++(-45:3-0.4)
        --++(-135:1-0.4)    --++(135:2)
            --++(-135:1)    --++(135:1)    --++(-135:1);

     \draw[very thick] (0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)--++(-45:2)
     --++(45:2)--++(-45:1)--(0,0);

   \path(0,0)--++(45:2.75)--++(-45:2.75) coordinate (bottomR);
   \path(0,0)--++(135:2.75)--++(-135:2.75) coordinate (bottomL);
  \draw[very thick] (bottomL)--(bottomR);
    \draw[very thick,densely dotted] (bottomL)--++(180:0.5);

       \path(0,0)
       --++(45:2.75)--++(-45:2.75)--++(135:5)--++(45:5) coordinate (topR);
   \path(0,0)--++(135:2.75)--++(-135:2.75)--++(45:5)--++(135:5) coordinate (topL);
  \draw[very thick] (topL)--(topR);
    \draw[very thick,densely dotted] (topL)--++(180:0.5);
     \draw[very thick,densely dotted] (topR)--++( 0:0.5);

%   \draw[very thick](0,0)--++(135:5)--++(45:3)--++(-45:1)
%   --++(45:1)--++(-45:3)--++(45:1)
%   --++(-45:1) 
% --(0,0);
 \clip(bottomL)--(bottomR)--(topR)--(topL);

 %first column 
 \path(0,0) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3);
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
     \draw[very thick,gray!70] (X1)--++(-90:7);
     \draw[very thick,gray!70] (X2)--++(-90:7); 
 
 \path(start)--++(45:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X1)--++(-90:7);

 \path(start)--++(45:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X1)--++(-90:7);

 \path(start)--++(45:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick ] (X3) to [out=-135,in= -45] (X4);;

    \draw[very thick,gray!70 ] (X1)--++(-90:7);

%    \draw[very thick,gray!70] (X3)--++(90:7); 

    \draw[very thick  ] (X4)--++(90:7);

 \path(start)--++(45:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);;

    \draw[very thick ] (X1)--++(-90:7);

    \draw[very thick,gray!70] (X3)--++(90:7); 

    \draw[very thick,gray!70] (X4)--++(90:7);

%first row

 \path(0,0) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3);
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
     \draw[very thick,gray!70] (X1)--++(-90:7);
     \draw[very thick,gray!70] (X2)--++(-90:7);

 \path(start)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X2)--++(-90:7);

 \path(start)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X2)--++(-90:7);

 \path(start)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray!70] (X2)--++(-90:7);
    \draw[very thick,gray!70] (X4)--++(90:7);

%second column

 \path(0,0)--++(45:1)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(45:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);;

    \draw[very thick,gray!70] (X3)--++(90:7);

%second column

 \path(0,0)--++(45:1)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(135:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(135:1)  coordinate (start2);
   
     \path(start2)--++(45:0.5) coordinate (X1);
     \path(start2)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70 ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick ,gray!70] (X3) to [out=-135,in= -45] (X4);; 
     \draw[very thick,gray!70] (X4)--++(90:7); 

     \draw[very thick,gray!70] (X3)--++(90:7);

 \path(start)--++(-45:1)--++(45:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray!70] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(135:1)  coordinate (start2);
   
     \path(start2)--++(45:0.5) coordinate (X1);
     \path(start2)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray!70 ] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick ,gray!70] (X3) to [out=-135,in= -45] (X4);; 
     \draw[very thick,gray!70] (X4)--++(90:7); 
      \draw[very thick,gray!70] (X3)--++(90:7);

\clip(0,0)--++(135:4)--++(45:2)--++(-45:1)
   --++(45:1)--++(-45:2)--++(45:2)
   --++(-45:1) 
 --(0,0);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.35]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

%\clip (origin3)--++(135:10)--++(45:10)--++(-45:10)
%    --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:0.5) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:0.5) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:9);
\draw[thick,densely dotted] (d\i)--++(45:9);
  }

\path(origin3)--++(45:-0.5)--++(135:7.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\path (X)--++(45:1) coordinate (X) ; 
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\end{tikzpicture} 
\qquad
   \begin{tikzpicture}[scale=0.35]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

%\clip (origin3)--++(135:10)--++(45:10)--++(-45:10)
%    --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:0.5) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:0.5) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:9);
\draw[thick,densely dotted] (d\i)--++(45:9);
  }

\path(origin3)--++(45:-0.5)--++(135:7.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
% \fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\path(X)--++(-45:1) coordinate (X) ;

\path (X)--++(45:2) coordinate (X) ; 
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\end{tikzpicture}
\qquad
   \begin{tikzpicture}[scale=0.35]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

%\clip (origin3)--++(135:10)--++(45:10)--++(-45:10)
%    --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:0.5) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:0.5) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:9);
\draw[thick,densely dotted] (d\i)--++(45:9);
  }

\path(origin3)--++(45:-0.5)--++(135:7.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
%\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
% \fill[magenta](X) circle (4pt);
%\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
 \draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

 \draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
 \draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
 \draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
 \draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
 \draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\path (X)--++(-135:1)--++(135:2) coordinate (X) ; 
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(135:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(135:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
 
 \draw[ thick, cyan](X)--++(-135:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(135:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(-135:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(135:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(-135:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(-135:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);

 \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.35]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);
   \draw[very thick](origin3)--++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:6)--++(45:2)
   --++(-45:2) 
   --++(-135:12) ;
%     \clip(0,0)--++(135:7)--++(45:3)--++(-45:1)
%   --++(45:1)--++(-45:2)--++(45:2)--++(-45:3)--++(45:1)--++(-45:1)--(0,0);

\clip (origin3)--++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:6)--++(45:2)
   --++(-45:2) 
   --++(-135:12) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:12.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;

 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

 \path(0,0)--++(45:0.5)--++(135:11.5) coordinate (X);

%\fill[violet](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;

\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;

\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;

\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);

 \path(0,0)--++(45:2.5)--++(135:10.5) coordinate (X);

\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;

\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

  \path(0,0)--++(45:3.5)--++(135:9.5) coordinate (X);
\fill[green!70!black](X) circle (4pt);

 \path(0,0)--++(45:5.5)--++(135:7.5) coordinate (X);

\fill[gray](X) circle (4pt);
\draw[ thick, gray](X)--++(45:1) coordinate (X) ;
\fill[gray](X) circle (4pt);
\draw[ thick, gray](X)--++(45:1) coordinate (X) ;

\fill[gray](X) circle (4pt);
\draw[ thick, gray](X)--++(-45:1) coordinate (X) ;
\fill[gray](X) circle (4pt);
\draw[ thick, gray](X)--++(-45:1) coordinate (X) ;
\fill[gray](X) circle (4pt);

 \path(0,0)--++(45:5.5)--++(135:6.5) coordinate (X);

 \fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(45:1) coordinate (X) ;

\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);

 \path(0,0)--++(45:10.5)--++(135:3.5) coordinate (X);

\fill[brown](X) circle (4pt);
\draw[ thick, brown](X)--++(45:1) coordinate (X) ;
\fill[brown](X) circle (4pt);
\draw[ thick, brown](X)--++(-45:1) coordinate (X) ;

\fill[brown](X) circle (4pt);
%\draw[ thick, brown](X)--++(-45:1) coordinate (X) ;
%
%
%\fill[brown](X) circle (4pt);
%\draw[ thick, brown](X)--++(45:1) coordinate (X) ;
%
% \fill[brown](X) circle (4pt);
%\draw[ thick, brown](X)--++(-45:1) coordinate (X) ;
%\fill[brown](X) circle (4pt);
%\draw[ thick, brown](X)--++(-45:1) coordinate (X) ;
%\fill[brown](X) circle (4pt);
%
%

 \path(0,0)--++(45:10.5)--++(135:2.5) coordinate (X);

\fill[pink](X) circle (4pt);

\end{tikzpicture} 
\qquad
  \begin{tikzpicture}[scale=0.325]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);
   \draw[very thick](origin3)--++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:6)--++(45:2)
   --++(-45:2) 
   --++(-135:12) ;
%     \clip(0,0)--++(135:7)--++(45:3)--++(-45:1)
%   --++(45:1)--++(-45:2)--++(45:2)--++(-45:3)--++(45:1)--++(-45:1)--(0,0);

\clip (origin3)--++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:6)--++(45:2)
   --++(-45:2) 
   --++(-135:12) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:12.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;

\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

 \path(0,0)--++(45:0.5)--++(135:11.5) coordinate (X);

%\fill[violet](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;

\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;

\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;

\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;

\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;

\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;

\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);

 \path(0,0)--++(45:4.5)--++(135:12.5) coordinate (X);

\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;

\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

  \path(0,0)--++(45:3.5)--++(135:9.5) coordinate (X);
\fill[green!70!black](X) circle (4pt);

 \path(0,0)--++(45:5.5)--++(135:7.5) coordinate (X);

\fill[gray](X) circle (4pt);
\draw[ thick, gray](X)--++(45:1) coordinate (X) ;
\fill[gray](X) circle (4pt);
\draw[ thick, gray](X)--++(45:1) coordinate (X) ;

\fill[gray](X) circle (4pt);
\draw[ thick, gray](X)--++(-45:1) coordinate (X) ;
\fill[gray](X) circle (4pt);
\draw[ thick, gray](X)--++(-45:1) coordinate (X) ;
\fill[gray](X) circle (4pt);

 \path(0,0)--++(45:5.5)--++(135:6.5) coordinate (X);

 \fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(45:1) coordinate (X) ;

\fill[cyan](X) circle (4pt);
\draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);

 \path(0,0)--++(45:10.5)--++(135:3.5) coordinate (X);

\fill[brown](X) circle (4pt);
\draw[ thick, brown](X)--++(45:1) coordinate (X) ;
\fill[brown](X) circle (4pt);
\draw[ thick, brown](X)--++(-45:1) coordinate (X) ;

\fill[brown](X) circle (4pt);
%\draw[ thick, brown](X)--++(-45:1) coordinate (X) ;
%
%
%\fill[brown](X) circle (4pt);
%\draw[ thick, brown](X)--++(45:1) coordinate (X) ;
%
% \fill[brown](X) circle (4pt);
%\draw[ thick, brown](X)--++(-45:1) coordinate (X) ;
%\fill[brown](X) circle (4pt);
%\draw[ thick, brown](X)--++(-45:1) coordinate (X) ;
%\fill[brown](X) circle (4pt);
%
%

 \path(0,0)--++(45:10.5)--++(135:2.5) coordinate (X);

\fill[pink](X) circle (4pt);

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.35]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

  \path(origin3)--++(135:0.5)--++(45:0.5)
  coordinate (uselesuekl);
\clip(uselesuekl)  --++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:7) 
   --++(-135:10) ;

 \path(0,0)--++(45:3)--++(135:13) coordinate (X);

 \fill[cyan,opacity=0.3](X)--++(45:4)--++(-45:3)
 --++(45:3)--++(-45:4)
 --++(-135:1)--++(135:3)--++(-135:3)--++(135:3)--++(-135:3);

   \draw[very thick](origin3)--++(135:11) coordinate (origin4);
   \draw[very thick,densely dotted]   (origin4)
   --++(45:1)
    coordinate (origin4);
   \draw[very thick]   (origin4)       --++(45:6)
   --++(-45:3)
   --++(45:3)--++(-45:6)
    coordinate (origin4);
     \draw[very thick,densely dotted]   (origin4)
   --++(-45:1) ;
   
\clip (origin3)--++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:7)
   --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:12.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;

 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\end{tikzpicture} 
\qquad
   \begin{tikzpicture}[scale=0.35]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

  \path(origin3)--++(135:0.5)--++(45:0.5)
  coordinate (uselesuekl);
\clip(uselesuekl)  --++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:7) 
   --++(-135:10) ;

 \path(0,0)--++(45:3)--++(135:13) coordinate (X);

 \fill[cyan,opacity=0.3](X)--++(45:4)--++(-45:3)
 --++(45:3)--++(-45:4)
 --++(-135:1)--++(135:3)--++(-135:3)--++(135:3)--++(-135:3);

   \draw[very thick](origin3)--++(135:11) coordinate (origin4);
   \draw[very thick,densely dotted]   (origin4)
   --++(45:1)
    coordinate (origin4);
   \draw[very thick]   (origin4)       --++(45:6)
   --++(-45:3)
   --++(45:3)--++(-45:6)
    coordinate (origin4);
     \draw[very thick,densely dotted]   (origin4)
   --++(-45:1) ;
   
\clip (origin3)--++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:7)
   --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:0.5)--++(135:12.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;

 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
 \fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

  \path(origin3)--++(135:0.5)--++(45:0.5)
  coordinate (uselesuekl);
\clip(uselesuekl)  --++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:7) 
   --++(-135:10) ;

 \path(0,0)--++(45:2)--++(135:13) coordinate (X);

 \fill[cyan,opacity=0.3](X)--++(45:5)--++(-45:3)
 --++(45:3)--++(-45:5)
 --++(-135:1)--++(135:4)--++(-135:3)--++(135:3)--++(-135:4);

   \draw[very thick](origin3)--++(135:11) coordinate (origin4);
   \draw[very thick,densely dotted]   (origin4)
   --++(45:1)
    coordinate (origin4);
   \draw[very thick]   (origin4)       --++(45:6)
   --++(-45:3)
   --++(45:3)--++(-45:6)
    coordinate (origin4);
     \draw[very thick,densely dotted]   (origin4)
   --++(-45:1) ;
   
\clip (origin3)--++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:7)
   --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:01.5)--++(135:11.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\path(X)--++(-45:1) coordinate (X) ;

\path (X)--++(45:1) coordinate (X) ;
 \fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
 \fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
 \fill[orange](X) circle (4pt);
  \fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

  \path(0,0)--++(45:02.5)--++(135:12.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\end{tikzpicture} \qquad \begin{tikzpicture}[scale=0.35]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

  \path(origin3)--++(135:0.5)--++(45:0.5)
  coordinate (uselesuekl);
\clip(uselesuekl)  --++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:7) 
   --++(-135:10) ;

 \path(0,0)--++(45:2)--++(135:13) coordinate (X);

 \fill[cyan,opacity=0.3](X)--++(45:5)--++(-45:3)
 --++(45:3)--++(-45:5)
 --++(-135:1)--++(135:4)--++(-135:3)--++(135:3)--++(-135:4);

   \draw[very thick](origin3)--++(135:11) coordinate (origin4);
   \draw[very thick,densely dotted]   (origin4)
   --++(45:1)
    coordinate (origin4);
   \draw[very thick]   (origin4)       --++(45:6)
   --++(-45:3)
   --++(45:3)--++(-45:6)
    coordinate (origin4);
     \draw[very thick,densely dotted]   (origin4)
   --++(-45:1) ;
   
\clip (origin3)--++(135:11)--++(45:7)--++(-45:3)
   --++(45:3)--++(-45:7)
   --++(-135:10) ; 
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)--++(45:01.5)--++(135:11.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
  \fill[magenta](X) circle (4pt);

\path (X)--++(45:1) coordinate (X) ;
 \fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
 \fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(45:1) coordinate (X) ;
 \fill[orange](X) circle (4pt);
  \fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);
\draw[ thick, orange](X)--++(-45:1) coordinate (X) ;
\fill[orange](X) circle (4pt);

  \path(0,0)--++(45:02.5)--++(135:12.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);

\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
\draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;
  \fill[magenta](X) circle (4pt);

\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.325]
 \path(0,0) coordinate (origin2);
  
   \draw[very thick](0,0)--++(135:6)--++(45:5)--++(-45:4)
   --++(45:2)--++(-45:2) --(0,0);
%     \clip(0,0)--++(135:7)--++(45:3)--++(-45:1)
%   --++(45:1)--++(-45:2)--++(45:2)--++(-45:3)--++(45:1)--++(-45:1)--(0,0);

\clip (0,0)--++(135:6)--++(45:5)--++(-45:4)
   --++(45:2)--++(-45:2) --(0,0);

\path(0,0)--++(45:1.5)--++(135:5.5) coordinate (X);

\path(0,0)--++(45:3)--++(135:4) coordinate (XY);

\fill[magenta!20](XY)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt);
 \draw[ thick, magenta](X)--++(45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
 \draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;

\fill[magenta](X) circle (4pt);
 \draw[ thick, magenta](X)--++(45:1) coordinate (X) ;
  
\fill[magenta](X) circle (4pt);
 \draw[ thick, magenta](X)--++(-45:1) coordinate (X) ;

   \fill[magenta](X) circle (4pt);

\path(0,0)--++(45:-0.5)--++(135:5.5) coordinate (X);

\path(0,0)--++(45:2)--++(135:3) coordinate (XY);

\fill[cyan!20](XY)--++(45:1)--++(135:1)--++(-135:1)--++(-45:1);

%\fill[cyan](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[cyan](X) circle (4pt);
 \draw[ thick, cyan](X)--++(45:1) coordinate (X) ;

\fill[cyan](X) circle (4pt);
 \draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;

\fill[cyan](X) circle (4pt);
 \draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
  
\fill[cyan](X) circle (4pt);
 \draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;

   \fill[cyan](X) circle (4pt);

   \fill[cyan](X) circle (4pt);
 \draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
  
\fill[cyan](X) circle (4pt);
 \draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;

   \fill[cyan](X) circle (4pt);
   
\fill[cyan](X) circle (4pt);
 \draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
  
\fill[cyan](X) circle (4pt);
 \draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;

   \fill[cyan](X) circle (4pt);
   
\fill[cyan](X) circle (4pt);
 \draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
  
\fill[cyan](X) circle (4pt);
 \draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;

   \fill[cyan](X) circle (4pt);

%\clip (0,0)--++(135:13)--++(45:1)--++(-45:1)--++(45:5)
%   --++(-45:3)
%   --++(45:3)--++(-45:5)--++(45:4)
%   --++(-45:1)--++(45:1)
%   --++(-45:3)--(0,0);
     \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-1,0) rectangle (0.75,0.75) node [midway] {${\sf braid}^{\stt \otimes \csigma}_{\sts }$} ;
 
\draw[densely dotted, rounded corners] (-1,0.75) rectangle (0.25,1.5)  node [midway] {${\sf 1}_{\stt}$}; 
\draw[densely dotted, rounded corners] (-1,-0.75) rectangle (0.75,0)  node [midway] {$D$}; 
;\draw[densely dotted, rounded corners] (1.25,0.75) rectangle (0.25,1.5)   ;
 \draw[densely dotted, rounded corners] (0.75,-0.75) rectangle (1.25,0.75);
\draw[magenta,line width=0.08cm](1,-0.75)--++(90:1.5) to [out=90,in=-10] (0.5,1.1);

%%SPOT ME 
\draw[magenta,line width=0.08cm](0.5,0.75)--++(90:0.75) ;
 \end{tikzpicture}\end{minipage}
 \qquad 
 \qquad 
 \qquad\quad
 {\sf D}_\csigma^1(D)= 
 \begin{minipage}{3.55cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-1,0) rectangle (0.75,0.75) node [midway] {${\sf braid}^{\stt\otimes \csigma}_{\sts }$} ;
 
\draw[densely dotted, rounded corners] (-1,0.75) rectangle (0.25,1.5)  node [midway] {${\sf 1}_{\stt}$}; %\draw[densely dotted, rounded corners] (-1,0) rectangle (0.75,0.75) node [midway] {${\sf braid}_{\SSTT^\la}^{\SSTT^{ \la - \csigma}\otimes\SSTT^{ \csigma}}$} ;
% 
%\draw[densely dotted, rounded corners] (-1,0.75) rectangle (0.25,1.5)  node [midway] {${\sf 1}_{\SSTT^{\lambda-\csigma}}$}; 
\draw[densely dotted, rounded corners] (-1,-0.75) rectangle (0.75,0)  node [midway] {$D$}; 
;\draw[densely dotted, rounded corners] (1.25,0.75) rectangle (0.25,1.5)   ;
 \draw[densely dotted, rounded corners] (0.75,-0.75) rectangle (1.25,0.75);
\draw[magenta,line width=0.08cm](1,-0.75)--++(90:1.5) to [out=90,in=-10] (0.5,1.1);
 
\draw[magenta,line width=0.08cm](0.5,0.75)--++(90:0.6) coordinate(hi);
\draw[fill=magenta,magenta] (hi) circle (3pt);
 \end{tikzpicture}
\begin{array}{ll} {\sf U}^1_{\csigma }(D_{k-1}) & \mbox{if $x_k = 1$;}\\[6pt] 
  
  {\sf U}^0_{\csigma }(D_{k-1}) & \mbox{if $x_k = s$;}\\[6pt] 
 {\sf D}^0_{\csigma }(D_{k-1}) & \mbox{if $x_k = f$;}\\[6pt] 
  {\sf D}^1_{\csigma }(D_{k-1}) & \mbox{if $x_k = sf$}. \end{array}

==> (inline-14) <==
\begin{tikzpicture}[scale=1]
   \path(0,0) coordinate (origin);
   \path(0,0) coordinate (origin2);
 
\path (0,-0.7)--++(135:0.5)--++(-135:0.5) coordinate (minus1);

\path (minus1)--++(135:0.5)--++(-135:0.5) coordinate (minus2);

\path (minus2)--++(135:0.5)--++(-135:0.5) coordinate (minus3);

\path (minus3)--++(135:0.5)--++(-135:0.5) coordinate (minus4);

\path (0,-0.7)--++(45:0.5)--++(-45:0.5) coordinate (plus1);

\path (plus1)--++(45:0.5)--++(-45:0.5) coordinate (plus2);

\path (plus2)--++(45:0.5)--++(-45:0.5) coordinate (plus3);

\path (plus3)--++(45:0.5)--++(-45:0.5) coordinate (plus4);

\path (plus2)  coordinate (plus35);
\path (minus2)  coordinate (minus35);

\draw[very thick](plus35)--(minus35);
%\draw[very thick,densely dotted](plus35)--++(0:0.5) ;
%\draw[very thick,densely dotted](minus35)--++(180:0.5) ;

\path(minus1)--++(45:0.4) coordinate (minus1NE);
\path(minus1)--++(-45:0.4) coordinate (minus1SE);

\path(minus2)--++(135:0.4) coordinate (minus1NW);
\path(minus2)--++(-135:0.4) coordinate (minus1SW);

\path(minus1NE)--++(180:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--  (minus1NE)--(minus1SE)--(minus1SW)
-- (minus1NW)   --  (start);

\path(plus2)--++(45:0.4) coordinate (minus1NE);
\path(plus2)--++(-45:0.4) coordinate (minus1SE);

\path(plus1)--++(135:0.4) coordinate (minus1NW);
\path(plus1)--++(-135:0.4) coordinate (minus1SW);

\path(minus1NE)--++(180:0.4) coordinate (start);

\draw[rounded corners, thick] (start)--(minus1NE)--
(minus1SE)--(minus1SW)--(minus1NW)--(start);

\draw[very thick,fill=magenta](0,-0.7) circle (4pt);

\draw[very thick,  fill=darkgreen](minus1) circle (4pt);

\draw[very thick,  fill=orange](minus2) circle (4pt);

\draw[very thick,  fill=cyan!80](plus1) circle (4pt);

\draw[very thick,  fill=violet](plus2) circle (4pt);

 \path(0,0)--++(135:3.5)--++(45:3.5)
  --++(135:0.25)--++(-135:0.25)
   --++(90:0.13) node {$\down$};

    \path(0,0)
    --++(-45:0.5) --++(45:0.5)    --++(-45:0.5) --++(45:0.5)    --++(-45:0.5) --++(45:0.5)
    --++(135:3.5)--++(45:3.5)
  --++(135:0.25)--++(-135:0.25)
   --++(90:0.13) node {$\down$}; 
       
    \path(0,0)
    --++(-45:0.5) --++(45:0.5)    --++(-45:0.5) --++(45:0.5)         --++(135:3.5)--++(45:3.5)
  --++(135:0.25)--++(-135:0.25)
   --++(90:0.13) node {$\down$};

       % \path(0,0)
% --++(-135:0.5) --++(135:0.5) --++(-135:0.5) --++(135:0.5)
% --++(135:3.5)--++(45:3.5)
%  --++(135:0.25)--++(-135:0.25)
%   --++(90:0.13) node {$\down$}; 

   \path(0,0)--++(45:1.5 )--++(-45:1.5 ) coordinate (bottomR);
   \path(0,0)--++(135:1.5 )--++(-135:1.5 ) coordinate (bottomL);
  \draw[very thick] (bottomL)--(bottomR);
%    \draw[very thick,densely dotted] (bottomL)--++(180:0.5);
%    \draw[very thick,densely dotted] (bottomR)--++(0:0.5);    
    
       \path(0,0)
       --++(45:1.5  )--++(-45:1.5 )--++(135:3.5)--++(45:3.5) coordinate (topR);
   \path(0,0)--++(135:1.5 )--++(-135:1.5 )--++(45:3.5)--++(135:3.5) coordinate (topL);
  \draw[very thick] (topL)--(topR);
%    \draw[very thick,densely dotted] (topL)--++(180:0.5);
%     \draw[very thick,densely dotted] (topR)--++( 0:0.5);

%   \draw[very thick](0,0)--++(135:5)--++(45:3)--++(-45:1)
%   --++(45:1)--++(-45:3)--++(45:1)
%   --++(-45:1) 
% --(0,0);
 \clip(bottomL)--(bottomR)--(topR)--(topL);

 %first column 
 \path(0,0) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3);
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);; 
 
     \draw[very thick,gray] (X1)--++(-90:7);
     \draw[very thick,gray] (X2)--++(-90:7); 
 
 \path(start)--++(45:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray] (X1)--++(-90:7);

 \path(start)--++(45:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray] (X1)--++(-90:7);

    \draw[very thick,gray] (X3)--++(90:7);

%first row

 \path(0,0) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3);
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);; 
 
     \draw[very thick,gray] (X1)--++(-90:7);
     \draw[very thick,gray] (X2)--++(-90:7);

 \path(start)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray] (X2)--++(-90:7);

 \path(start)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);; 
 
    \draw[very thick,gray] (X2)--++(-90:7);
    \draw[very thick,gray] (X4)--++(90:7);

\path(X3)--++(45:0.5)--++(135:0.5) coordinate (X3);
    \draw[very thick,gray] (X3)--++(90:7);

%second column

 \path(0,0)--++(45:1)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(45:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);;

    \draw[very thick,gray] (X3)--++(90:7);

 \path(start)--++(135:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);;

    \draw[very thick,gray] (X3)--++(90:7);

    \draw[very thick,gray] (X4)--++(90:7);

%second column

 \path(0,0)--++(45:1)--++(135:1) coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);;

 \path(start)--++(135:1)  coordinate (start);
   
     \path(start)--++(45:0.5) coordinate (X1);
     \path(start)--++(135:0.5) coordinate (X2);     
     \draw[very thick,gray] (X1) to [out=135,in= 45] (X2);
  \path(X1)--++(45:0.5)--++(135:0.5) coordinate (X3) ;
     \path(X2)--++(45:0.5)--++(135:0.5) coordinate (X4);
     \draw[very thick,gray] (X3) to [out=-135,in= -45] (X4);; 
 
%
%    \draw[very thick,gray] (X3)--++(90:7); 

  \path(0,0)
   --++(-135:0. 5)--++(135:0. 5)   --++(-135:0. 5)--++(135:0. 5)
  --++(135:3.5)--++(45:3.5)
  --++(45:0.25)--++(-45:0.25)
   --++(90:-0.13) node {$\up$};
     \path(0,0)
   --++(-135:0. 5)--++(135:1)   --++(-135:1)--++(135:0. 5)
  --++(135:3.5)--++(45:3.5)
  --++(45:0.25)--++(-45:0.25)
   --++(90:-0.13) node {$\up$};

  \path(0,0)--++(135:3.5)--++(45:3.5)
  --++(45:0.25)--++(-45:0.25)
   --++(90:-0.13) node {$\up$};

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
   
 --(0,0);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0)
 --++(135:2.5)--++(45:0.5) node {\scalefont{0.75}$s$};

 \path(0,0)--++(135:2.5)--++(45:1.5) node {\scalefont{0.75}$sf$};

 \path(0,0)--++(135:2.5)--++(45:1.5)
   --++(45:1)   node {\scalefont{0.75}$f$};

\path(0,0)
 --++(135:2.5)--++(45:0.5)
  --++(45:1)  --++(-45:1) node {\scalefont{0.75}$s$};

 \path(0,0)--++(135:2.5)--++(45:1.5)
  --++(45:1)  --++(-45:1)node {\scalefont{0.75}$sf$};

\path(0,0)
 --++(135:2.5)--++(45:0.5)  --++(45:1)  --++(-45:1)
  --++(45:1)  --++(-45:1) node {\scalefont{0.75}$s$};

\end{tikzpicture} \end{minipage}
\qquad\qquad\qquad\qquad 
\begin{minipage}{6.4cm}
\begin{tikzpicture}[scale=1.4]
 
\draw[densely dotted, rounded corners] (-0.25,0) rectangle ++(0.5,1);
\draw[densely dotted, rounded corners] (0.25,0) rectangle ++(0.5,1);
\draw[densely dotted, rounded corners] (0.75,0) rectangle ++(0.5,1);
\draw[densely dotted, rounded corners] (1.25,0) rectangle ++(0.5,1);
\draw[densely dotted, rounded corners] (1.75,0) rectangle ++(0.5,1);
\draw[densely dotted, rounded corners] (2.25,0) rectangle ++(0.5,1);

\draw[densely dotted, rounded corners,fill=white] (0.25,1)
--(-0.25,1)--++(90:1)--++(0:3.5)--++(-90:2)--++(180:0.5)--++(90:1)--++(180:2.75);

\draw[densely dotted, rounded corners,fill=white] (0.25,2)
--(-0.25,2)--++(90:1)--++(0:4)--++(-90:3)--++(180:0.5)--++(90:2)--++(180:3.25);

\draw[densely dotted, rounded corners,fill=white] (0.25,3)
--(-0.25,3)--++(90:1)--++(0:4.5)--++(-90:4)--++(180:0.5)--++(90:3)--++(180:3.75);

\draw[magenta,line width=0.08cm](0,0)--++(90:4);
 
\draw[darkgreen,line width=0.08cm](0.5,0)--++(90:1.75) coordinate (X);
 \fill[darkgreen ] (X) circle (3pt);
  \draw[cyan,line width=0.08cm](1,0) --++(90:2.75) coordinate (X);
  \fill[cyan ] (X) circle (3pt);
 
 \draw[orange,line width=0.08cm](1.5,0)  --++(90:0.5) coordinate (X);
 \fill[orange ] (X) circle (3pt);
 \draw[magenta,line width=0.08cm](2,0)  --++(90:0.5) coordinate (X);
  \fill[magenta ] (X) circle (3pt);
  \draw[violet,line width=0.08cm](2.5,0)  --++(90:0.5) coordinate (X);
  \fill[violet ] (X) circle (3pt);
 
  \draw[darkgreen,line width=0.08cm] (0.5,1.4)--++(0:2) to [out=0,in=90]  (3,1)--(3,0);

  \draw[cyan,line width=0.08cm] (1,2.4)--++(0:1.75) to [out=0,in=90]  (3.5,1.5)--(3.5,0);

  \draw[magenta,line width=0.08cm] (0,3.4)--++(0:3.1) to [out=0,in=90] (4,2.75)--  (4,0);

\draw(0,-0.3) node {\color{magenta}$\sf U^1 $};
\draw(.50,-0.3) node {\color{darkgreen}$\sf U^1 $};
\draw(1.0,-0.3) node {\color{cyan}$\sf U^1 $};

\draw(1.5,-0.3) node {\color{orange}$\sf U^0 $};
\draw(2.0,-0.3) node {\color{magenta}$\sf U^0 $};
\draw(2.5,-0.3) node {\color{violet}$\sf U^0 $};

 \draw(3.0,-0.3) node {\color{darkgreen}$\sf D^1 $};
 \draw(3.5,-0.3) node {\color{cyan}$\sf D^1 $};

  \draw(4.0,-0.3) node {\color{magenta}$\sf D^0 $};
 
 \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.7]
  \path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);        

\path(c1) node {1};
\path(c2) node {1};
\path(d2) node {1}; 

\path(d22) node {\color{magenta}$s$};

\end{tikzpicture} \end{minipage}
=\;
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82]  \path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);        

\path(c1) node {1};
\path(c2) node {1};
\path(d2) node {1};
\path(c3) node {$\color{cyan}0$};
\path(d3) node {$\color{cyan}0$};

\path(d22) node {$\color{cyan}0$};

\path(d32) node {$\color{cyan}0$};
\path(d23) node {$\color{cyan}0$};

\path(d33) node {\color{magenta}$s$};

\end{tikzpicture} \end{minipage}
\qquad\qquad\quad
\begin{minipage}{2.2cm}
\begin{tikzpicture}[scale=0.7]
  \path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);        

\path(c1) node {1};
\path(c2) node {\color{magenta}$s$};
\path(d2) node {\color{magenta}$s$}; 

\path(d22) node {\color{magenta}$f$};

\end{tikzpicture} \end{minipage}
=\;
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82]  \path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);        

\path(c1) node {1};
\path(c2) node {\color{magenta}$s$};
\path(d2) node {\color{magenta}$s$};
\path(c3) node {$\color{cyan}0$};
\path(d3) node {$\color{cyan}0$};

\path(d22) node {$\color{cyan}0$};

\path(d32) node {$\color{cyan}0$};
\path(d23) node {$\color{cyan}0$};

\path(d33) node {\color{magenta}$f$};

\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=0.7]
% \path(0,0) coordinate (origin2);
%  
%   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
%  --(0,0);
% 
%   
%\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
%  --(0,0);
%
%   
%
%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);
%
%
%
%  \fill[cyan](X) circle (4pt);
%\draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
%  \fill[cyan](X) circle (4pt);
%\draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;
%  \fill[cyan](X) circle (4pt);
%\draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
%  \fill[cyan](X) circle (4pt);
%\draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;
%  \fill[cyan](X) circle (4pt);
% 
% 
% 
% 
% \path(X)--++(135:2) coordinate (X) ;
%     \fill[magenta] (X) circle (4pt);
% 
%
%       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
%{
%\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
%\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
%  }
%
%
%
%    
%   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
%{
%\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[thick,densely dotted] (c\i)--++(135:14);
%\draw[thick,densely dotted] (d\i)--++(45:14);
%  }
%
% 
%
% 
%
%
%
%
%\end{tikzpicture} 
%$$

$$
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82]  \path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);        

\path(c1) node {1};
\path(c2) node {1};
\path(d2) node {1};
\path(c3) node {$\color{cyan}0$};
\path(d3) node {$\color{cyan}0$};

\path(d22) node {$\color{cyan}0$};

\path(d32) node {$\color{cyan}0$};
\path(d23) node {$\color{cyan}0$};

\path(d33) node {\color{magenta}$s$};

\end{tikzpicture} \end{minipage}
\;\circ \; 
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);        

\path(c1) node {1};
\path(c2) node {1};
\path(d2) node {1};
\path(c3) node {$\color{cyan}s$};
\path(d3) node {$\color{cyan}s$};

\path(d22) node {$\color{cyan}s$};

\path(d32) node {$\color{cyan}f$};
\path(d23) node {$\color{cyan}f$};

\path(d33) node {$1$};

\end{tikzpicture}  \end{minipage}
\;=
 \;  
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\scalefont{0.8}1};
\path(c1)--++(-90:0.3) node {\scalefont{0.8}1};

\path(c2)--++(90:0.3) node {\scalefont{0.8}1};
\path(c2)--++(-90:0.3) node {\scalefont{0.8}1};

\path(d2)--++(90:0.3) node {\scalefont{0.8}1};
\path(d2)--++(-90:0.3) node {\scalefont{0.8}1};

\path(c3)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}0$};
\path(c3)--++(-90:0.3) node {\scalefont{0.8}$\color{cyan}s$};

\path(d3)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}0$};
\path(d3)--++(-90:0.3) node {\scalefont{0.8}$\color{cyan}s$};

\path(d22)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}0$};
\path(d22)--++(-90:0.3) node {\scalefont{0.8}$\color{cyan}s$};

\path(d23)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}0$};
\path(d23)--++(-90:0.3) node {\scalefont{0.8}$\color{cyan}f$};

\path(d32)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}0$};
\path(d32)--++(-90:0.3) node {\scalefont{0.8}$\color{cyan}f$};

\path(d33)--++(90:0.3) node {\scalefont{0.8}$\color{magenta}s$};
\path(d33)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\end{tikzpicture}  \end{minipage}
\;=
 \; 
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\path(0,0)   coordinate (origin2);

%
%       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
%{
% \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
%  }
%
%

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1) node {\scalefont{0.8}1};
 
\path(c2)  node {\scalefont{0.8}1};

\path(d2)  node {\scalefont{0.8}1};

\path(c3)  node {\scalefont{0.8}$\color{cyan}s$};

%\path node {\scalefont{0.8}$\color{cyan}s$};

\path(d22)  node {\scalefont{0.8}$\color{cyan}s$};

\path(d3)  node {\scalefont{0.8}$\color{cyan}s$};

\path(d23)  node {\scalefont{0.8}$\color{cyan}f$};

\path(d32) node {\scalefont{0.8}$\color{cyan}f$};

\path(d33)  node {\scalefont{0.8}$\color{magenta}s$};

\end{tikzpicture}  \end{minipage}$$
 $$
 \begin{minipage}{5cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (4.25,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:3);
 
\draw[darkgreen,line width=0.08cm](0.5,0)--++(90:3) coordinate (X);
% \fill[darkgreen ] (X) circle (3pt);
  \draw[cyan,line width=0.08cm](1,0) --++(90:3) coordinate (X);
%  \fill[cyan ] (X) circle (3pt);
 
 \draw[orange,line width=0.08cm](1.5,0)  --++(90:0.5) coordinate (X);
 \fill[orange ] (X) circle (3pt);
 \draw[magenta,line width=0.08cm](2,0)  --++(90:0.5) coordinate (X);
  \fill[magenta ] (X) circle (3pt);
  \draw[violet,line width=0.08cm](2.5,0)  --++(90:0.5) coordinate (X);
  \fill[violet ] (X) circle (3pt);
 
  \draw[darkgreen,line width=0.08cm] (0.5,0.9)--++(0:1) to [out=0,in=90]  (3,0);
  \draw[cyan,line width=0.08cm] (1,1.1)--++(0:1) to [out=0,in=90]  (3.5,0);

\draw[magenta,line width=0.08cm](4,0)--++(90:2) coordinate (X);
  \fill[magenta ] (X) circle (3pt);

%\draw[magenta,line width=0.08cm](0,2.5)--++(0:1.5)  to [out=0,in=90]  (4,1.5);

\draw[densely dotted, rounded corners] (-0.25,3) rectangle (4.25,1.5);

 \end{tikzpicture}\end{minipage}
\;=\; 
 \begin{minipage}{5cm}
\begin{tikzpicture}[scale=1.1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (4.25,3);

\draw[magenta,line width=0.08cm](0,0)--++(90:3);
 
\draw[darkgreen,line width=0.08cm](0.5,0)--++(90:3) coordinate (X);
% \fill[darkgreen ] (X) circle (3pt);
  \draw[cyan,line width=0.08cm](1,0) --++(90:3) coordinate (X);
%  \fill[cyan ] (X) circle (3pt);
 
 \draw[orange,line width=0.08cm](1.5,0)  --++(90:0.5) coordinate (X);
 \fill[orange ] (X) circle (3pt);
 \draw[magenta,line width=0.08cm](2,0)  --++(90:0.5) coordinate (X);
  \fill[magenta ] (X) circle (3pt);
  \draw[violet,line width=0.08cm](2.5,0)  --++(90:0.5) coordinate (X);
  \fill[violet ] (X) circle (3pt);
 
  \draw[darkgreen,line width=0.08cm] (0.5,0.9)--++(0:1) to [out=0,in=90]  (3,0);
  \draw[cyan,line width=0.08cm] (1,1.1)--++(0:1) to [out=0,in=90]  (3.5,0);

\draw[magenta,line width=0.08cm](4,0)--++(90:0.5) coordinate (X);
  \fill[magenta ] (X) circle (3pt);

%\draw[magenta,line width=0.08cm](0,2.5)--++(0:1.5)  to [out=0,in=90]  (4,1.5);

 \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};

\end{tikzpicture} 
\end{minipage}
=\;
\begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:1 )--++(135:1 ) coordinate (X) node {\color{magenta}$s$};

\end{tikzpicture} 
\end{minipage}
=\;
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$s$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};

\end{tikzpicture} 
\end{minipage}  
\qquad\qquad
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$\phantom{ _*}s^*$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{tikzpicture} 
\end{minipage}
=\;
\begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:1 )--++(135:1 ) coordinate (X) node {\color{magenta}$\phantom{ _*} s^*$};

\end{tikzpicture} 
\end{minipage}
=\;
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$0$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$\phantom{ _*}s^*$};

\end{tikzpicture} 
\end{minipage}$$

%\caption{ 
%\
%}
%\end{figure}
%

$$
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.5]

 \draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,1.5);
 \draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,0);

 \draw[magenta,line width=0.08cm](0.25,0) --++(90:0.75+0.35) coordinate (spot);
 
  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (3pt);

  \end{tikzpicture}\end{minipage} 
=\;
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);
%\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.25,0) --++(90:0.75) coordinate (spot);
 
  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (3pt);

  \end{tikzpicture}\end{minipage} 
  =\;
 \begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.5]

 \draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,1.5);
 \draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,0);

 \draw[magenta,line width=0.08cm](0.25,0) --++(90:0.45) coordinate (spot);
 
  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (3pt);

  \end{tikzpicture}\end{minipage} 
  \qquad
  \qquad
   \begin{minipage}{1.8cm}\begin{tikzpicture}[scale=-1.5]

 \draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,1.5);
 \draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,0);

 \draw[magenta,line width=0.08cm](0.25,0) --++(90:0.75+0.35) coordinate (spot);
 
  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (3pt);

  \end{tikzpicture}\end{minipage} 
=\;
\begin{minipage}{1.8cm}\begin{tikzpicture}[scale=-1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);
%\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.25,0) --++(90:0.75) coordinate (spot);
 
  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (3pt);

  \end{tikzpicture}\end{minipage} 
  =\;
  \begin{minipage}{1.8cm}\begin{tikzpicture}[scale=-1.5]

 \draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,1.5);
 \draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,0);

 \draw[magenta,line width=0.08cm](0.25,0) --++(90:0.45) coordinate (spot);
 
  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (3pt);

  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:1 )--++(135:1 ) coordinate (X) node {\color{magenta}$f$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1 )--++(135:1 ) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$f$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
\qquad
\quad
 \begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};

\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
%   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
% 
%
%\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};
%
%
%\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};
% 

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$sf$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
%   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};

%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};
% 
%

\end{scope}

\end{tikzpicture} 
\end{minipage}
\qquad
\quad
 \begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$_{\phantom{*}}s^*$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$f$};

%\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};
%
%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};

\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};

\end{scope}

\end{tikzpicture} 
\end{minipage}
=\;
 \begin{minipage}{1.6cm}
\begin{tikzpicture}[scale=0.5]

\begin{scope}

 \path(0,0) coordinate (origin2);
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
 \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
%   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
  
   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(0,0);
 
% 
%
%\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};
%
%
%\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};
% 

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$0$};

\end{scope}

\begin{scope}

 \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
 \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);
 
%   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
  
   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
 --++(-135:2) --(origin2);

\path(origin2)--++(45:1)--++(135:1) coordinate (X) node {\color{magenta}$1$};

%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$s$};
% 
%

\end{scope}

\end{tikzpicture} 
\end{minipage}%=\;
% \begin{minipage}{1.6cm}
%\begin{tikzpicture}[scale=0.5]
%
%
%\begin{scope}
%
%
%
% \path(0,0) coordinate (origin2);
%   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
% --++(-135:2) --(0,0);
% 
% \clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
% --++(-135:2) --(0,0);
% 
%   \draw[very thick,gray!50](0,0)--++(135:2)--++(0:4) ;
%  
%   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
% --++(-135:2) --(0,0);
% 
% 
%
%\path(0,0)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$f$};
%
%
%\path(0,0)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$1$};
% 
%
%
%
%
%
%
%
%
%
%
%\end{scope}
%
%
%
%
%
%
%\begin{scope}
%
%
% \path(0,0)--++(-45:2)--++(-135:2) coordinate (origin2);
%   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
% --++(-135:2) --(origin2);
% 
% \clip(origin2)--++(135:2)--++(45:2)--++(-45:2)
% --++(-135:2) --(origin2);
% 
%   \draw[very thick,gray!50](origin2)--++(135:2)--++(0:4) ;
%  
%   \draw[very thick](origin2)--++(135:2)--++(45:2)--++(-45:2)
% --++(-135:2) --(origin2);
% 
% 
%
%\path(origin2)--++(45:0.6)--++(135:0.6) coordinate (X) node {\color{magenta}$1$};
%
%
%\path(origin2)--++(45:1.4)--++(135:1.4) coordinate (X) node {\color{magenta}$0$};
% 
%
%
%
%
%\end{scope}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%\end{tikzpicture} 
%\end{minipage}
$$

$$\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);
\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.5,0) to [out=90,in=0] (0,0.75);

  \end{tikzpicture}\end{minipage} 
  =\;
  \begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,1.5);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,0);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.5,0)--++(90:0.75) to [out=90,in=0] (0,0.75+0.4);

  \end{tikzpicture}\end{minipage} 
=\;
  \begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,1.5) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,0);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.5,0)  to [out=90,in=0] (0, 0.4);

  \end{tikzpicture}\end{minipage}
\qquad\quad
  \begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,1.5) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,0);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.15) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);

 \draw[magenta,line width=0.08cm](0.5,0)  to [out=90,in=0] (0, 0.4);

  \end{tikzpicture}\end{minipage}
\;=
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.15) coordinate (spot);

  \draw[magenta,fill=magenta,line width=0.08cm] (spot) circle (2.5pt);

 \draw[magenta,line width=0.08cm](0.5,0) to [out=90,in=0] (0,0.55);

  \end{tikzpicture}\end{minipage} 
\qquad\quad
  \begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.25,0.75);
\draw[densely dotted, rounded corners] (-0.25,0.75) rectangle (0.75,1.5);
\draw[densely dotted, rounded corners] (0.25,0.75) rectangle (0.75,0);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.5);

 \draw[magenta,line width=0.08cm](0.5,0.4)--++(90:0.75-0.4) to [out=90,in=0] (0,0.75+0.4);
 
   \draw[magenta,fill=magenta,line width=0.08cm] (0.5,0.4) circle (2.5pt);

  \end{tikzpicture}\end{minipage} 
\;=
\begin{minipage}{1.6cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (0.75,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:1.5) coordinate (spot);
  
    \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.7]
% \path(0,0) coordinate (origin2);
%  
%   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
%  --(0,0);
% 
%   
%\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
%  --(0,0);
%
%   
%
%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);
%
%
%
%  \fill[cyan](X) circle (4pt);
%\draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
%  \fill[cyan](X) circle (4pt);
%\draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;
%  \fill[cyan](X) circle (4pt);
%\draw[ thick, cyan](X)--++(45:1) coordinate (X) ;
%  \fill[cyan](X) circle (4pt);
%\draw[ thick, cyan](X)--++(-45:1) coordinate (X) ;
%  \fill[cyan](X) circle (4pt);
% 
% 
% 
% 
% \path(X)--++(135:2) coordinate (X) ;
%     \fill[magenta] (X) circle (4pt);
% 
%
%       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
%{
%\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
%\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
%  }
%
%
%
%    
%   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
%{
%\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[thick,densely dotted] (c\i)--++(135:14);
%\draw[thick,densely dotted] (d\i)--++(45:14);
%  }
%
% 
%
% 
%
%
%
%
%\end{tikzpicture} 
%$$

$$
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);        

\path(c1) node {1};
\path(c2) node {1};
\path(d2) node {1};
\path(c3) node {$\color{cyan}_{\phantom{*}}s^*$};
\path(d3) node {$\color{cyan}_{\phantom{*}}s^*$};

\path(d22) node {$\color{cyan}_{\phantom{*}}s^*$};

\path(d32) node {$\color{cyan}_{\phantom{*}}f^*$};
\path(d23) node {$\color{cyan}_{\phantom{*}}f^*$};

\path(d33) node {$1$};

\end{tikzpicture}  \end{minipage}\; \circ \; 
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82]  \path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);        

\path(c1) node {1};
\path(c2) node {$\color{magenta}_{\phantom{*}}s^*$};
\path(d2) node {$\color{magenta}_{\phantom{*}}s^*$};
\path(c3) node {$\color{cyan}0$};
\path(d3) node {$\color{cyan}0$};

\path(d22) node {$\color{cyan}0$};

\path(d32) node {$\color{cyan}0$};
\path(d23) node {$\color{cyan}0$};

\path(d33) node {\color{magenta}$_{\phantom{*}}f^*$};

\end{tikzpicture} \end{minipage}
\;=
 \; 
\begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\scalefont{0.8}1};
\path(c1)--++(-90:0.3) node {\scalefont{0.8}1};

\path(c2)--++(-90:0.3) node {\scalefont{0.8}$\color{magenta}_{\phantom{*}}s^*$};
\path(c2)--++(90:0.3) node {\scalefont{0.8}1};

\path(d2)--++(-90:0.3) node {\scalefont{0.8}$\color{magenta}_{\phantom{*}}s^*$};
\path(d2)--++(90:0.3) node {\scalefont{0.8}1};

\path(c3)--++(-90:0.3) node {\scalefont{0.8}$\color{cyan}0$};
\path(c3)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}_{\phantom{*}}s^*$};

\path(d3)--++(-90:0.3) node {\scalefont{0.8}$\color{cyan}0$};
\path(d3)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}_{\phantom{*}}s^*$};

\path(d22)--++(-90:0.3) node {\scalefont{0.8}$\color{cyan}0$};
\path(d22)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}_{\phantom{*}}s^*$};

\path(d23)--++(-90:0.3) node {\scalefont{0.8}$\color{cyan}0$};
\path(d23)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}_{\phantom{*}}f^*$};

\path(d32)--++(-90:0.3) node {\scalefont{0.8}$\color{cyan}0$};
\path(d32)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}_{\phantom{*}}f^*$};

\path(d33)--++(-90:0.3) node {\scalefont{0.8}$\color{magenta}_{\phantom{*}}f^*$};
\path(d33)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};

\end{tikzpicture}  \end{minipage}
\;
=
 \; \begin{minipage}{3.55cm}
\begin{tikzpicture}[scale=0.82] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\clip(0,0)--++(135:3)--++(45:3)--++(-45:3)
  --(0,0);

\path(0,0)   coordinate (origin2);

%
%       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
%{
% \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
%  }
%
%

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1) node {\scalefont{0.8}1};
 
\path(c2)  node {\scalefont{0.8}$\color{magenta}_{\phantom{*}}s^*$};

\path(d2)  node {\scalefont{0.8}$\color{magenta}_{\phantom{*}}s^*$};

\path(c3)  node {\scalefont{0.8}$\color{cyan}_{\phantom{*}}s^*$};

%\path node {\scalefont{0.8}$\color{cyan}s$};

\path(d22)  node {\scalefont{0.8}$\color{cyan}_{\phantom{*}}s^*$};

\path(d3)  node {\scalefont{0.8}$\color{cyan}_{\phantom{*}}s^*$};

\path(d23)  node {\scalefont{0.8}$\color{cyan}_{\phantom{*}}f^*$};

\path(d32) node {\scalefont{0.8}$\color{cyan}_{\phantom{*}}f^*$};

\path(d33)  node {\scalefont{0.8}$\color{magenta}_{\phantom{*}}f^*$};

\end{tikzpicture}  \end{minipage}$$
$$
%\qquad
\begin{minipage}{5.1cm}
\begin{tikzpicture}[xscale=1.1,yscale=-1.1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (4.25,1.5);

\draw[magenta,line width=0.08cm](0,0)--++(90:3);
 
\draw[darkgreen,line width=0.08cm](0.5,0)--++(90:2) coordinate (X);
 \fill[darkgreen ] (X) circle (3pt);
  \draw[cyan,line width=0.08cm](1,0) --++(90:2) coordinate (X);
  \fill[cyan ] (X) circle (3pt);
 
 \draw[orange,line width=0.08cm](1.5,0)  --++(90:0.5) coordinate (X);
 \fill[orange ] (X) circle (3pt);
 \draw[magenta,line width=0.08cm](2,0)  --++(90:0.5) coordinate (X);
  \fill[magenta ] (X) circle (3pt);
  \draw[violet,line width=0.08cm](2.5,0)  --++(90:0.5) coordinate (X);
  \fill[violet ] (X) circle (3pt);
 
  \draw[darkgreen,line width=0.08cm] (0.5,0.9)--++(0:1) to [out=0,in=90]  (3,0);
  \draw[cyan,line width=0.08cm] (1,1.1)--++(0:1) to [out=0,in=90]  (3.5,0);

\draw[magenta,line width=0.08cm](4,0)--++(90:1.5) ;

\draw[magenta,line width=0.08cm](0,2.5)--++(0:1.5)  to [out=0,in=90]  (4,1.5);

\draw[densely dotted, rounded corners] (-0.25,3) rectangle (4.25,1.5);

 \end{tikzpicture}\end{minipage}
 =
%\qquad
\begin{minipage}{5.1cm}
\begin{tikzpicture}[xscale=1.1,yscale=-1.1]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (4.25,3);

\draw[magenta,line width=0.08cm](0,0)--++(90:3);
 
\draw[darkgreen,line width=0.08cm](0.5,0)--++(90:1.75) coordinate (X);
 \fill[darkgreen ] (X) circle (3pt);
  \draw[cyan,line width=0.08cm](1,0) --++(90:1.75) coordinate (X);
  \fill[cyan ] (X) circle (3pt);
 
 \draw[orange,line width=0.08cm](1.5,0)  --++(90:0.5) coordinate (X);
 \fill[orange ] (X) circle (3pt);
 \draw[magenta,line width=0.08cm](2,0)  --++(90:0.5) coordinate (X);
  \fill[magenta ] (X) circle (3pt);
  \draw[violet,line width=0.08cm](2.5,0)  --++(90:0.5) coordinate (X);
  \fill[violet ] (X) circle (3pt);
 
  \draw[darkgreen,line width=0.08cm] (0.5,0.9)--++(0:1) to [out=0,in=90]  (3,0);
  \draw[cyan,line width=0.08cm] (1,1.1)--++(0:1) to [out=0,in=90]  (3.5,0);

\draw[magenta,line width=0.08cm](4,0)--++(90:1.5) ;

\draw[magenta,line width=0.08cm](0,2.35)--++(0:1.75)  to [out=0,in=90]  (4,1.5);

%\draw[densely dotted, rounded corners] (-0.25,3) rectangle (4.25,1.5);

 \end{tikzpicture}

==> (inline-19) <==
\begin{tabular}{ll}
 $|Q| = |P|+2$ and $\underline{\sf cont}(Q)=\underline{\sf cont}(P) \cup \{ {\sf first}(P) - 1, {\sf last}(P)+1\}$  & if $k\in \underline{\sf cont}(P)$, \\
$|Q| = |P|$ and $\underline{\sf cont}(Q) = \{ l+1 \, : \, l\in \underline{\sf cont}(P)\}$  & if $k<l$ for all $l\in \underline{\sf cont}(P)$ \\
$|Q| = |P|$ and $\underline{\sf cont}(Q) = \{ l-1 \, : \, l\in \underline{\sf cont}(P)\}$  & if $k>l$ for all $l\in \underline{\sf cont}(P)$ 
\end{tabular}
We write $\varphi_k(P):=Q$.
\end{lem}

    \begin{figure}[ht!]
        \vspace{-2.2cm}
  $$   \begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

\path(origin3)--++(135:5.5)--++(45:3)--++(135:3)--++(90:0.5)  coordinate (X1) node {$\down$};

\path(X1)--++(45:0.5*1)--++(-45:0.5*1)    coordinate (X2) node {$\down$};

\path(X1)--++(45:0.5*2)--++(-45:0.5*2)--++(-90:0.4)   coordinate (X3) node {$\up$};

\path(X1)--++(45:0.5*3)--++(-45:0.5*3)    coordinate (X4) node {$\down$};

\path(X1)--++(45:0.5*4)--++(-45:0.5*4)    coordinate (X5) node {$\down$};

\path(X1)--++(45:0.5*5)--++(-45:0.5*5)--++(-90:0.4)   coordinate (X6) node {$\up$};

\path(X1)--++(45:0.5*6)--++(-45:0.5*6)    coordinate (X7) node {$\down$};

\path(X1)--++(45:0.5*7)--++(-45:0.5*7)--++(-90:0.4)   coordinate (X8) node {$\up$};

\path(X1)--++(45:0.5*8)--++(-45:0.5*8)--++(-90:0.4)   coordinate (X9) node {$\up$};

\path(X1)--++(45:0.5*9)--++(-45:0.5*9)    coordinate (X10) node {$\down$};
\path(X1)--++(45:0.5*10)--++(-45:0.5*10)    coordinate (X11) node {$\down$};

\path(X1)--++(45:0.5*11)--++(-45:0.5*11)--++(-90:0.4)   coordinate (X12) node {$\up$};

\path(X1)--++(45:0.5*12)--++(-45:0.5*12)--++(-90:0.4)   coordinate (X13) node {$\up$};

 \path(X1)--++(-90:0.2)--++(180:0.2) coordinate (start);
  \path(X13)--++(90:0.2)--++(0:0.2) coordinate (end);
 \draw(start)--(end);

 \foreach \i in {1,2,4,5,7,10,11}
{ \path(X\i)--++(-90:0.15) coordinate (X\i);
 }
  \foreach \i in {3,6,8,9,12,13}
{ \path(X\i)--++(90:0.175) coordinate (X\i);
 }
 
  \foreach \i in {1,2,...,13}
{ \path(X\i)--++(45:0.5*0.5)--++(-45:0.5*0.5) --++(-90:0.75) coordinate (Y\i);
 }
 
 \draw(X1)--++(-90:0.8);
 
 \draw[magenta](X2) to [out=-90,in=180] (Y2)
 to [out=0,in=-90] (X3);
 
 \draw(X5) to [out=-90,in=180] (Y5)
 to [out=0,in=-90] (X6);
 \draw(X7) to [out=-90,in=180] (Y7)
 to [out=0,in=-90] (X8); 
  \draw(X11) to [out=-90,in=180] (Y11)
 to [out=0,in=-90] (X12);

 \path(Y6)--++(-90:0.3) coordinate (Y6);
  \draw[violet](X4) to [out=-90,in=180] (Y6)
 to [out=0,in=-90] (X9);

 \path(Y11)--++(-90:0.3) coordinate (Y11);
  \draw[darkgreen](X10) to [out=-90,in=180] (Y11)
 to [out=0,in=-90] (X13);

   \draw[very thick] (origin3)--++(135:6)--++(45:2)
   --++(-45:1)   --++(45:2)
      --++(-45:1)   --++(45:1)
         --++(-45:2)   --++(45:2)   --++(-45:2)--(origin3) ;
 \clip (origin3)
 (origin3)--++(135:6)--++(45:2)
   --++(-45:1)   --++(45:2)
      --++(-45:1)   --++(45:1)
         --++(-45:2)   --++(45:2)   --++(-45:2)--(origin3) ;

     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:0.5) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:0.5) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:9);
\draw[thick,densely dotted] (d\i)--++(45:9);
  }

\path(origin3)--++(45:0.5)--++(135:5.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt); 
\path(X)--++(-45:1) coordinate (X) ; 
  
\path (X)--++(45:1) coordinate (X) ; 
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);

 \path(X)--++(-45:1) coordinate (X) ; 
  
\path (X)--++(45:1) coordinate (X) ; 
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt); 

\end{tikzpicture} 
\qquad
  \begin{tikzpicture}[scale=0.5]
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

\path(origin3)--++(135:5.5)--++(45:3)--++(135:3) --++(90:0.5) coordinate (X1) node {$\down$};

\path(X1)--++(45:0.5*1)--++(-45:0.5*1)    coordinate (X2) node {$\down$};

\path(X1)--++(45:0.5*2)--++(-45:0.5*2)--++(-90:0.4)   coordinate (X3) node {$\up$};

\path(X1)--++(45:0.5*3)--++(-45:0.5*3)    coordinate (X4) node {$\down$};

\path(X1)--++(45:0.5*4)--++(-45:0.5*4)    coordinate (X5) node {$\down$};

\path(X1)--++(45:0.5*5)--++(-45:0.5*5)--++(-90:0.4)   coordinate (X6) node {$\up$};

\path(X1)--++(45:0.5*6)--++(-45:0.5*6)    coordinate (X7) node {$\down$};

\path(X1)--++(45:0.5*7)--++(-45:0.5*7)--++(-90:0.4)  --++(45:1)--++(-45:1)    coordinate (X8) node {$\up$};

\path(X1)--++(45:0.5*8)--++(-45:0.5*8)--++(-90:0.4)   --++(45:1)--++(-45:1)coordinate (X9) node {$\up$};

\path(X1)--++(45:0.5*9)--++(-45:0.5*9)   --++(45:1)--++(-45:1) coordinate (X10) node {$\down$};
\path(X1)--++(45:0.5*10)--++(-45:0.5*10) --++(45:1)--++(-45:1)   coordinate (X11) node {$\down$};

\path(X1)--++(45:0.5*11)--++(-45:0.5*11)--++(-90:0.4) --++(45:1)--++(-45:1)  coordinate (X12) node {$\up$};

\path(X1)--++(45:0.5*12)--++(-45:0.5*12)--++(-90:0.4)  --++(45:1)--++(-45:1) coordinate (X13) node {$\up$};

 \path(X1)--++(-90:0.2)--++(180:0.2) coordinate (start);
  \path(X13)--++(90:0.2)--++(0:0.2) coordinate (end);
 \draw(start)--(end);

 \foreach \i in {1,2,4,5,7,10,11}
{ \path(X\i)--++(-90:0.15) coordinate (X\i);
 }
  \foreach \i in {3,6,8,9,12,13}
{ \path(X\i)--++(90:0.175) coordinate (X\i);
 }
 
  \foreach \i in {1,2,...,13}
{ \path(X\i)--++(45:0.5*0.5)--++(-45:0.5*0.5) --++(-90:0.75) coordinate (Y\i);
 }
 
 \draw(X1)--++(-90:0.8);
 
 \draw[magenta](X2) to [out=-90,in=180] (Y2)
 to [out=0,in=-90] (X3);

 \path(X1)--++(45:0.5*7)--++(-45:0.5*7) --++(-90:-0.2)   coordinate (A) node {\color{cyan}$\down$};
 \path(X1)--++(45:0.5*8)--++(-45:0.5*8)--++(-90:0.4)--++(90:0.2)    coordinate (B) node {\color{cyan}$\up$};
\path(A) --++(-90:0.2)   coordinate (A);
\path(B) --++(90:0.2)   coordinate (B);

    \path(Y7)--++(45:0.5)--++(-45:0.5)  coordinate (Y7);

  \draw[cyan](A) to [out=-90,in=180] (Y7)
 to [out=0,in=-90] (B); 

     \path(Y7)--++(90:-0.2)  coordinate (Y7);
 
  \draw(X7) to [out=-90,in=180] (Y7)
 to [out=0,in=-90] (X8);

  \draw(X5) to [out=-90,in=180] (Y5)
 to [out=0,in=-90] (X6);

  \draw(X11) to [out=-90,in=180] (Y11)
 to [out=0,in=-90] (X12);

 \path(Y6)--++(-90:0.3) coordinate (Y6);
  \draw[violet](X4) to [out=-90,in=180] (Y6)
 to [out=0,in=-90] (X9);

 \path(Y11)--++(-90:0.3) coordinate (Y11);
  \draw[darkgreen](X10) to [out=-90,in=180] (Y11)
 to [out=0,in=-90] (X13);

   \draw[very thick] (origin3)--++(135:6)--++(45:2)
   --++(-45:1)   --++(45:2)
      --++(-45:1)   --++(45:2)
         --++(-45:3)   --++(45:2)   --++(-45:2)--++(-135:8)--(origin3) ;
 \clip (origin3)--++(135:6)--++(45:2)
   --++(-45:1)   --++(45:2)
      --++(-45:1)   --++(45:2)
         --++(-45:3)   --++(45:2)   --++(-45:2)--++(-135:8)--(origin3) ;         
         
     \foreach \i in {-1,0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {-1,0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:1) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:1) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:9);
 \draw[thick,densely dotted] (d\i)--++(45:9);
  }

\path(origin3)--++(45:0.5)--++(135:5.5) coordinate (X);

%\fill[magenta](X) circle (4pt);
\path(X)--++(45:1) coordinate (X) ;
\fill[magenta](X) circle (4pt); 
\path(X)--++(-45:1) coordinate (X) ; 
  
\path (X)--++(45:1) coordinate (X) ; 
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);
\draw[ thick, violet](X)--++(-45:1) coordinate (X) ;
\fill[violet](X) circle (4pt);

 \path(X)--++(-45:1) coordinate (X) ; 
  
\path (X)--++(45:1) coordinate (X) ; 
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt);
\draw[ thick, darkgreen](X)--++(-45:1) coordinate (X) ;
\fill[darkgreen](X) circle (4pt); 

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.7]
 \clip(-6,0) rectangle (3,11); \path(0,0) coordinate (origin2);
 \path(0,0) coordinate (origin2);

  \path(0,0)--++(135:2) coordinate (origin3);
    \path (origin3)--++(135:5.5)--++(45:4.5) node {$\bullet$};

\path(origin3)--++(135:5.5)--++(45:3)--++(135:3)--++(90:0.5)  coordinate (X1) node {\color{violet}$\down$};

\path(X1)--++(45:0.5*1)--++(-45:0.5*1)    coordinate (X2)  node {\color{orange}$\down$};

\path(X1)--++(45:0.5*2)--++(-45:0.5*2)   coordinate (X3) node  {\color{darkgreen}$\down$};

\path(X1)--++(45:0.5*3)--++(-45:0.5*3)    coordinate (X4) node {\color{gray}$\down$};

\path(X1)--++(45:0.5*4)--++(-45:0.5*4)--++(-90:0.4)     coordinate (X5) node {\color{gray}$\up$}; 

\path(X1)--++(45:0.5*5)--++(-45:0.5*5)   coordinate (X6)  node {\color{brown}$\down$};

\path(X1)--++(45:0.5*6)--++(-45:0.5*6) --++(-90:0.4)     coordinate (X7) node {\color{brown}$\up$};     

\path(X1)--++(45:0.5*7)--++(-45:0.5*7)--++(-90:0.4)   coordinate (X8) node {\color{darkgreen}$\up$};

\path(X1)--++(45:0.5*8)--++(-45:0.5*8)--++(-90:0.4)   coordinate (X9) node {\color{orange}$\up$};

\path(X1)--++(45:0.5*9)--++(-45:0.5*9)   --++(-90:0.4)   coordinate (X10) node {\color{violet}$\up$};
\path(X1)--++(45:0.5*10)--++(-45:0.5*10)  --++(-90:0.4)   coordinate (X11) node {$\up$};

\path(X1)--++(45:0.5*11)--++(-45:0.5*11)--++(-90:0.4)   coordinate (X12) node {$\up$};

 \path(X1)--++(-90:0.2)--++(180:0.2) coordinate (start);
  \path(X12)--++(90:0.2)--++(0:0.2) coordinate (end);
 \draw(start)--(end);

 \foreach \i in {1,2,3,4,6}
{ \path(X\i)--++(-90:0.15) coordinate (X\i);
 }
  \foreach \i in {5,7,8,9,10,11}
{ \path(X\i)--++(90:0.175) coordinate (X\i);
 }
 
  \foreach \i in {1,2,...,13}
{ \path(X\i)--++(45:0.5*0.5)--++(-45:0.5*0.5) --++(-90:0.75) coordinate (Y\i);
 }

   \foreach \i in {1,2,...,11}
{ \path(X\i)--++(45:0.5*0.5)--++(-45:0.5*0.5) --++(90:0.35) coordinate (Z\i);
 }

% \draw (Z4) node {\color{gray}\scalefont{0.75}$Q_{\text{--}1}$};
%  \draw (Z6) node {\color{brown}\scalefont{0.75}$Q_{ 1}$};

    \foreach \i in {1,2,...,11}
{ \path(Z6) --++(45:0.5*0.5*\i)--++(-45:0.5*0.5*\i) coordinate (Z\i);
 }

    \foreach \i in {1,2,...,11}
{ \path(Z6) --++(-135:0.5*0.5*\i)--++(135:0.5*0.5*\i) coordinate (Z\i);
 }

   \path(origin3)--++(135:6) coordinate (X);
   \fill[violet!70] (X)--++(45:1) coordinate (X)  --++(-45:1)--++(-135:1);
   \fill[orange] (X)--++(45:1) coordinate (X)  --++(-45:1)--++(-135:1);   
      \fill[darkgreen] (X)--++(45:1) coordinate (X)  --++(-45:1)--++(-135:1);
         \fill[gray] (X)--++(45:1) coordinate (X)  --++(-45:1)--++(-135:1);
         
   \path(X)--++(-45:1) coordinate (X);         
                  \fill[brown] (X)--++(45:1)   --++(-45:1)--++(-135:1)  coordinate (X);
                  \fill[darkgreen] (X)--++(45:1)   --++(-45:1)--++(-135:1)  coordinate (X);
                                    \fill[orange] (X)--++(45:1)   --++(-45:1)--++(-135:1)  coordinate (X);
                                                      \fill[violet!70] (X)--++(45:1)   --++(-45:1)--++(-135:1)  coordinate (X);         
      
   \draw[very thick] (origin3)--++(135:6)--++(45:4)
   --++(-45:1)   --++(45:1)
      --++(-45:6)--++(-135:5)--++(135:1) ;

 \clip (origin3)--++(135:6)--++(45:4)
   --++(-45:1)   --++(45:1)
      --++(-45:6)--++(-135:5)--++(135:1) ;
         
   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:1) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:1) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:9);
\draw[thick,densely dotted] (d\i)--++(45:9);
  }

\end{tikzpicture} \qquad
 \begin{tikzpicture}[scale=0.7]
 \clip(-6,0) rectangle (3,11); \path(0,0) coordinate (origin2);
 \path(0,0) coordinate (origin2);
  \path(0,0)--++(135:2) coordinate (origin3);

\path(origin3)--++(135:5.5)--++(45:3)--++(135:3)--++(90:0.5)  coordinate (X1) node {\color{violet}$\down$};

\path(X1)--++(45:0.5*1)--++(-45:0.5*1)    coordinate (X2)  node {\color{orange}$\down$};

\path(X1)--++(45:0.5*2)--++(-45:0.5*2)   coordinate (X3) node  {\color{darkgreen}$\down$};

\path(X1)--++(45:0.5*3)--++(-45:0.5*3)    coordinate (X4) node {\color{gray}$\down$};

\path(X1)--++(45:0.5*4)--++(-45:0.5*4)--++(-90:0.4)     coordinate (X5) node {\color{gray}$\up$}; 

\path(X1)--++(45:0.5*5)--++(-45:0.5*5)   coordinate (X6)  node {\color{brown}$\down$};

\path(X1)--++(45:0.5*6)--++(-45:0.5*6) --++(-90:0.4)     coordinate (X7) node {\color{brown}$\up$};     

\path(X1)--++(45:0.5*7)--++(-45:0.5*7)--++(-90:0.4)   coordinate (X8) node {\color{darkgreen}$\up$};

\path(X1)--++(45:0.5*8)--++(-45:0.5*8)--++(-90:0.4)   coordinate (X9) node {\color{orange}$\up$};

\path(X1)--++(45:0.5*9)--++(-45:0.5*9)   --++(-90:0.4)   coordinate (X10) node {\color{violet}$\up$};
\path(X1)--++(45:0.5*10)--++(-45:0.5*10)  --++(-90:0.4)   coordinate (X11) node {$\up$};

\path(X1)--++(45:0.5*11)--++(-45:0.5*11)--++(-90:0.4)   coordinate (X12) node {$\up$};

 \path(X1)--++(-90:0.2)--++(180:0.2) coordinate (start);
  \path(X12)--++(90:0.2)--++(0:0.2) coordinate (end);
 \draw(start)--(end);

 \foreach \i in {1,2,3,4,6}
{ \path(X\i)--++(-90:0.15) coordinate (X\i);
 }
  \foreach \i in {5,7,8,9,10,11}
{ \path(X\i)--++(90:0.175) coordinate (X\i);
 }
 
  \foreach \i in {1,2,...,13}
{ \path(X\i)--++(45:0.5*0.5)--++(-45:0.5*0.5) --++(-90:0.75) coordinate (Y\i);
 }

   \foreach \i in {1,2,...,11}
{ \path(X\i)--++(45:0.5*0.5)--++(-45:0.5*0.5) --++(90:0.35) coordinate (Z\i);
 }

% \draw (Z4) node {\color{gray}\scalefont{0.75}$Q_{\text{--}1}$};
%  \draw (Z6) node {\color{brown}\scalefont{0.75}$Q_{ 1}$};

    \foreach \i in {1,2,...,11}
{ \path(Z6) --++(45:0.5*0.5*\i)--++(-45:0.5*0.5*\i) coordinate (Z\i);
 }
 
   \draw (Z3) node {\color{darkgreen}\scalefont{0.75}$Q_{2}$};

   \draw (Z5) node {\color{orange}\scalefont{0.75}$Q_{3}$}; 
   
      \path (Z6) --++(45:0.5*0.5)--++(-45:0.5*0.5) node {\color{violet}\scalefont{0.75}$Q_{4}$};

    \foreach \i in {1,2,...,11}
{ \path(Z6) --++(-135:0.5*0.5*\i)--++(135:0.5*0.5*\i) coordinate (Z\i);
 }
 
   \draw (Z5) node {\color{brown}\scalefont{0.75}$Q_{ 1}$};

   \path (Z5)--++(135:0.5*0.5)--++(-135:0.5*0.5) --++(135:0.5*0.5)--++(-135:0.5*0.5) --++(135:0.5*0.5)--++(-135:0.5*0.5) --++(135:0.5*0.5)--++(-135:0.5*0.5) node {\color{gray}\scalefont{0.75}$Q_{\text{--}1}$};

 \draw(X1)--++(-90:0.8);

 \draw[violet](X1)  --++(-90:3); 
 \draw[orange](X2)  --++(-90:2);
  \draw[darkgreen](X3)  --++(-90:1.5);
 
% \draw(X5) to [out=-90,in=180] (Y5)
% to [out=0,in=-90] (X6);
% \draw(X7) to [out=-90,in=180] (Y7)
% to [out=0,in=-90] (X8); 
%  \draw(X11) to [out=-90,in=180] (Y11)
% to [out=0,in=-90] (X12); 

  \draw[gray](X4) --++(-90:1);
  \draw[gray](X5) --++(-90:1);

  \draw[brown](X6) --++(-90:1);
  \draw[brown](X7) --++(-90:1);

 \draw[violet](X10)  --++(-90:3); 
 \draw[orange](X9)  --++(-90:2);
  \draw[darkgreen](X8)  --++(-90:1.5);

  \draw (X11)  --++(-90:2) coordinate(X11); 
  \draw (X12)--++(90:0.12)  --++(-90:2)coordinate(X12); ;

  \draw[densely dashed] (X11)  --++(-90:1.5) coordinate(X11); 
  \draw[densely dashed] (X12)  --++(-90:1.5)coordinate(X12); ;

     \path(origin3)--++(135:6)--++(45:0.5) coordinate (start);
     \path(start) --++(45:0.5)--++(-45:0.5) coordinate (coord1);  
  \draw[violet] (start) to [out=-90,in=-90] (coord1)
  (start) --++(90:2);

      \path(coord1) --++(45:0.5)--++(-45:0.5) coordinate (coord2);  
  \draw[violet] (coord1) to [out=90,in=90] (coord2);

     \path(coord2) --++(45:0.5)--++(-45:0.5) coordinate (coord3);  
  \draw[violet] (coord2) to [out=-90,in=-90] (coord3);

      \path(coord3) --++(45:0.5)--++(-45:0.5) coordinate (coord4);  
  \draw[violet] (coord3) to [out=90,in=90] (coord4);

     \path(coord4) --++(45:0.5)--++(-45:0.5) coordinate (coord5);  
  \draw[violet] (coord4) to [out=-90,in=-90] (coord5);

      \path(coord5) --++(45:0.5)--++(-45:0.5) coordinate (coord6);  
  \draw[violet] (coord5) to [out=90,in=90] (coord6);

     \path(coord6) --++(45:0.5)--++(-45:0.5) coordinate (coord7);  
  \draw[violet] (coord6) to [out=-90,in=-90] (coord7);

      \path(coord7) --++(45:0.5)--++(-45:0.5) coordinate (coord8);  
  \draw[violet] (coord7) to [out=90,in=90] (coord8);

     \path(coord8) --++(45:0.5)--++(-45:0.5) coordinate (coord9);  
  \draw[violet] (coord8) to [out=-90,in=-90] (coord9)--++(90:2);

      \path(origin3)--++(135:6)--++(45:1.5) coordinate (start);
     \path(start) --++(45:0.5)--++(-45:0.5) coordinate (coord1);  
  \draw[orange] (start) to [out=-90,in=-90] (coord1)
  (start) --++(90:2);

      \path(coord1) --++(45:0.5)--++(-45:0.5) coordinate (coord2);  
  \draw[orange] (coord1) to [out=90,in=90] (coord2);

     \path(coord2) --++(45:0.5)--++(-45:0.5) coordinate (coord3);  
  \draw[orange] (coord2) to [out=-90,in=-90] (coord3);

      \path(coord3) --++(45:0.5)--++(-45:0.5) coordinate (coord4);  
  \draw[orange] (coord3) to [out=90,in=90] (coord4);

     \path(coord4) --++(45:0.5)--++(-45:0.5) coordinate (coord5);  
  \draw[orange] (coord4) to [out=-90,in=-90] (coord5);

      \path(coord5) --++(45:0.5)--++(-45:0.5) coordinate (coord6);  
  \draw[orange] (coord5) to [out=90,in=90] (coord6);

     \path(coord6) --++(45:0.5)--++(-45:0.5) coordinate (coord7);  
  \draw[orange] (coord6) to [out=-90,in=-90] (coord7) --++(90:2);

      \path(origin3)--++(135:6)--++(45:2.5) coordinate (start);
     \path(start) --++(45:0.5)--++(-45:0.5) coordinate (coord1);  
  \draw[darkgreen] (start) to [out=-90,in=-90] (coord1)
  (start) --++(90:2);

      \path(coord1) --++(45:0.5)--++(-45:0.5) coordinate (coord2);  
  \draw[darkgreen] (coord1) to [out=90,in=90] (coord2);

     \path(coord2) --++(45:0.5)--++(-45:0.5) coordinate (coord3);  
  \draw[darkgreen] (coord2) to [out=-90,in=-90] (coord3);

      \path(coord3) --++(45:0.5)--++(-45:0.5) coordinate (coord4);  
  \draw[darkgreen] (coord3) to [out=90,in=90] (coord4);

     \path(coord4) --++(45:0.5)--++(-45:0.5) coordinate (coord5);  
  \draw[darkgreen] (coord4) to [out=-90,in=-90] (coord5) --++(90:2);

      \path(origin3)--++(135:6)--++(45:3.5) coordinate (start);
     \path(start) --++(45:0.5)--++(-45:0.5) coordinate (coord1);  
  \draw[gray] (start) to [out=-90,in=-90] (coord1)--++(90:1);
  \draw[gray]   (start) --++(90:1);

      \path(origin3)--++(135:5)--++(45:4.5) coordinate (start);
     \path(start) --++(45:0.5)--++(-45:0.5) coordinate (coord1);  
  \draw[brown] (start) to [out=-90,in=-90] (coord1)--++(90:1);
  \draw[brown]   (start) --++(90:1);

   \path (origin3)--++(135:5.5)--++(45:4.5) node {$\bullet$};

   \draw[very thick] (origin3)--++(135:6)--++(45:4)
   --++(-45:1)   --++(45:1)
      --++(-45:6)--++(-135:5)--++(135:1) ;
 \clip (origin3)--++(135:6)--++(45:4)
   --++(-45:1)   --++(45:1)
      --++(-45:6)--++(-135:5)--++(135:1) ;

     \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:0.5*\i) coordinate (c\i); 
\path (origin3)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8}
{
\path (origin3)--++(45:1*\i) coordinate (c\i); 
\path (c\i)--++(-45:1) coordinate (c\i); 
\path (origin3)--++(135:1*\i)  coordinate (d\i); 
\path (d\i)--++(-135:1) coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:9);
\draw[thick,densely dotted] (d\i)--++(45:9);
  }

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\scalefont{0.8}\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\scalefont{0.8}\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\scalefont{0.8}\color{cyan}$0$};
\path(c2)--++(-90:0.3) node {\scalefont{0.8}\color{cyan}$s$};

\path(d2)--++(90:0.3) node {\scalefont{0.8}\color{darkgreen}$1$};
\path(d2)--++(-90:0.3) node {\scalefont{0.8}\color{darkgreen}$1$};

\path(d22)--++(90:0.3) node {\scalefont{0.8}$\color{magenta}0$};
\path(d22)--++(-90:0.3) node {\scalefont{0.8}$\color{magenta}s$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)\;\begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\scalefont{0.8}\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\scalefont{0.8}\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\scalefont{0.8}\color{cyan}$0$};
\path(c2)--++(-90:0.3) node {\scalefont{0.8}\color{cyan}$s$};

\path(d2)--++(90:0.3) node {\scalefont{0.8}\color{darkgreen}$\phantom{_\ast}s^\ast$};
\path(d2)--++(-90:0.3) node {\scalefont{0.8}\color{darkgreen}$s$};

\path(d22)--++(90:0.3) node {\scalefont{0.8}$\color{magenta}0$};
\path(d22)--++(-90:0.3) node {\scalefont{0.8}$\color{magenta}f$};

\end{tikzpicture}  \end{minipage}
\qquad\qquad\quad
\begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\scalefont{0.8}\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\scalefont{0.8}\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\scalefont{0.8}\color{cyan}$\phantom{_\ast}s^\ast$};
\path(c2)--++(-90:0.3) node {\scalefont{0.8}\color{cyan}$s$};

\path(d2)--++(90:0.3) node {\scalefont{0.8}\color{darkgreen}$1$};
\path(d2)--++(-90:0.3) node {\scalefont{0.8}\color{darkgreen}$1$};

\path(d22)--++(90:0.3) node {\scalefont{0.8}$\color{magenta}1$};
\path(d22)--++(-90:0.3) node {\scalefont{0.8}$\color{magenta}1$};

\end{tikzpicture}  \end{minipage}
\;\;=\; (-1)\; \begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\scalefont{0.8}\color{magenta}$1$};
\path(c1)--++(-90:0.3) node {\scalefont{0.8}\color{magenta}$1$};

\path(c2)--++(90:0.3) node {\scalefont{0.8}\color{cyan}$\phantom{_\ast}s^\ast$};
\path(c2)--++(-90:0.3) node {\scalefont{0.8}\color{cyan}$s$};

\path(d2)--++(90:0.3) node {\scalefont{0.8}\color{darkgreen}$\phantom{_\ast}s^\ast$};
\path(d2)--++(-90:0.3) node {\scalefont{0.8}\color{darkgreen}$s$};

\path(d22)--++(90:0.3) node {\scalefont{0.8}$\color{magenta}\phantom{_\ast}f^\ast$};
\path(d22)--++(-90:0.3) node {\scalefont{0.8}$\color{magenta}f$};

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:2) coordinate (X);
 
 \draw[magenta,line width=0.08cm](1.5,0) --++(90:0.4) coordinate (X);
\fill [magenta] (X) circle (2.75pt);

 \end{tikzpicture}\end{minipage} 
=
\begin{minipage}{3cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:2) coordinate (X);
 
 \draw[magenta,line width=0.08cm](1.5,0) --++(90:1.8) coordinate (X);
\fill [magenta] (X) circle (2.75pt);

 \end{tikzpicture}\end{minipage} 
= (-1) \;
\begin{minipage}{3cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,2) --++(-90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

 \draw[magenta,line width=0.08cm](1.5,0) to [out=90,in=0] (0,0.75);
 
  \draw[magenta,line width=0.08cm](0,2-0.75-0.2) to [out=0,in=-90] (1.5,2-0.3)--++(90:0.1)coordinate (X);
\fill [magenta] (X) circle (2.75pt);

 \end{tikzpicture}\end{minipage} 
=(-1) \;
\begin{minipage}{3cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,2) --++(-90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

 \draw[magenta,line width=0.08cm](1.5,0) to [out=90,in=0] (0,0.75);
 
%  \draw[magenta,line width=0.08cm](0,2-0.75-0.2) to [out=0,in=-90] (1.5,2-0.3)--++(90:0.1)coordinate (X);
%\fill [magenta] (X) circle (2.75pt);

 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[cyan,line width=0.08cm](1,2) --++(-90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:2) coordinate (X);
 
 \draw[magenta,line width=0.08cm](1.5,0) --++(90:2) coordinate (X);

 \end{tikzpicture}\end{minipage} 
=(-1) \;
\begin{minipage}{3cm}\begin{tikzpicture}[scale=1.5]
\draw[densely dotted, rounded corners] (-0.25,0) rectangle (1.75,2);
\draw[magenta,line width=0.08cm](0,0)--++(90:2);
\draw[cyan,line width=0.08cm](1,0) --++(90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,0) --++(90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

\draw[cyan,line width=0.08cm](1,2) --++(-90:0.4) coordinate (X);
\fill [cyan] (X) circle (2.75pt);

\draw[darkgreen,line width=0.08cm](0.5,2) --++(-90:0.4) coordinate (X);
\fill [darkgreen] (X) circle (2.75pt);

 \draw[magenta,line width=0.08cm](1.5,0) to [out=90,in=0] (0,0.75);
 
  \draw[magenta,line width=0.08cm](0,2-0.75) to [out=0,in=-90] (1.5,2)  ;

 \end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

\path(c1)--++(90:0.3) node {\scalefont{0.8}1};
\path(c1)--++(-90:0.3) node {\scalefont{0.8}1};

\path(c2)--++(90:0.3) node {\scalefont{0.8}\color{cyan}$s$};
\path(c2)--++(-90:0.3) node {\scalefont{0.8}1};

\path(d2)--++(90:0.3) node {\scalefont{0.8}\color{cyan}$s$};
\path(d2)--++(-90:0.3) node {\scalefont{0.8}1};

\path(d22)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}f$};
\path(d22)--++(-90:0.3) node {\scalefont{0.8}$\color{magenta}{\phantom {_*}}s^*$};

\end{tikzpicture}  \end{minipage}
\;\; = \;
 \begin{minipage}{2.55cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[very thick](0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:2)--++(45:2)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
%\draw[gray!40,   thick] (d\i)--++(0:4*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }

%\path(0,0)--++(45:0.5)--++(135:2.5) coordinate (X);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
%\path (origin2)--++(135:1*\i)  coordinate (d\i); 
  }
  \path(c1)--++(135:1) coordinate (d2);
    \path(d2)--++(135:1) coordinate (d3);
    
        \path(d2)--++(45:1) coordinate (d22);
        \path(d2)--++(45:2) coordinate (d23);
        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
        \path(d32)--++(45:1) coordinate (d33);

 \path(d2)--++(45:1) node {\scalefont{0.8}0};
 \path(c1) node {\scalefont{0.8}1};
%\path(c1)--++(-90:0.3) node {\scalefont{0.8}1};
%
%\path(c2)--++(90:0.3) node {\scalefont{0.8}\color{cyan}$s$};
%\path(c2)--++(-90:0.3) node {\scalefont{0.8}1};
%
%\path(d2)--++(90:0.3) node {\scalefont{0.8}\color{cyan}$s$};
%\path(d2)--++(-90:0.3) node {\scalefont{0.8}1};
%
% 
%
%\path(d22)--++(90:0.3) node {\scalefont{0.8}$\color{cyan}f$};
%\path(d22)--++(-90:0.3) node {\scalefont{0.8}$\color{magenta}{\phantom {_*}}s^*$};
%
\path(c2) node {\scalefont{0.8}\color{orange}$s$};
\path(d2) node {\scalefont{0.8}\color{darkgreen}$s$};

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[thick](0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1)--++(-45:2)
  --(0,0);

\path(0,0)--++(45:2) coordinate (X);
\draw[line width=2.2] (X)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);

\clip(0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
   }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i1); 
\path (origin2)--++(135:1)--++(45:1*\i) coordinate (c\i2); 
\path (origin2)--++(135:2)--++(45:1*\i) coordinate (c\i3); 
\path (origin2)--++(135:3)--++(45:1*\i) coordinate (c\i4); 
   }

% 
%  \path(c11)--++(135:1) coordinate (d2);
%    \path(d2)--++(135:1) coordinate (d3);
%    
%  
%  
%  
%  
%        \path(d2)--++(45:1) coordinate (d22);
%        \path(d2)--++(45:2) coordinate (d23);
%        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
%        \path(d32)--++(45:1) coordinate (d33);        
%
%

\path(c11)--++(90:0.3) node {\scalefont{0.8}\color{black}1};
\path(c11)--++(-90:0.3) node {\scalefont{0.8}\color{black}1};

\path(c21)--++(90:0.3) node {\scalefont{0.8}\color{black}$1$};
\path(c21)--++(-90:0.3) node {\scalefont{0.8}\color{black}$1$};

\path(c12)--++(90:0.3) node {\scalefont{0.8}\color{black}$1$};
\path(c12)--++(-90:0.3) node {\scalefont{0.8}\color{black}$1$};

\path(c22)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c22)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c32)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c32)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c23)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c23)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c33)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c33)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c31)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c31)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c13)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c13)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c14)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c14)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c24)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c24)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

%\path(c41)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
%\path(c41)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c41) node { $\color{cyan}s$};
\path(c42) node {$\color{magenta}s$};

 \end{tikzpicture}  
\end{minipage}
=
(-1)\phantom{^2} \; \begin{minipage}{5.5cm}
 \begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[thick](0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1)--++(-45:2)
  --(0,0);

\path(0,0)--++(45:1)--++(135:1) coordinate (X);
\draw[line width=2.2] (X)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);

\clip(0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
   }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i1); 
\path (origin2)--++(135:1)--++(45:1*\i) coordinate (c\i2); 
\path (origin2)--++(135:2)--++(45:1*\i) coordinate (c\i3); 
\path (origin2)--++(135:3)--++(45:1*\i) coordinate (c\i4); 
   }

% 
%  \path(c11)--++(135:1) coordinate (d2);
%    \path(d2)--++(135:1) coordinate (d3);
%    
%  
%  
%  
%  
%        \path(d2)--++(45:1) coordinate (d22);
%        \path(d2)--++(45:2) coordinate (d23);
%        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
%        \path(d32)--++(45:1) coordinate (d33);        
%
%

\path(c11)--++(90:0.3) node {\scalefont{0.8}\color{black}1};
\path(c11)--++(-90:0.3) node {\scalefont{0.8}\color{black}1};

\path(c21)--++(90:0.3) node {\scalefont{0.8}\color{black}$1$};
\path(c21)--++(-90:0.3) node {\scalefont{0.8}\color{black}$1$};

\path(c12)--++(90:0.3) node {\scalefont{0.8}\color{black}$1$};
\path(c12)--++(-90:0.3) node {\scalefont{0.8}\color{black}$1$};

\path(c22)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c22)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c32)--++(90:0.3) node {\scalefont{0.8}$\color{black}\phantom{_\ast}s^\ast$};
\path(c32)--++(-90:0.3) node {\scalefont{0.8}$\color{black}s$};

\path(c23)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c23)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c33)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c33)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c31)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c31)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c13)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c13)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c14)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c14)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c24)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c24)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c41)--++(90:0.3) node {\scalefont{0.8}$\color{black}0$};
\path(c41)--++(-90:0.3) node {\scalefont{0.8}$\color{black}s$};

\path(c42)--++(90:0.3) node {\scalefont{0.8}$\color{black}0$};
\path(c42)--++(-90:0.3) node {\scalefont{0.8}$\color{black}f$};
%
%\path(c41) node { $\color{cyan}s$};
%\path(c42) node {$\color{magenta}s$};

 \end{tikzpicture}  \end{minipage}
$$
$$ \begin{minipage}{5.5cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[thick,white](0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1)--++(-45:2)
  --(0,0);
 
 \end{tikzpicture}  
\end{minipage}
=
(-1)^2 \; \begin{minipage}{5.5cm}
 \begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[thick](0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1)--++(-45:2)
  --(0,0);

\path(0,0)--++(45:0)--++(135:2) coordinate (X);
\draw[line width=2.2] (X)--++(45:2)--++(135:2)--++(-135:2)--++(-45:2);

\clip(0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
   }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i1); 
\path (origin2)--++(135:1)--++(45:1*\i) coordinate (c\i2); 
\path (origin2)--++(135:2)--++(45:1*\i) coordinate (c\i3); 
\path (origin2)--++(135:3)--++(45:1*\i) coordinate (c\i4); 
   }

% 
%  \path(c11)--++(135:1) coordinate (d2);
%    \path(d2)--++(135:1) coordinate (d3);
%    
%  
%  
%  
%  
%        \path(d2)--++(45:1) coordinate (d22);
%        \path(d2)--++(45:2) coordinate (d23);
%        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
%        \path(d32)--++(45:1) coordinate (d33);        
%
%

\path(c11)--++(90:0.3) node {\scalefont{0.8}\color{black}1};
\path(c11)--++(-90:0.3) node {\scalefont{0.8}\color{black}1};

\path(c21)--++(90:0.3) node {\scalefont{0.8}\color{black}$1$};
\path(c21)--++(-90:0.3) node {\scalefont{0.8}\color{black}$1$};

\path(c12)--++(90:0.3) node {\scalefont{0.8}\color{black}$1$};
\path(c12)--++(-90:0.3) node {\scalefont{0.8}\color{black}$1$};

\path(c22)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c22)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c32)--++(90:0.3) node {\scalefont{0.8}$\color{black}\phantom{_\ast}s^\ast$};
\path(c32)--++(-90:0.3) node {\scalefont{0.8}$\color{black}s$};

\path(c23)--++(90:0.3) node {\scalefont{0.8}$\color{black}_{\phantom*}s^*$};
\path(c23)--++(-90:0.3) node {\scalefont{0.8}$\color{black}s$};

\path(c33)--++(90:0.3) node {\scalefont{0.8}$\color{black}_{\phantom*}f^*$};
\path(c33)--++(-90:0.3) node {\scalefont{0.8}$\color{black}f$};

\path(c31)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c31)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c13)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c13)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c14)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c14)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c24)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c24)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c41)--++(90:0.3) node {\scalefont{0.8}$\color{black}0$};
\path(c41)--++(-90:0.3) node {\scalefont{0.8}$\color{black}s$};

\path(c42)--++(90:0.3) node {\scalefont{0.8}$\color{black}0$};
\path(c42)--++(-90:0.3) node {\scalefont{0.8}$\color{black}f$};
%
%\path(c41) node { $\color{cyan}s$};
%\path(c42) node {$\color{magenta}s$};

 \end{tikzpicture}  \end{minipage}
$$
$$ \begin{minipage}{5.5cm}
\begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[thick,white](0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1)--++(-45:2)
  --(0,0);
 
 \end{tikzpicture}  
\end{minipage}
=
(-1)^3 \; \begin{minipage}{5.5cm}
 \begin{tikzpicture}[scale=0.92] 
  
\path(0,0) coordinate (origin2);

   \draw[thick](0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1)--++(-45:2)
  --(0,0);

\clip(0,0)--++(135:4)--++(45:2)--++(-45:1)--++(45:1)  --++(-45:1)--++(45:1)--++(-45:2)
  --(0,0);

\path(0,0)   coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
 \path (origin2)--++(135:1*\i)  coordinate (d\i); 
   }

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:0.5*\i) coordinate (c\i); 
\path (origin2)--++(135:0.5*\i)  coordinate (d\i); 
  }

   \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i); 
\path (origin2)--++(135:1*\i)  coordinate (d\i); 
\draw[thick,densely dotted] (c\i)--++(135:14);
\draw[thick,densely dotted] (d\i)--++(45:14);
  }

\path(0,0) --++(135:0.5) --++(45:-0.5) coordinate (origin2);

       \foreach \i in {0,1,2,3,4,5,6,7,8,9,10,11,12,13}
{
\path (origin2)--++(45:1*\i) coordinate (c\i1); 
\path (origin2)--++(135:1)--++(45:1*\i) coordinate (c\i2); 
\path (origin2)--++(135:2)--++(45:1*\i) coordinate (c\i3); 
\path (origin2)--++(135:3)--++(45:1*\i) coordinate (c\i4); 
   }

% 
%  \path(c11)--++(135:1) coordinate (d2);
%    \path(d2)--++(135:1) coordinate (d3);
%    
%  
%  
%  
%  
%        \path(d2)--++(45:1) coordinate (d22);
%        \path(d2)--++(45:2) coordinate (d23);
%        \path(d2)--++(135:1)--++(45:1)  coordinate (d32);
%        \path(d32)--++(45:1) coordinate (d33);        
%
%

\path(c11)--++(90:0.3) node {\scalefont{0.8}\color{black}1};
\path(c11)--++(-90:0.3) node {\scalefont{0.8}\color{black}1};

\path(c21)--++(90:0.3) node {\scalefont{0.8}\color{black}$1$};
\path(c21)--++(-90:0.3) node {\scalefont{0.8}\color{black}$1$};

\path(c12)--++(90:0.3) node {\scalefont{0.8}\color{black}$1$};
\path(c12)--++(-90:0.3) node {\scalefont{0.8}\color{black}$1$};

\path(c22)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c22)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c32)--++(90:0.3) node {\scalefont{0.8}$\color{violet}\phantom{_\ast}s^\ast$};
\path(c32)--++(-90:0.3) node {\scalefont{0.8}$\color{darkgreen}s$};

\path(c23)--++(90:0.3) node {\scalefont{0.8}$\color{violet}_{\phantom*}s^*$};
\path(c23)--++(-90:0.3) node {\scalefont{0.8}$\color{darkgreen}s$};

\path(c33)--++(90:0.3) node {\scalefont{0.8}$\color{violet}_{\phantom*}f^*$};
\path(c33)--++(-90:0.3) node {\scalefont{0.8}$\color{darkgreen}f$};

\path(c31)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c31)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c13)--++(90:0.3) node {\scalefont{0.8}$\color{black}1$};
\path(c13)--++(-90:0.3) node {\scalefont{0.8}$\color{black}1$};

\path(c14)--++(90:0.3) node {\scalefont{0.8}$\color{black}\color{violet}_{\phantom*}s^*$};
\path(c14)--++(-90:0.3) node {\scalefont{0.8}$\color{darkgreen}s$};

\path(c24)--++(90:0.3) node {\scalefont{0.8}$\color{violet}_{\phantom*}f^*$};
\path(c24)--++(-90:0.3) node {\scalefont{0.8}$\color{darkgreen}f$};

\path(c41)--++(90:0.3) node {\scalefont{0.8}$\color{black}0$};
\path(c41)--++(-90:0.3) node {\scalefont{0.8}$\color{darkgreen}s$};

\path(c42)--++(90:0.3) node {\scalefont{0.8}$\color{black}0$};
\path(c42)--++(-90:0.3) node {\scalefont{0.8}$\color{darkgreen}f$};
%
%\path(c41) node { $\color{cyan}s$};
%\path(c42) node {$\color{magenta}s$};

 \end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=0.7 ]

 \path  
  (0,-2.5)--++(-135+12.5:0.742)
  coordinate(X);

 \path(-3,-5.5) --++(45-12.5:0.742)
  coordinate(Y);

\draw[thick,->] (X) to  (Y)  ;

 \path  
  (0,-2.5)--++(-135-12.5:0.742)
  coordinate(X);

 \path(-3,-5.5) --++(45+12.5:0.742)
  coordinate(Y);

\draw[thick,<-] (X) to  (Y)  ;

 \path  
  (3,-5.5)--++(-135+12.5:0.742)
  coordinate(X);

 \path(0,-8.5) --++(45-12.5:0.742)
  coordinate(Y);

\draw[thick,->] (X) to  (Y)  ;

 \path  
  (3,-5.5)--++(-135-12.5:0.742)
  coordinate(X);

 \path(0,-8.5) --++(45+12.5:0.742)
  coordinate(Y);

\draw[thick,<-] (X) to  (Y)  ;

 \path  
  (-3,-5.5)--++(-45+12.5:0.742)
  coordinate(X);

 \path(0,-8.5) --++(135-12.5:0.742)
  coordinate(Y);

\draw[thick,->] (X) to  (Y)  ;

 \path  
  (-3,-5.5)--++(-45-12.5:0.742)
  coordinate(X);

 \path(0,-8.5) --++(135+12.5:0.742)
  coordinate(Y);

\draw[thick,<-] (X) to  (Y)  ;

 \path  
  (0,-2.5)--++(-45+12.5:0.742)
  coordinate(X);

 \path(3,-5.5) --++(135-12.5:0.742)
  coordinate(Y);

\draw[thick,->] (X) to  (Y)  ;

 \path  
  (0,-2.5)--++(-45-12.5:0.742)
  coordinate(X);

 \path(3,-5.5) --++(135+12.5:0.742)
  coordinate(Y);

\draw[thick,<-] (X) to  (Y)  ;

 \path  
  (0,-2.5)--++(-90-12.5:0.742)
  coordinate(X);

 \path(0,-5.5) --++(90+12.5:0.742)
  coordinate(Y);

\draw[thick,<-] (X) --  (Y)  ;

\path  
  (0,-2.5)--++(-90+12.5:0.742)
  coordinate(X);

 \path(0,-5.5) --++(90-12.5:0.742)
  coordinate(Y);

\draw[thick,->] (X) to  (Y)  ;

 \path  
  (0,0.5)--++(-90-12.5:0.742)
  coordinate(X);

 \path(0,-2.5) --++(90+12.5:0.742)
  coordinate(Y);

\draw[thick,<-] (X) to   (Y)  ;

\path  
  (0,0.5)--++(-90+12.5:0.742)
  coordinate(X);

 \path(0,-2.5) --++(90-12.5:0.742)
  coordinate(Y);

\draw[thick,->] (X) to  (Y)  ;

 \path  
  (0,-5.5)--++(-90-12.5:0.742)
  coordinate(X);

 \path(0,-8.5) --++(90+12.5:0.742)
  coordinate(Y);

\draw[thick,<-] (X) to  (Y)  ;

\path  
  (0,-5.5)--++(-90+12.5:0.742)
  coordinate(X);

 \path(0,-8.5) --++(90-12.5:0.742)
  coordinate(Y);

\draw[thick,->] (X) to   (Y)  ;

\path(0,0.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);

\draw[densely dotted] (top)--++(45:1*0.45) coordinate (X1) --++(45:1*0.45)  
--++(135:2*0.45)--++(-135:3*0.3)--++(-45:1*0.45)  coordinate(Y2)  --++(-45:1*0.45)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
     \draw[densely dotted] (Y2)--++(45:0.3*3);

\path(0,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);

\draw[densely dotted] (top)--++(45:1*0.45) coordinate (X1) --++(45:1*0.45)  
--++(135:2*0.45)--++(-135:3*0.3)--++(-45:1*0.45)  coordinate(Y2)  --++(-45:1*0.45)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
     \draw[densely dotted] (Y2)--++(45:0.3*3);   
 \draw [very thick,fill=gray!40] (top)--++(45:0.45*1)
 --++(135:0.45*1)--++(-135:0.45*1)--++(-45:0.45*1);

\path(-3,- 5.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);

\draw[densely dotted] (top)--++(45:1*0.45) coordinate (X1) --++(45:1*0.45)  
--++(135:2*0.45)--++(-135:3*0.3)--++(-45:1*0.45)  coordinate(Y2)  --++(-45:1*0.45)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
     \draw[densely dotted] (Y2)--++(45:0.3*3);   
 \draw [very thick,fill=gray!40] (top)--++(45:0.45*1)
 --++(135:0.45*2)--++(-135:0.45*1)--++(-45:0.45*1) coordinate (C)--++(-45:0.45*1);
 \draw [very thick,fill=gray!40] (C)  --++(45:0.45*1);

\path( 3,- 5.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);

\draw[densely dotted] (top)--++(45:1*0.45) coordinate (X1) --++(45:1*0.45)  
--++(135:2*0.45)--++(-135:3*0.3)--++(-45:1*0.45)  coordinate(Y2)  --++(-45:1*0.45)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
     \draw[densely dotted] (Y2)--++(45:0.3*3);   
 \draw [very thick,fill=gray!40] (top)--++(135:0.45*1)
 --++(45:0.45*2)--++(-45:0.45*1)--++(-135:0.45*1) coordinate (C)--++(-135:0.45*1);
 \draw [very thick,fill=gray!40] (C)  --++(135:0.45*1);

\path(0,- 5.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);

\draw[densely dotted] (top)--++(45:1*0.45) coordinate (X1) --++(45:1*0.45)  
--++(135:2*0.45)--++(-135:3*0.3)--++(-45:1*0.45)  coordinate(Y2)  --++(-45:1*0.45)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
     \draw[densely dotted] (Y2)--++(45:0.3*3);   
\draw [very thick,fill=gray!40] (top)--++(135:0.45*2)
--++(45:0.45*2)--++(-45:0.45*2);

\draw [very thick,fill=gray!40] (top)--++(135:0.45*1)
 --++(45:0.45*2)--++(-45:0.45*1)--++(-135:0.45*1) coordinate (C)--++(-135:0.45*1);
 \draw [very thick,fill=gray!40] (C)  --++(135:0.45*1);
  \draw [very thick,fill=gray!40] (top)--++(45:0.45*1)
 --++(135:0.45*2)--++(-135:0.45*1)--++(-45:0.45*1) coordinate (C)--++(-45:0.45*1);
 \draw [very thick,fill=gray!40] (C)  --++(45:0.45*1);

\path(0,- 8.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);

\draw[densely dotted] (top)--++(45:1*0.45) coordinate (X1) --++(45:1*0.45)  
--++(135:2*0.45)--++(-135:3*0.3)--++(-45:1*0.45)  coordinate(Y2)  --++(-45:1*0.45)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
     \draw[densely dotted] (Y2)--++(45:0.3*3);   
\draw [very thick,fill=gray!40] (top)--++(135:0.45*1)
 --++(45:0.45*2)--++(-45:0.45*1)--++(-135:0.45*1) coordinate (C)--++(-135:0.45*1);
 \draw [very thick,fill=gray!40] (C)  --++(135:0.45*1);
  \draw [very thick,fill=gray!40] (top)--++(45:0.45*1)
 --++(135:0.45*2)--++(-135:0.45*1)--++(-45:0.45*1) coordinate (C)--++(-45:0.45*1);
 \draw [very thick,fill=gray!40] (C)  --++(45:0.45*1);

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=0.8 ]

\draw(-1.25,0.5) node {$\varnothing$};

\draw(2,0.5) node {$(1)$};

 \path  
  (0,0.5)--++(-180-12.5:0.742)
  coordinate(X);

 \path(2,0.5) --++(180-12.5:0.742)
  coordinate(Y);

\draw[thick,<-] (X) to   (Y)  ;

\path  
  (0,0.5)--++(-180+12.5:0.742)
  coordinate(X);

 \path(2,0.5) --++(180+12.5:0.742)
  coordinate(Y);

\draw[thick,->] (X) to  (Y)  ;

 \path  
  (0+3.5,0.5)--++(-180-12.5:0.742)
  coordinate(X);

 \path(2+3.5,0.5) --++(180-12.5:0.742)
  coordinate(Y);

\draw[thick,<-] (X) to   (Y)  ;

\path  
  (0+3.5,0.5)--++(-180+12.5:0.742)
  coordinate(X);

 \path(2+3.5,0.5) --++(180+12.5:0.742)
  coordinate(Y);

\draw[thick,->] (X) to  (Y)  ;

\draw(2+3.5,0.5) node {$(2)$};

 \path  
  (0+3.5+3.5,0.5)--++(-180-12.5:0.742)
  coordinate(X);

 \path(2+3.5+3.5,0.5) --++(180-12.5:0.742)
  coordinate(Y);

\draw[thick,<-,densely dotted] (X) to   (Y)  ;

\path  
  (0+3.5+3.5,0.5)--++(-180+12.5:0.742)
  coordinate(X);

 \path(2+3.5+3.5,0.5) --++(180+12.5:0.742)
  coordinate(Y);

\draw[thick,->,densely dotted] (X) to  (Y)  ;

 \path  
  (0+3.5+3.5+3.5+1.25,0.5)--++(180:1.75) node {$\dots$};

 \path  
  (0+3.5+3.5+3.5+1.75,0.5)--++(-180-12.5:0.742)
  coordinate(X);

 \path(2+3.5+3.5+3.5+1.75,0.5) --++(180-12.5:0.742)
  coordinate(Y);

\draw[thick,<-,densely dotted] (X) to   (Y)  ;

\path  
  (0+3.5+3.5+3.5+1.75,0.5)--++(-180+12.5:0.742)
  coordinate(X);

 \path(2+3.5+3.5+3.5+1.75,0.5) --++(180+12.5:0.742)
  coordinate(Y);

\draw[thick,->,densely dotted] (X) to  (Y)  ;

 \draw(2+3.5+3.5+3.5+1.75,0.5) node {$(n)$};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7 ]

 \draw[thick] (0,0) -- (0,-2) ;
   \fill[white]  (0,0) 
  circle (12pt);
  \fill[white]  (0,-2) 
  circle (12pt);

\draw(0,0) node {\scalefont{0.9}$\varnothing$};

\draw(0,-2) node {\scalefont{0.9}$(1)$};

\end{tikzpicture}\end{minipage}
\qquad\quad
 \begin{minipage}{3cm} \begin{tikzpicture}[scale=0.7 ]

 \draw[thick] (0,0) -- (-2,-2) --(0,-4)--(2,-2)--(0,0);   \fill[white]  (0,0) 
  circle (12pt);
  \fill[white]  (-2,-2) 
  circle (12pt);
  \fill[white]  (2,-2) 
  circle (12pt);
    \fill[white]  (0,-4) 
  circle (12pt);

\draw(0,0) node {\scalefont{0.9}$(1) $};

\draw(-2,-2) node {\scalefont{0.9}$(2)$};

\draw(2,-2) node {\scalefont{0.9}$\varnothing$};

 \draw(0,-4) node {\scalefont{0.9}$(1) $};

\end{tikzpicture}\end{minipage} 
\qquad \; \dots \quad 
 \begin{minipage}{3cm} \begin{tikzpicture}[scale=0.7 ]

 \draw[thick] (0,0) -- (-2,-2) --(0,-4)--(2,-2)--(0,0);   \fill[white]  (0,0) 
  circle (12pt);
  \fill[white]  (-2,-2) 
  circle (12pt);
  \fill[white]  (2,-2) 
  circle (12pt);
    \fill[white]  (0,-4) 
  circle (12pt);

\draw(0,0) node {\scalefont{0.9}$(n-1) $};

\draw(-2,-2) node {\scalefont{0.9}$(n)$};

\draw(2,-2) node {\scalefont{0.9}$(n-2)$};

 \draw(0,-4) node {\scalefont{0.9}$(n-1) $};

\end{tikzpicture}\end{minipage} 
\qquad \quad 
\qquad
 \begin{minipage}{1.2cm} \begin{tikzpicture}[scale=0.7 ]

 \draw[thick] (0,0) -- (0,-4) ;
   \fill[white]  (0,0) 
  circle (12pt);
  \fill[white]  (0,-2) 
  circle (12pt);
  \fill[white]  (0,-4) 
  circle (12pt);

\draw(0,-4) node {\scalefont{0.9}$(n)$}; 
\draw(0,0) node {\scalefont{0.9}$(n)$};

\draw(0,-2) node {\scalefont{0.9}$(n-1)$};

\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=1 ]

 \draw[very thick, gray!60](0,0)--(-5,-2.5)
  (0,0)--(-3,-2.5)
   (0,0)--(-1,-2.5)
    (0,0)--(1,-2.5)
     (0,0)--(3,-2.5)
      (0,0)--(5,-2.5);

 \draw[very thick,]       (-5,-2.5)--(-3,-6.5);

 \draw[very thick, gray!60]
   (-5,-2.5)--(-5,-6.5)
   (-3,-2.5)--(1,-6.5)
      (-3,-2.5)--(5,-6.5)   
(-3,-6.5)--(-3,-2.5);

 \draw[very thick,] 
   (-1,-2.5)--(-5,-6.5) 
  (-1,-2.5)--(5,-6.5)  ;
 \draw[very thick,gray!60]
     (-1,-2.5)--(-1,-6.5) ;

 \draw[very thick, gray!60]
   (1,-2.5)--(-1,-6.5) 
   (1,-2.5)--(-3,-6.5)    (1,-2.5)--(3,-6.5) ;

 \draw[very thick,] 
      (5,-2.5)--(3,-6.5)
 ;

 \draw[very thick, gray!60]
    (5,-2.5)--(5,-6.5) 
   (3,-2.5)--(1,-6.5)
      (3,-2.5)--(3,-6.5)   
      (3,-2.5)--(-5,-6.5)   ;

 \draw[very thick,] 
 (0,-6.5-2.5)--(-5,-6.5)
     (0,-6.5-2.5)--(-1,-6.5)
       (0,-6.5-2.5)--(5,-6.5);

 \draw[very thick, gray!60] 
  (0,-6.5-2.5)--(-3,-6.5)
     (0,-6.5-2.5)--(1,-6.5)
     (0,-6.5-2.5)--(3,-6.5)
 ;

\path(0,0)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(top);
\path(top)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[gray!60] (top)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[gray!60] (X1)--++(135:0.3*3);
  \draw[gray!60] (X2)--++(135:0.3*3);
  \draw[gray!60] (Y1)--++(45:0.3*3);
    \draw[gray!60] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=gray!40] (top)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\draw [very thick] (top)--++(45:0.3)--++(135:0.3)--++(-135:0.3);

\path(0,-6.5-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(bottom);
\path(bottom)--++(45:0.3*1.5)--++(135:0.3*1.5)  coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[gray!60] (bottom)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[gray!60] (X1)--++(135:0.3*3);
  \draw[gray!60] (X2)--++(135:0.3*3);
  \draw[gray!60] (Y1)--++(45:0.3*3);
    \draw[gray!60] (Y2)--++(45:0.3*3);

\draw [very thick ] (bottom)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);
    \draw [very thick,fill=gray!40] (bottom)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(bottom)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);

\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (bottom)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (bottom)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (bottom)
--++(135:0.6)--++(45:0.3);

\path(-5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);
    \draw [very thick,fill=gray!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3*2)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=gray!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (1.8pt);
%\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[magenta] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=gray!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);
 
\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*2)--++(135:0.3) --++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=gray!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*2)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

    \draw [very thick,fill=gray!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[lime!80!black] (start) circle (1.8pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3);

\path(5,-2.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
 \draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*3)
 --++(-45:0.3*2);

    \draw [very thick,fill=gray!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(135:0.5*0.3)--++(45:2.5*0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(135:0.3) coordinate (start);
\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-135:0.3) coordinate (start); 
\fill[violet] (start) circle (1.8pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(-5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LLL1);
\path(LLL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LLL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (LLL1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3) --++(135:0.3*2)--++(-135:0.3*2)
 --++(-45:0.3*3);

    \draw [very thick,fill=gray!40] (LLL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LLL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(45:0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\draw[magenta,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[magenta] (start) circle (2pt);

\path (start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LLL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LLL1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (LLL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(LL1);
\path(LL1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (LL1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
  \draw [very thick,fill=white] (LL1)--++(45:0.3*2)--++(135:0.3*2)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=gray!40] (LL1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(LL1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
\path(start)--++(45:0.3) coordinate (start);

\path (start)--++(-45:0.3) coordinate (start);

\fill[brown] (start) circle (2pt);

\draw [very thick] (LL1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (LL1)
--++(45:0.6)--++(135:0.3);

\draw [very thick] (LL1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(-1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(L1);
\path(L1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (L1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (L1)--++(45:0.3*3)--++(135:0.3*3) --++(-135:0.3*3)
 --++(-45:0.3*3);

    \draw [very thick,fill=gray!40] (L1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

  \fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (1.8pt);
\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[cyan] (start) circle (2pt);

\path (start)--++(-135:0.3)--++(135:0.3) coordinate (start);
\fill[brown] (start) circle (2pt);

%
%
%
%
%\path(L1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
% 
%\fill[cyan] (start) circle (2pt);
%
%
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(45:0.3) coordinate (start);
%
%
%\fill[cyan] (start) circle (1.8pt);
%\draw[cyan,very thick] (start)--++(-45:0.3) coordinate (start);
%
%\fill[cyan] (start) circle (2pt);
%
% 
%\path (start)--++( 135:0.3)--++(135:0.3) coordinate (start);
%\fill[brown] (start) circle (2pt);

\draw [very thick] (L1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (L1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (L1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(1,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(R1);
\path(R1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (R1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);
    
\draw [very thick,fill=white] (R1)--++(45:0.3*3)--++(135:0.3)   --++(-135:0.3*2)
--++(135:0.3*2)
--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=gray!40] (R1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(R1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[darkgreen] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*2)--++(45:0.3*2) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (R1)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3);

\draw [very thick] (R1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (R1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\path(3,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RR1);
\path(RR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RR1)--++(45:0.3*3)--++(135:0.3)--++(-135:0.3*1)--++(135:0.3)--++(-135:0.3*2)
 --++(-45:0.3*2);

    \draw [very thick,fill=gray!40] (RR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RR1)--++(45:1.5*0.3)--++(135:1.5*0.3) coordinate (start);

\fill[brown] (start) circle (1.8pt);
  
\path (start)--++(-45:0.3*1)--++(45:0.3*1) coordinate (start);
\fill[lime!80!black] (start) circle (2pt);

\draw [very thick] (RR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\path(5,-6.5)--++(-45:0.3*1.5)--++(-135:0.3*1.5) coordinate(RRR1);
\path(RRR1)--++(45:0.3*1.5)--++(135:0.3*1.5) coordinate (circle);
\fill[white](circle) circle (20pt);

\draw[densely dotted] (RRR1)--++(45:1*0.3) coordinate (X1)--++(45:1*0.3) coordinate (X2) 
--++(45:1*0.3)  
--++(135:3*0.3)--++(-135:3*0.3)--++(-45:1*0.3)  coordinate (Y2) 
--++(-45:1*0.3)  coordinate (Y1)
--++(-45:1*0.3)    ;  
 \draw[densely dotted] (X1)--++(135:0.3*3);
  \draw[densely dotted] (X2)--++(135:0.3*3);
  \draw[densely dotted] (Y1)--++(45:0.3*3);
    \draw[densely dotted] (Y2)--++(45:0.3*3);

\draw [very thick,fill=white] (RRR1)--++(45:0.3*3)--++(135:0.3*2)  --++(-135:0.3*2)
--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*3);

    \draw [very thick,fill=gray!40] (RRR1)--++(45:0.3*2)--++(135:0.3)--++(-135:0.3)--++(135:0.3)--++(-135:0.3)
 --++(-45:0.3*2);

\path(RRR1)--++(45:0.5*0.3)--++(135:2.5*0.3) coordinate (start);

\fill[magenta] (start) circle (1.8pt);
\path (start)--++(45:0.3) coordinate (start);

 \path (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

  \fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(45:0.3) coordinate (start);

\fill[violet] (start) circle (1.8pt);
\draw[violet,very thick] (start)--++(-45:0.3) coordinate (start);

\fill[violet] (start) circle (2pt);

\draw [very thick] (RRR1)
--++(45:0.3)--++(135:0.3)
--++(45:0.3)--++(135:0.3)
 --++(-135:0.3)--++(-45:0.3)
--++(-135:0.3)--++(-45:0.3);

\draw [very thick] (RRR1)
--++(45:0.6)--++(135:0.3)--++(45:0.3);;

\draw [very thick] (RRR1)
--++(135:0.6)--++(45:0.3)--++(135:0.3);

\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}  [yscale=0.76,xscale=-0.76] 
 
\draw[white](0,0)--++(-90:1);
\draw(-0.25,0)--++(0:1.5);
  \draw(0,0.09) node {$\scriptstyle\down$};
  \draw[thick](1,-0.09) node {$\scriptstyle\up$};

 \draw  (0,1)--(0,0) to [out=-90,in=180] (0.5,-0.5) to [out=0,in=-90] (1,0) --++(90:1);

\end{tikzpicture}
\qquad   \ \qquad %\begin{minipage}{3cm}
\begin{tikzpicture}  [scale=0.76] 
 
\draw(-0.25,0)--++(0:3.5) coordinate (X);
\draw[densely dotted](X)--++(0:1) coordinate (X);;
\draw (X)--++(0:1) coordinate (X);;
 \draw[thick](0,-0.09) node {$\scriptstyle\up$};
 \draw(1,0.09) node {$\scriptstyle\down$};
 \draw[thick](2,-0.09) node {$\scriptstyle\up$};
 \draw  (0,1)--(0,0) to [out=-90,in=180] (0.5,-0.5) to [out=0,in=-90] (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)--++(-90:1);

  \draw[thick](3,-0.09) node {$\scriptstyle\up$};
 \draw[densely dotted] (3,-1) --++(90:2);

  \draw[thick](4.75,-0.09) node {$\scriptstyle\up$};
 \draw[densely dotted] (4.75,-1) --++(90:2);

\end{tikzpicture}
\qquad \ \qquad
\begin{tikzpicture}  [scale=0.76] 
 
\draw(-1.25,0)--++(0:3.5)
;
\draw[densely dotted](-1.25,0)--++(180:1) coordinate (X);;
\draw (X)--++(180:1) coordinate (X);;

  \draw(0,0.09) node {$\scriptstyle\down$};
  \draw(2,0.09) node {$\scriptstyle\down$};
 \draw[thick](1,-0.09) node {$\scriptstyle\up$};

 \draw  (0,-1)--(0,0) to [out=90,in=180] (0.5,0.5) to [out=0,in=90] (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)--++(90:1);

  \draw[thick](-1,0.09) node {$\scriptstyle\down$};
 \draw[densely dotted] (-1,-1) --++(90:2);

  \draw[thick](-2.75,0.09) node {$\scriptstyle\down$};
 \draw[densely dotted] (-2.75,-1) --++(90:2);

\end{tikzpicture}
\begin{tikzpicture}  [scale=0.76]

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:1 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);

  \draw[densely dotted](-1.25,0)--++(180:0.75 ) coordinate (X);
  \draw (X)--++(180:2 ) coordinate (X);  
 
   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$}; 
 
   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};

   \draw(-2.5,0.09) node {$\scriptstyle\down$};
 
%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
        (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)
  to [out=90,in=180] (2.5,0.5)  to [out=0,in=90] (3,0)  
   to [out=-90,in=0] (1.5, -0.75) to [out=180,in= -90] (0,0)
  ;
   \draw[densely dotted]   (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
   \draw[densely dotted]   (4,0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,0);

\draw[densely dotted]  (6,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );
\draw[densely dotted]  (6,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0 );

    \draw[thick](-3.5 , 0.09) node {$\scriptstyle\down$};

  \draw[densely dotted] (-3.5,-1) --++(90:2);

    \draw[thick](-5.5 , 0.09) node {$\scriptstyle\down$};

  \draw[densely dotted] (-5.5,-1) --++(90:2);

 \draw[densely dotted](X)--++(180:1) coordinate (X);;
\draw (X)--++(180:1) coordinate (X);;

 \end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}  [scale=0.76]
 
\draw[white](0,0)--++(-90:1);
\draw[white](0,0)--++(90:1);
\draw(-0.25,0)--++(0:1.5);
  \draw(1,0.09) node {$\scriptstyle\down$};
  \draw[thick](0,-0.09) node {$\scriptstyle\up$};

 \draw  (0,1)--(0,0) to [out=-90,in=180] (0.5,-0.5) to [out=0,in=-90] (1,0) --++(90:1);

\end{tikzpicture}
   \qquad %\begin{minipage}{3cm}
\begin{tikzpicture}  [scale=0.76]
 \draw[white](0,0)--++(-90:1);
\draw[white](0,0)--++(90:1);
\draw(-0.25,0)--++(0:2.5);
 \draw[thick](0,-0.09) node {$\scriptstyle\up$};
 \draw(1,0.09) node {$\scriptstyle\down$};
 \draw[thick](2,-0.09) node {$\scriptstyle\up$};
 \draw  (0,1)--(0,0) to [out=-90,in=180] (0.5,-0.5) to [out=0,in=-90] (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)--++(-90:1);
 
\end{tikzpicture}
\qquad
\begin{tikzpicture}  [scale=0.76]
 
\draw(-0.25,0)--++(0:2.5);
  \draw(0,0.09) node {$\scriptstyle\down$};
  \draw(2,0.09) node {$\scriptstyle\down$};
 \draw[thick](1,-0.09) node {$\scriptstyle\up$};

 \draw  (0,-1)--(0,0) to [out=90,in=180] (0.5,0.5) to [out=0,in=90] (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)--++(90:1);
 
\end{tikzpicture}
%\end{minipage}
\qquad
\begin{tikzpicture}  [scale=0.76]
  \draw[white]  (0,-1)--(0,0) to [out=90,in=180] (0.5,0.5) to [out=0,in=90] (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)--++(90:1);

\draw(-0.25,0)--++(0:3.5);
  \draw(0,0.09) node {$\scriptstyle\down$};
  \draw(2,0.09) node {$\scriptstyle\down$};
 \draw[thick](1,-0.09) node {$\scriptstyle\up$};
 \draw[thick](3,-0.09) node {$\scriptstyle\up$};

 \draw   (0,0) to [out=90,in=180] (0.5,0.5) to [out=0,in=90] (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)
 to [out=90,in=180] (2.5,0.5) to [out=0,in=90] (3,0) 
  to [out=-90,in= 0] (1.5, -0.85) to [out=180,in= -90] (0,0);

\end{tikzpicture}
  \qquad %\begin{minipage}{3cm}
\begin{tikzpicture}  [scale=0.76]
 \draw[white](0,0)--++(-90:1);
\draw[white](0,0)--++(90:1);
\draw(-0.25,0)--++(0:3.5);
 \draw[thick](0,-0.09) node {$\scriptstyle\up$};
 \draw(1,0.09) node {$\scriptstyle\down$};
 \draw[thick](2,-0.09) node {$\scriptstyle\up$};
  \draw[thick](3,-0.09) node {$\scriptstyle\up$};
 \draw  (0,1)--(0,0) to [out=-90,in=180] (0.5,-0.5) to [out=0,in=-90] (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)--++(-90:1);
  \draw  (3,-1)--(3,1);
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw (-1.25,0)--++(180:2.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,0)--++(0:3.75) coordinate (X);

   \draw[thick](-1 , -0.09) node {$\scriptstyle\up$}; 
   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
   \draw(-3,0.09) node {$\scriptstyle\down$};
   \draw(-2,-0.09) node {$\scriptstyle\up$}; 

   \draw(-5,0.09) node {$\scriptstyle\down$};
   \draw(-4,-0.09) node {$\scriptstyle\up$};

    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
    \draw    
        (-1,0)
 to [out=-90,in=180] (0.5, -1) to [out=0,in= -90] (2,0)
       (-0,0)
 to [out=-90,in=180] (0.5, -0.5) to [out=0,in= -90] (1,0)

  ;

\draw
    (-1,0)
      to [out=90,in=180] (-0.5,0.5)  to [out=0,in=90] (0,0)

 (1,0)
      to [out=90,in=180] (1.5,0.5)  to [out=0,in=90] (2,0)

;

\draw [  thick]
    (-5,0)
      to [out=90,in=180] (-3.5,1)  to [out=0,in=90] (-2,0)
    (-5,0)
      to [out=-90,in=180] (-3.5,-1)  to [out=0,in=-90] (-2,0)
  ;

\draw      (-4,0)
      to [out=90,in=180] (-3.5,0.5)  to [out=0,in=90] (-3,0)
    (-4,0)
      to [out=-90,in=180] (-3.5,-0.5)  to [out=0,in=-90] (-3,0)
  ;

  \draw (-1.25,0-3)--++(180:2.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,0-3)--++(0:3.75) coordinate (X);
%  \draw (X)--++(0:0.5 ) coordinate (X);
%  \draw (X)--++(0:1.5 ) coordinate (X);  

   \draw[thick](-1 , -0.09-3) node {$\scriptstyle\up$}; 
   \draw[thick](0 , 0.09-3) node {$\scriptstyle\down$};        
   \draw(2,0.09-3) node {$\scriptstyle\down$};
   \draw(-2,0.09-3) node {$\scriptstyle\down$};
   \draw(-3,-0.09-3) node {$\scriptstyle\up$}; 

   \draw(-4,0.09-3) node {$\scriptstyle\down$};
   \draw(-5,-0.09-3) node {$\scriptstyle\up$};

    \draw[thick](1 ,-0.09-3) node {$\scriptstyle\up$};
 
\draw
    (-5,0-3)
      to [out=90,in=180] (-3.5,1-3)  to [out=0,in=90] (-2,0-3)
    (-0,0-3)
      to [out=90,in=180] (0.5,0.5-3)  to [out=0,in=90] (1,0-3)
    (-1,0-3)
      to [out=90,in=180] (0.5,1-3)  to [out=0,in=90] (2,0-3)
   ;

  \draw
    (-4,0-3)
      to [out=90,in=180] (-3.5,0.5-3)  to [out=0,in=90] (-3,0-3)
    (-4,0-3)
      to [out=-90,in=180] (-3.5,-0.5-3)  to [out=0,in=-90] (-3,0-3);

  \draw    
        (1,0-3)
 to [out=-90,in=180] (1.5, -0.5-3) to [out=0,in= -90] (2,0-3)
      (-2,0-3)
 to [out=-90,in=180] (-1.5, -0.5-3) to [out=0,in= -90] (-1,0-3)
      (-5,0-3)
 to [out=-90,in=180] (-2.5, -1-3) to [out=0,in= -90] (-0,0-3)

  ; 
\draw[thick, <->]
    (-3.5,0-1.25+0.2)
 -- (-3.5,-1.75-0.2);
%
% (1,0-3)
%      to [out=90,in=180] (1.5,0.5-3)  to [out=0,in=90] (2,0-3)
%
%; 

 \end{tikzpicture} \end{minipage}
\!\!\!  =\;\;\;\;
 \begin{minipage}{3.75cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw (-1.25,0)--++(180:2.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,0)--++(0:3.75) coordinate (X);

   \draw[thick](-1 , -0.09) node {$\scriptstyle\up$}; 
   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
   \draw(-3,0.09) node {$\scriptstyle\down$};
   \draw(-5,-0.09) node {$\scriptstyle\up$}; 

   \draw(-2,0.09) node {$\scriptstyle\down$};
   \draw(-4,-0.09) node {$\scriptstyle\up$};

    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
    \draw    
        (-1,0)
 to [out=-90,in=180] (0.5, -1) to [out=0,in= -90] (2,0)
       (-0,0)
 to [out=-90,in=180] (0.5, -0.5) to [out=0,in= -90] (1,0)

  ;

\draw
    (-1,0)
      to [out=90,in=180] (-0.5,0.5)  to [out=0,in=90] (0,0)

 (1,0)
      to [out=90,in=180] (1.5,0.5)  to [out=0,in=90] (2,0)

;

\draw  
    (-5,0)
      to [out=90,in=180] (-3.5,1)  to [out=0,in=90] (-2,0)
    (-5,0)--++(-90:3)
        (-2,0)--++(-90:3)  ;

\draw      (-4,0)
      to [out=90,in=180] (-3.5,0.5)  to [out=0,in=90] (-3,0)
    (-4,0)
      to [out=-90,in=180] (-3.5,-0.5)  to [out=0,in=-90] (-3,0)
  ;

  \draw (-1.25,0-3)--++(180:2.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,0-3)--++(0:3.75) coordinate (X);
%  \draw (X)--++(0:0.5 ) coordinate (X);
%  \draw (X)--++(0:1.5 ) coordinate (X);  

   \draw[thick](-1 , -0.09-3) node {$\scriptstyle\up$}; 
   \draw[thick](0 , 0.09-3) node {$\scriptstyle\down$};        
   \draw(2,0.09-3) node {$\scriptstyle\down$};
   \draw(-2,0.09-3) node {$\scriptstyle\down$};
   \draw(-3,-0.09-3) node {$\scriptstyle\up$}; 

   \draw(-4,0.09-3) node {$\scriptstyle\down$};
   \draw(-5,-0.09-3) node {$\scriptstyle\up$};

    \draw[thick](1 ,-0.09-3) node {$\scriptstyle\up$};
 
\draw
     (-0,0-3)
      to [out=90,in=180] (0.5,0.5-3)  to [out=0,in=90] (1,0-3)
    (-1,0-3)
      to [out=90,in=180] (0.5,1-3)  to [out=0,in=90] (2,0-3)
   ;

  \draw
    (-4,0-3)
      to [out=90,in=180] (-3.5,0.5-3)  to [out=0,in=90] (-3,0-3)
    (-4,0-3)
      to [out=-90,in=180] (-3.5,-0.5-3)  to [out=0,in=-90] (-3,0-3);

  \draw    
        (1,0-3)
 to [out=-90,in=180] (1.5, -0.5-3) to [out=0,in= -90] (2,0-3)
      (-2,0-3)
 to [out=-90,in=180] (-1.5, -0.5-3) to [out=0,in= -90] (-1,0-3)
      (-5,0-3)
 to [out=-90,in=180] (-2.5, -1-3) to [out=0,in= -90] (-0,0-3)

  ;

 \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}  

    \draw ( -.75,0)--++(180:1); 
  \draw[densely dotted]( -0.25,0)--++(180:0.5); 
 \draw(-0.25,0)--++(0:2);
  \draw[densely dotted]( 1.75,0)--++(0:0.5);
    \draw ( 2.25,0)--++(0:1);

  \draw(-1,0.09) node {$\scriptstyle\down$};
  \draw(-1.5,0.09) node {$\scriptstyle\down$};

  \draw(0,0.09) node {$\scriptstyle\down$};
  \draw(0.5,0.09) node {$\scriptstyle\down$};

  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2.5 ,-0.09) node {$\scriptstyle\up$};  
 \end{tikzpicture}\end{minipage}\right)
\qquad
 \la=
\left(\begin{minipage}{5 cm}
 \begin{tikzpicture}  

    \draw ( -.75,0)--++(180:1); 
  \draw[densely dotted]( -0.25,0)--++(180:0.5); 
 \draw(-0.25,0)--++(0:2);
  \draw[densely dotted]( 1.75,0)--++(0:0.5);
    \draw ( 2.25,0)--++(0:1);

  \draw(-1,0.09) node {$\scriptstyle\down$};
  \draw(-1.5,0.09) node {$\scriptstyle\down$};

  \draw(0,0.09) node {$\scriptstyle\down$};
  \draw(1,0.09) node {$\scriptstyle\down$};

  \draw[thick](0.5,-0.09) node {$\scriptstyle\up$};
    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2.5 ,-0.09) node {$\scriptstyle\up$};  
 \end{tikzpicture}
\begin{tikzpicture}  [xscale=0.5,yscale=0.7] 
% \begin{tikzpicture}  [scale=0.76] 

  \draw[densely dotted](-1.25,0)--++(180:0.75 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:1 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$}; 
 
   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};

   \draw(-2.5,0.09) node {$\scriptstyle\down$};
 
%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
        (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)
  to [out=90,in=180] (2.5,0.5)  to [out=0,in=90] (3,0)  
   to [out=-90,in=0] (1.5, -0.75) to [out=180,in= -90] (0,0)
  ;
   \draw  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
   \draw  (4,0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,0);

 % \draw  (3,-1)--++( 90:2); 
% \draw  (4,-1)--++( 90:2);
%\draw  (6,-0.5)--++( 90:1);
%\draw  (-2.5,-0.5)--++( 90:1);
%\draw[densely dotted]  (6,0.5) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0.5);
%\draw[densely dotted]  (6,-0.5) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0.5);
 
\draw[densely dotted]  (6,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );
\draw[densely dotted]  (6,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0 );

 \end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}  [xscale=0.5,yscale=0.7] 
% \begin{tikzpicture}  [scale=0.76] 

  \draw[densely dotted](-1.25,0)--++(180:1 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:1 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$}; 
   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
   \draw(-2.5,0.09) node {$\scriptstyle\down$};
    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};

  \draw[densely dotted](-1.25,0-2)--++(180:1 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);

 \draw(-1.25,0-2)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:1 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);

   \draw[thick](-1 , 0.09-2) node {$\scriptstyle\down$}; 
   \draw[thick](0 , 0.09-2) node {$\scriptstyle\down$};        
   \draw(2,0.09-2) node {$\scriptstyle\down$};
   \draw(-2.5,0.09-2) node {$\scriptstyle\down$};
    \draw[thick](1 ,-0.09-2) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09-2) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09-2) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09-2) node {$\scriptstyle\up$};

 \draw
    (0,-2)
      to [out=-90,in=180] (0.5,-2-0.5)  to [out=0,in=-90] (1,-2-0)
        (1,-2)
 to [out= 90,in=180] (1.5, -2+0.5) to [out=0,in=  90] (2,-2-0)
  to [out=-90,in=180] (2.5,-2-0.5)  to [out=0,in=-90] (3,-2-0)  
   to [out= 90,in=0] (1.5, -2+0.75) to [out=180,in=  90] (0,-2)
  ;

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
        (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)
  to [out=90,in=180] (2.5,0.5)  to [out=0,in=90] (3,0)  
   to [out=-90,in=0] (1.5, -0.75) to [out=180,in= -90] (0,0)
  ;
   \draw  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);

\draw[densely dotted]  (6,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );

\draw  (4,0)--++(90:-2);\draw[densely dotted]    (6,0)--++(90:-2);
 \draw[densely dotted]    (-2.5,0)--++(90:-2);\draw  (-1,0)--++(90:-2);

 \draw  (4,-2) to [out=-90,in=0](1.5,-1 -2) to [out=180,in=-90](-1,0-2); 
\draw[densely dotted]  (6,-0-2 ) to [out=-90,in=0] (1.5,-1.75-2) to [out=180,in =-90] (-2.5,-0-2 );

 \end{tikzpicture}
\begin{tikzpicture}  [xscale=0.5,yscale=0.7] 
%    \begin{minipage}{6.9cm}
% \begin{tikzpicture}  [scale=0.74] 

  \draw[densely dotted](-1.25,0)--++(180:1 ) coordinate (X);
  \draw (X)--++(180:0.75 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:0.75 ) coordinate (X);
  \draw (X)--++(0:0.75 ) coordinate (X);

    \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(3,0.09) node {$\scriptstyle\down$};

      \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2 ,-0.09) node {$\scriptstyle\up$};

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$};

     \draw(-2.5,0.09) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5.75 ,-0.09) node {$\scriptstyle\up$};

    \draw  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
   \draw  (4,0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,0); 
  
\draw[densely dotted]  (5.75,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );
\draw[densely dotted]  (5.75,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0 );

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;

   \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;

 \end{tikzpicture} \end{minipage}
\!  + \;\;\;
 \begin{minipage}{5cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7] 
%     \begin{minipage}{6.9cm}
% \begin{tikzpicture}  [scale=0.74] 

  \draw[densely dotted](-1.25,0)--++(180:1 ) coordinate (X);
  \draw (X)--++(180:0.75 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:.75) coordinate (X);
  \draw (X)--++(0:0.75 ) coordinate (X);

    \draw[thick](1 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};

      \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$};

     \draw(-2.5,0.09) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5.75 ,-0.09) node {$\scriptstyle\up$};

    \draw  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
   \draw  (4,0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,0); 
  
\draw[densely dotted]  (5.75,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );
\draw[densely dotted]  (5.75,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0 );

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;

   \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;

 \end{tikzpicture}
\begin{tikzpicture}  [scale=0.72] 
    \begin{minipage}{5cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7] 

  \draw[densely dotted](-1.25,0)--++(180:1 ) coordinate (X);
  \draw (X)--++(180:0.75 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:1 ) coordinate (X);
  \draw (X)--++(0:0.75 ) coordinate (X);

    \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(3,0.09) node {$\scriptstyle\down$};

      \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2 ,-0.09) node {$\scriptstyle\up$};

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$};

     \draw(-2.5,0.09) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};

    \draw  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
  
   \draw  (2,0) to [out=-90,in=0](0.5,-1 ) to [out=180,in=-90](-1,0);

\draw[densely dotted]  (6,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );
\draw[densely dotted]  (6,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0 );

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;

   \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=180] (3+0.5,-0.5)  to [out=0,in=-90] (4+0,0)
         
    ;

 \end{tikzpicture} \end{minipage}
\qquad \quad % \end{equation}
%for $ [r,r-1]$ and 
%\begin{equation}\label{eqna2}
% \underline{\la} \nu  \overline{\nu}
%=
    \begin{minipage}{4.5cm}
 \begin{tikzpicture}  [xscale=-0.5,yscale=0.7] 
%    \begin{minipage}{6.6cm}
% \begin{tikzpicture}  [xscale=-0.72, yscale=0.72] 

  \draw[densely dotted](-1.25,0)--++(180:1 ) coordinate (X);
  \draw (X)--++(180:0.75 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:1 ) coordinate (X);
  \draw (X)--++(0:0.75 ) coordinate (X);

    \draw[thick](1  , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
 \draw[thick](4 , 0.09) node {$\scriptstyle\down$}; 
      \draw(6,0.09) node {$\scriptstyle\down$};

      \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
     \draw[thick](-1 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](-2.5 ,-0.09) node {$\scriptstyle\up$};

    \draw  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
  
   \draw  (2,0) to [out=-90,in=0](0.5,-1 ) to [out=180,in=-90](-1,0);

\draw[densely dotted]  (6,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );
\draw[densely dotted]  (6,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0 );

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;

   \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=180] (3+0.5,-0.5)  to [out=0,in=-90] (4+0,0)
         
    ;

 \end{tikzpicture}
\begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw[densely dotted](-1.25,0)--++(180:1 ) coordinate (X);
  \draw (X)--++(180:0.75 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:0.75 ) coordinate (X);
  \draw (X)--++(0:0.75 ) coordinate (X);

   \draw[very thick, magenta]
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;
 
    \draw[very thick, cyan]  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
   \draw[very thick, cyan]  (4,0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,0);

    \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(3,0.09) node {$\color{magenta}\scriptstyle\down$};

      \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2 ,-0.09) node {$\color{magenta}\scriptstyle\up$};

   \draw[thick](-1 , 0.09) node {$\color{cyan}\scriptstyle\down$};

     \draw(-2.5,0.09) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09) node {$\color{cyan}\scriptstyle\up$};     
      \draw[thick](5.75 ,-0.09) node {$\scriptstyle\up$};

\draw[densely dotted]  (5.75,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );
\draw[densely dotted]  (5.75,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0 );

    \draw 
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;

 \end{tikzpicture} \end{minipage}
\;\;\;  + \;    \;
    \begin{minipage}{4.5cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7] 
%        \begin{minipage}{6.9cm}
% \begin{tikzpicture}  [scale=0.74] 

  \draw[densely dotted](-1.25,0)--++(180:1 ) coordinate (X);
  \draw (X)--++(180:0.75 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:0.75 ) coordinate (X);
  \draw (X)--++(0:0.75 ) coordinate (X);

   \draw[very thick, cyan]
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;
 
    \draw[very thick, magenta]  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
   \draw[very thick, magenta]  (4,0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,0);

    \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\color{cyan}\scriptstyle\down$};

      \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\color{cyan}\scriptstyle\up$};

   \draw[thick](4 , 0.09) node {$\color{magenta}\scriptstyle\down$};

     \draw(-2.5,0.09) node {$\scriptstyle\down$};

    \draw[thick](-1 ,-0.09) node {$\color{magenta}\scriptstyle\up$};     
      \draw[thick](5.75 ,-0.09) node {$\scriptstyle\up$};

\draw[densely dotted]  (5.75,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );
\draw[densely dotted]  (5.75,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0 );

    \draw 
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;

 \end{tikzpicture}
\begin{tikzpicture}  [xscale=0.5,yscale=0.7] 

  \draw[densely dotted](-1.25,0)--++(180:1 ) coordinate (X);
  \draw (X)--++(180:0.75 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:0.75 ) coordinate (X);
  \draw (X)--++(0:0.75 ) coordinate (X);

   \draw 
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;
 
    \draw[very thick, cyan]  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
   \draw[very thick, cyan]  (4,0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,0);

    \draw[thick](2 , 0.09) node {$\scriptstyle\down$};        
   \draw(1,0.09) node {$\color{magenta}\scriptstyle\down$};

      \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](0 ,-0.09) node {$\color{magenta}\scriptstyle\up$};

   \draw[thick](-1 , 0.09) node {$\color{cyan}\scriptstyle\down$};

     \draw(-2.5,0.09) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09) node {$\color{cyan}\scriptstyle\up$};     
      \draw[thick](5.75 ,-0.09) node {$\scriptstyle\up$};

\draw[densely dotted]  (5.75,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );
\draw[densely dotted]  (5.75,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0 );

    \draw [very thick, magenta]
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;

 \end{tikzpicture} \end{minipage}
\;\;\;  + \;    \;
        \begin{minipage}{5cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7] 

  \draw[densely dotted](-1.25,0)--++(180:1 ) coordinate (X);
  \draw (X)--++(180:0.75 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.75) coordinate (X);
  \draw[densely dotted](X)--++(0:0.75 ) coordinate (X);
  \draw (X)--++(0:0.75 ) coordinate (X);

   \draw 
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;
 
    \draw[very thick, magenta]  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
   \draw[very thick, magenta]  (4,0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,0);

    \draw[thick](2 , 0.09) node {$\scriptstyle\down$};        
   \draw(0,0.09) node {$\color{cyan}\scriptstyle\down$};

      \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09) node {$\color{cyan}\scriptstyle\up$};

   \draw[thick](4 , 0.09) node {$\color{magenta}\scriptstyle\down$};

     \draw(-2.5,0.09) node {$\scriptstyle\down$};

    \draw[thick](-1 ,-0.09) node {$\color{magenta}\scriptstyle\up$};     
      \draw[thick](5.75 ,-0.09) node {$\scriptstyle\up$};

\draw[densely dotted]  (5.75,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-2.5,0 );
\draw[densely dotted]  (5.75,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-2.5,-0 );

    \draw [very thick, cyan]
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;

 \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}   [xscale=0.5,yscale=0.7] 
 \clip(-6.75,-2.8) rectangle (10,2.8);
  \draw[densely dotted](-1.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:3.5 ) coordinate (X);  
  \draw[densely dotted](X)--++(180:0.75 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:3.5 ) coordinate (X);  
 \draw[densely dotted](X)--++(0:0.75 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);

    \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};

      \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$};

     \draw(-2,0.09) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};

    \draw[thick](-3 ,-0.09) node {$\scriptstyle\up$};     
     \draw(-4,0.09) node {$\scriptstyle\down$};
     \draw(-5,0.09) node {$\scriptstyle\down$};

 \draw[thick](6,0.09) node {$\scriptstyle\down$};
      \draw[thick](8 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](7 ,-0.09) node {$\scriptstyle\up$};

    \draw[densely dotted]  (4,0) to [out=90,in=0](1.5,0.8 ) to [out=180,in=90](-1,0);  
   \draw[densely dotted]  (4,0) to [out=-90,in=0](1.5,-0.8 ) to [out=180,in=-90](-1,0); 
  
\draw[densely dotted]  (5,0 ) to [out=90,in=0] (1.5,1.1) to [out=180,in =90] (-2,0 );
\draw[densely dotted]  (5,-0 ) to [out=-90,in=0] (1.5,-1.1) to [out=180,in =-90] (-2,-0 );

\draw  (6,-0 ) to [out=-90,in=180] (6.5,-0.5) to [out=0,in =-90] (7,0 );
\draw  (-4,-0 ) to [out=-90,in=180] (-3.5,-0.5) to [out=0,in =-90] (-3,0 );

\draw  (-3,-0 ) to [out=90,in=180] (1.5,1.5) to [out=0,in =90] (6,0 );
\draw  (-4,-0 ) to [out=90,in=180] (1.5,2) to [out=0,in =90] (7,0 );

\draw[densely dotted]  (-5,-0 ) to [out=90,in=180] (1.5,2.2) to [out=0,in =90] (8,0 );
\draw[densely dotted]  (-5,-0 ) to [out=-90,in=180] (1.5,-2.2) to [out=0,in =-90] (8,0 );

\draw[densely dotted]  (-6.5,-0 ) to [out=90,in=180] (1.5,2.6) to [out=0,in =90] (9.5,0 );
\draw[densely dotted]  (-6.5,-0 ) to [out=-90,in=180] (1.5,-2.6) to [out=0,in =-90] (9.5,0 );

  \draw[thick](-6.5,0.09) node {$\scriptstyle\down$};
      \draw[thick](9.5 ,-0.09) node {$\scriptstyle\up$};

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;
  \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;

 \end{tikzpicture}
\begin{tikzpicture}  [xscale=0.39,yscale=0.7] % [scale=0.5] 
 \clip(-6.75,-2.8) rectangle (10,2.8);
    \draw[densely dotted](-1.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:3.5 ) coordinate (X);  
  \draw[densely dotted](X)--++(180:0.75 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);  
  \draw(-1.25,0)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:3.5 ) coordinate (X);  
 \draw[densely dotted](X)--++(0:0.75 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);  
     \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
      \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
    \draw[thick](-1 , 0.09) node {$\scriptstyle\down$}; 
       \draw(-2,0.09) node {$\scriptstyle\down$};
     \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};     
        \draw(-5,0.09) node {$\scriptstyle\down$};
       \draw[thick](8 ,-0.09) node {$\scriptstyle\up$};     
    \draw[densely dotted]  (4,0) to [out=90,in=0](1.5,0.8 ) to [out=180,in=90](-1,0);  
   \draw[densely dotted]  (4,0) to [out=-90,in=0](1.5,-0.8 ) to [out=180,in=-90](-1,0);   
\draw[densely dotted]  (5,0 ) to [out=90,in=0] (1.5,1.1) to [out=180,in =90] (-2,0 );
\draw[densely dotted]  (5,-0 ) to [out=-90,in=0] (1.5,-1.1) to [out=180,in =-90] (-2,-0 );
%
%
%
%
%
%\draw  (6,-0 ) to [out=-90,in=180] (6.5,-0.5) to [out=0,in =-90] (7,0 );
%\draw  (-4,-0 ) to [out=-90,in=180] (-3.5,-0.5) to [out=0,in =-90] (-3,0 );
%
%
%
%
%\draw  (-3,-0 ) to [out=90,in=180] (1.5,1.5) to [out=0,in =90] (6,0 );
%\draw  (-4,-0 ) to [out=90,in=180] (1.5,2) to [out=0,in =90] (7,0 );
%
% \draw[thick](7,0.09) node {$\scriptstyle\down$};
   %   \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};     
%     \draw(-4,0.09) node {$\scriptstyle\down$};
%    \draw[thick](-3 ,-0.09) node {$\scriptstyle\up$};     
%
\draw[very thick, magenta]  (-3,-0 ) to [out=90,in=180] (1.5,1.5) to [out=0,in =90] (6,0 );
\draw[very thick, cyan]  (-4,-0 ) to [out=90,in=180] (1.5,2) to [out=0,in =90] (7,0 );
\draw[very thick, cyan]  (-4,-0 ) to [out=-90,in=180] (1.5,-2) to [out=0,in =-90] (7,0 );
\draw[very thick, magenta]  (-3,-0 ) to [out=-90,in=180] (1.5,-1.5) to [out=0,in =-90] (6,0 );
%%%
 \draw[thick,cyan](-4,0.09) node {$\scriptstyle\down$};
       \draw[thick,magenta](-3 ,-0.09) node {$\scriptstyle\up$};     
     \draw[magenta](6,0.09) node {$\scriptstyle\down$};
    \draw[thick,cyan](7 ,-0.09) node {$\scriptstyle\up$};     
\draw[densely dotted]  (-5,-0 ) to [out=90,in=180] (1.5,2.2) to [out=0,in =90] (8,0 );
\draw[densely dotted]  (-5,-0 ) to [out=-90,in=180] (1.5,-2.2) to [out=0,in =-90] (8,0 );
 \draw[densely dotted]  (-6.5,-0 ) to [out=90,in=180] (1.5,2.6) to [out=0,in =90] (9.5,0 );
\draw[densely dotted]  (-6.5,-0 ) to [out=-90,in=180] (1.5,-2.6) to [out=0,in =-90] (9.5,0 );
   \draw[thick](-6.5,0.09) node {$\scriptstyle\down$};
      \draw[thick](9.5 ,-0.09) node {$\scriptstyle\up$};     
     \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)         
    ;
  \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)         
    ;
  \end{tikzpicture} \end{minipage}
%  \\
  +\;\; \begin{minipage}{6.4cm}
 \begin{tikzpicture}  [xscale=0.39,yscale=0.7] 
 \clip(-6.75,-2.8) rectangle (10,2.8);
   \draw[densely dotted](-1.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:3.5 ) coordinate (X);  
  \draw[densely dotted](X)--++(180:0.75 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);  
  \draw(-1.25,0)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:3.5 ) coordinate (X);  
 \draw[densely dotted](X)--++(0:0.75 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);  
     \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
      \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
    \draw[thick](-1 , 0.09) node {$\scriptstyle\down$}; 
       \draw(-2,0.09) node {$\scriptstyle\down$};
     \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};     
        \draw(-5,0.09) node {$\scriptstyle\down$};
       \draw[thick](8 ,-0.09) node {$\scriptstyle\up$};     
    \draw[densely dotted]  (4,0) to [out=90,in=0](1.5,0.8 ) to [out=180,in=90](-1,0);  
   \draw[densely dotted]  (4,0) to [out=-90,in=0](1.5,-0.8 ) to [out=180,in=-90](-1,0);   
\draw[densely dotted]  (5,0 ) to [out=90,in=0] (1.5,1.1) to [out=180,in =90] (-2,0 );
\draw[densely dotted]  (5,-0 ) to [out=-90,in=0] (1.5,-1.1) to [out=180,in =-90] (-2,-0 );
\draw[very thick, cyan]  (-3,-0 ) to [out=90,in=180] (1.5,1.5) to [out=0,in =90] (6,0 );
\draw[very thick, magenta]  (-4,-0 ) to [out=90,in=180] (1.5,2) to [out=0,in =90] (7,0 );
\draw[very thick, magenta]  (-4,-0 ) to [out=-90,in=180] (1.5,-2) to [out=0,in =-90] (7,0 );
\draw[very thick, cyan]  (-3,-0 ) to [out=-90,in=180] (1.5,-1.5) to [out=0,in =-90] (6,0 );
%%%
 \draw[thick,magenta](7,0.09) node {$\scriptstyle\down$};
       \draw[thick,cyan](6 ,-0.09) node {$\scriptstyle\up$};     
     \draw[cyan](-3,0.09) node {$\scriptstyle\down$};
    \draw[thick, magenta](-4 ,-0.09) node {$\scriptstyle\up$};     
\draw[densely dotted]  (-5,-0 ) to [out=90,in=180] (1.5,2.2) to [out=0,in =90] (8,0 );
\draw[densely dotted]  (-5,-0 ) to [out=-90,in=180] (1.5,-2.2) to [out=0,in =-90] (8,0 );
 \draw[densely dotted]  (-6.5,-0 ) to [out=90,in=180] (1.5,2.6) to [out=0,in =90] (9.5,0 );
\draw[densely dotted]  (-6.5,-0 ) to [out=-90,in=180] (1.5,-2.6) to [out=0,in =-90] (9.5,0 );
   \draw[thick](-6.5,0.09) node {$\scriptstyle\down$};
      \draw[thick](9.5 ,-0.09) node {$\scriptstyle\up$};     
     \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)         
    ;
  \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)         
    ;
  \end{tikzpicture}
\begin{tikzpicture}  [scale=0.76] 
% \begin{tikzpicture}  [xscale=0.5,yscale=0.7] 
 \begin{tikzpicture}  [xscale=0.39,yscale=0.7] 
 \clip(-6.75,-2.8) rectangle (10,2.8);
   \draw[densely dotted](-1.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:2.5 ) coordinate (X);  
  \draw[densely dotted](X)--++(180:0.75 ) coordinate (X);
  \draw (X)--++(180:2 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:2.5 ) coordinate (X);  
 \draw[densely dotted](X)--++(0:0.75 ) coordinate (X);
  \draw (X)--++(0:2 ) coordinate (X);

    \draw[thick](2 , 0.09) node {$\scriptstyle\down$};        
   \draw(0,0.09) node {$\scriptstyle\down$};

      \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$};

     \draw(-2,0.09) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};

    \draw[thick](-3 ,0.09) node {$\scriptstyle\down$};     
     \draw(-4,0.09) node {$\scriptstyle\down$};
     \draw(-5.5,0.09) node {$\scriptstyle\down$};

 \draw[thick](7,-0.09) node {$\scriptstyle\up$};
      \draw[thick](8.5 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};

    \draw[densely dotted]  (4,0) to [out=90,in=0](1.5,0.8 ) to [out=180,in=90](-1,0);  
   \draw[densely dotted]  (4,0) to [out=-90,in=0](1.5,-0.8 ) to [out=180,in=-90](-1,0); 
  
\draw[densely dotted]  (5,0 ) to [out=90,in=0] (1.5,1.1) to [out=180,in =90] (-2,0 );
\draw[densely dotted]  (5,-0 ) to [out=-90,in=0] (1.5,-1.1) to [out=180,in =-90] (-2,-0 );

%\draw  (6,-0 ) to [out=-90,in=180] (6.5,-0.5) to [out=0,in =-90] (7,0 );
%\draw  (-4,-0 ) to [out=-90,in=180] (-3.5,-0.5) to [out=0,in =-90] (-3,0 );
%
%
%
%
%\draw  (-3,-0 ) to [out=90,in=180] (1.5,1.5) to [out=0,in =90] (6,0 );
%\draw  (-4,-0 ) to [out=90,in=180] (1.5,2) to [out=0,in =90] (7,0 );

\draw[densely dotted]  (-3,-0 ) to [out=90,in=180] (1.5,1.8) to [out=0,in =90] (6,0 );
\draw[densely dotted]  (-4,-0 ) to [out=90,in=180] (1.5,2) to [out=0,in =90] (7,0 );
\draw[densely dotted]  (-3,-0 ) to [out=-90,in=180] (1.5,-1.8) to [out=0,in =-90] (6,0 );
\draw[densely dotted]  (-4,-0 ) to [out=-90,in=180] (1.5,-2) to [out=0,in =-90] (7,0 );
%\draw[densely dotted]  (-5.5,-0 ) to [out=-90,in=180] (1.5,-2.2) to [out=0,in =-90] (8.5,0 );

\draw[densely dotted]  (-5.5,-0 ) to [out=90,in=180] (1.5,2.2) to [out=0,in =90] (8.5,0 );
\draw[densely dotted]  (-5.5,-0 ) to [out=-90,in=180] (1.5,-2.2) to [out=0,in =-90] (8.5,0 );

\draw  (-6.5,-0 ) to [out=90,in=180] (1.5,2.6) to [out=0,in =90] (9.5,0 );
%\draw   (-6.5,-0 ) to [out=-90,in=180] (1.5,-2.6) to [out=0,in =-90] (9.5,0 );

\draw   (-6.5,-0 )--++(-90:2); 
\draw  (9.5,0 )--++(-90:2);;

  \draw[thick](9.5,0.09) node {$\scriptstyle\down$};
      \draw[thick](-6.5 ,-0.09) node {$\scriptstyle\up$};

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;
  \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;

 \end{tikzpicture}
\begin{tikzpicture}  [scale=0.76] 
% \begin{tikzpicture}  [xscale=0.5,yscale=0.7] 
 \begin{tikzpicture}  [xscale=0.39,yscale=0.7] 
  \clip(-6.75,-2.8) rectangle (10,2.8); \draw[densely dotted](-1.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:2.5 ) coordinate (X);  
  \draw[densely dotted](X)--++(180:0.75 ) coordinate (X);
  \draw (X)--++(180:2 ) coordinate (X);

 \draw(-1.25,0)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:2.5 ) coordinate (X);  
 \draw[densely dotted](X)--++(0:0.75 ) coordinate (X);
  \draw (X)--++(0:2 ) coordinate (X);

    \draw[thick](2 , 0.09) node {$\scriptstyle\down$};        
   \draw(0,0.09) node {$\scriptstyle\down$};

      \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$};

     \draw(-2,0.09) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};

    \draw[thick](-3 ,0.09) node {$\scriptstyle\down$};     
     \draw(-4,0.09) node {$\scriptstyle\down$};
     \draw(-5.5,0.09) node {$\scriptstyle\down$};

 \draw[thick](7,-0.09) node {$\scriptstyle\up$};
      \draw[thick](8.5 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};

    \draw[densely dotted]  (4,0) to [out=90,in=0](1.5,0.8 ) to [out=180,in=90](-1,0);  
   \draw[densely dotted]  (4,0) to [out=-90,in=0](1.5,-0.8 ) to [out=180,in=-90](-1,0); 
  
\draw[densely dotted]  (5,0 ) to [out=90,in=0] (1.5,1.1) to [out=180,in =90] (-2,0 );
\draw[densely dotted]  (5,-0 ) to [out=-90,in=0] (1.5,-1.1) to [out=180,in =-90] (-2,-0 );

%\draw  (6,-0 ) to [out=-90,in=180] (6.5,-0.5) to [out=0,in =-90] (7,0 );
%\draw  (-4,-0 ) to [out=-90,in=180] (-3.5,-0.5) to [out=0,in =-90] (-3,0 );
%
%
%
%
%\draw  (-3,-0 ) to [out=90,in=180] (1.5,1.5) to [out=0,in =90] (6,0 );
%\draw  (-4,-0 ) to [out=90,in=180] (1.5,2) to [out=0,in =90] (7,0 );

\draw[densely dotted]  (-3,-0 ) to [out=90,in=180] (1.5,1.8) to [out=0,in =90] (6,0 );
\draw[densely dotted]  (-4,-0 ) to [out=90,in=180] (1.5,2) to [out=0,in =90] (7,0 );
\draw[densely dotted]  (-3,-0 ) to [out=-90,in=180] (1.5,-1.8) to [out=0,in =-90] (6,0 );
\draw[densely dotted]  (-4,-0 ) to [out=-90,in=180] (1.5,-2) to [out=0,in =-90] (7,0 );
%\draw[densely dotted]  (-5.5,-0 ) to [out=-90,in=180] (1.5,-2.2) to [out=0,in =-90] (8.5,0 );

\draw[densely dotted]  (-5.5,-0 ) to [out=90,in=180] (1.5,2.2) to [out=0,in =90] (8.5,0 );
\draw[densely dotted]  (-5.5,-0 ) to [out=-90,in=180] (1.5,-2.2) to [out=0,in =-90] (8.5,0 );

 \draw[ thick,magenta]  (-6.5,-0 ) to [out=90,in=180] (1.5,2.6) to [out=0,in =90] (9.5,0 );
 \draw[ thick,magenta]   (-6.5,-0 ) to [out=-90,in=180] (1.5,-2.6) to [out=0,in =-90] (9.5,0 );

%\draw   (-6.5,-0 )--++(-90:2); 
%\draw  (9.5,0 )--++(-90:2);;

  \draw[thick,magenta](9.5,0.09) node {$\scriptstyle\down$};
      \draw[thick,magenta](-6.5 ,-0.09) node {$\scriptstyle\up$};

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.5)  to [out=180,in=-90] (0,0)
         
    ;
  \draw
    (2+0,0)
      to [out=90,in=180] (2+0.5,0.5)  to [out=0,in=90] (2+1,0)
     to [out=-90,in=0] (2+0.5,-0.5)  to [out=180,in=-90] (2+0,0)
         
    ;

 \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}  [xscale=0.5,yscale=0.7]

 \draw(-0.25+1,0)--++(0:1.5) coordinate (X); 
  
    \draw(2,0.09) node {$\scriptstyle\down$};
 
    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};

     \draw(1,1)-- (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)--++(90:1);

  \draw(1,-2.5) -- (1,-1.5)
 to [out=90,in=180] (1.5, -1) to [out=0,in= 90] (2,-1.5)--++(-90:1);

\draw(-0.25+1,-1.5)--++(0:1.5) coordinate (X);  
 
    \draw(2,0.08-1.5) node {$\scriptstyle\down$};

    \draw[thick](1 ,-0.09-1.5) node {$\scriptstyle\up$};
  
 \end{tikzpicture}
\begin{tikzpicture}

 \draw(-0.25,0)--++(0:2);
  \draw[densely dotted]( 1.75,0)--++(0:0.5);
    \draw ( 2.25,0)--++(0:1);
%        \draw [densely dotted ] ( 4.25,0)--++(0:0.5);
%    \draw ( 4.75,0)--++(0:1.5);
        
  \draw(0,0.09) node {$\scriptstyle\down$};
  \draw[thick](0.5,-0.09) node {$\scriptstyle\up$};
  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2.5 ,-0.09) node {$\scriptstyle\up$};  
%     \draw(3.5,0.09) node {$\scriptstyle\down$};
%       \draw(4,0.09) node {$\scriptstyle\down$};
%              \draw(5,0.09) node {$\scriptstyle\down$};              \draw(5.5,0.09) node {$\scriptstyle\down$};
%                            \draw(6,0.09) node {$\scriptstyle\down$};
\end{tikzpicture}\end{minipage}\right)
\qquad
 \la=
\left(\begin{minipage}{3.5cm}
 \begin{tikzpicture}

 \draw(-0.25,0)--++(0:2);
  \draw[densely dotted]( 1.75,0)--++(0:0.5);
    \draw ( 2.25,0)--++(0:1);
%        \draw [densely dotted ] ( 4.25,0)--++(0:0.5);
%    \draw ( 4.75,0)--++(0:1.5);
        
  \draw(0.5,0.09) node {$\scriptstyle\down$};
  \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};
  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2.5 ,-0.09) node {$\scriptstyle\up$};  
%     \draw(3.5,0.09) node {$\scriptstyle\down$};
%       \draw(4,0.09) node {$\scriptstyle\down$};
%              \draw(5,0.09) node {$\scriptstyle\down$};              \draw(5.5,0.09) node {$\scriptstyle\down$};
%                            \draw(6,0.09) node {$\scriptstyle\down$};
\end{tikzpicture}
\begin{tikzpicture} [xscale=0.5,yscale=0.7]

 \draw(-0.25,0)--++(0:4.75) coordinate (X);
  \draw[densely dotted](X)--++(0:1 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);  
 
   \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};        
   \draw(1,0.09) node {$\scriptstyle\down$};
 
%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};

    \draw  (0,1)--(0,0) to [out=-90,in=180] (0.5,-0.5) to [out=0,in=-90] (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)--++(-90:1);
 \draw  (3,-1)--++( 90:2); \draw  (4,-1)--++( 90:2);
\draw  (6,-1)--++( 90:2);
 \end{tikzpicture}
\begin{tikzpicture}  [xscale=0.5,yscale=0.7]

 \draw(-0.25,0)--++(0:4.75) coordinate (X);
  \draw[densely dotted](X)--++(0:1 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);  
 
   \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
 
%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};

    \draw  (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)
  to [out=-90,in=180] (2.5,-0.5)  to [out=0,in=-90] (3,0) --++(90:1);
\draw  (1,0)--++(-90:1);
\draw  (0,-1)--++( 90:2);
% \draw  (3,-1)--++( 90:2); 
 \draw  (4,-1)--++( 90:2);
\draw  (6,-1)--++( 90:2);
 \end{tikzpicture} \end{minipage}
 \qquad\quad \text{or} \qquad\quad 
   \underline{\nu_1}  \nu_1 \overline{\la} =
   \begin{minipage}{1.5cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7]

 \draw(-0.25,0)--++(0:2.5) coordinate (X);
%  \draw[densely dotted](X)--++(0:1 ) coordinate (X);
%  \draw (X)--++(0:1 ) coordinate (X);  
 
    \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};        
%   \draw(1,0.09) node {$\scriptstyle\down$};
 
  \draw[thick](2,0.09) node {$\scriptstyle\down$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
%   \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};  
%   \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
%      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};     
%
   
    \draw  (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)--++(-90:1);
 \draw  (1,0)--++(-90:1);

  \draw  (0,0)--++(-90:1)
  (0,0)--++(90:1);
%\draw  (0,-1)--++( 90:2);
% \draw  (3,-1)--++( 90:2); \draw  (4,-1)--++( 90:2);
%\draw  (6,-1)--++( 90:2);
 \end{tikzpicture}
\begin{tikzpicture}   [xscale=0.5,yscale=0.7]

     \draw[thick](3 ,-0.09-1.5) node {$\scriptstyle\up$};
     \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

 \draw(-0.25,0)--++(0:4) coordinate (X); 
  \draw[densely dotted] (X)--++(0:1) coordinate (X); 
  \draw(X)--++(0:0.5) coordinate (X)--++(0:0.5);   
    
      \draw(X)--++(90:1)--++(-90:3.5);
       \path(X)--++(-90:0.09) node {$\scriptstyle\up$};

   \draw(-0.25,0-1.5)--++(0:4) coordinate (X); 
  \draw[densely dotted] (X)--++(0:1) coordinate (X); 
  \draw(X)--++(0:0.5) coordinate (X)--++(0:0.5);   
         \path(X)--++(-90:0.09) node {$\scriptstyle\up$};

  \draw(3 ,1)--(3,-2.5);

   \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};        
   \draw(1,0.09) node {$\scriptstyle\down$};

   \draw[thick](2 ,-0.09) node {$\scriptstyle\up$};

    \draw  (0,1)--(0,0) to [out=-90,in=180] (0.5,-0.5) to [out=0,in=-90] (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)--++(-90:1);

  \draw  (0,-2.5)--(0,-1.5) to [out= 90,in=180] (0.5,-1) to [out=0,in= 90] (1,-1.5)
 to [out=-90,in=180] (1.5, -2) to [out=0,in= -90] (2,-1.5)--++(90:1);

\draw(-0.25,-1.5)--++(0:2.75) coordinate (X);  
 
   \draw[thick](0 ,-0.09-1.5) node {$\scriptstyle\up$};        
   \draw(1,0.08-1.5) node {$\scriptstyle\down$};
     \draw[thick](2 ,-0.09-1.5) node {$\scriptstyle\up$};

 \end{tikzpicture} \end{minipage}
 =
  \begin{minipage}{3.2cm}
 \begin{tikzpicture}   [xscale=0.5,yscale=0.7]

     \draw[thick](3 ,-0.09-1.5) node {$\scriptstyle\up$};
     \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

 \draw(-0.25,0)--++(0:4) coordinate (X); 
  \draw[densely dotted] (X)--++(0:1) coordinate (X); 
  \draw(X)--++(0:0.5) coordinate (X)--++(0:0.5);   
    
      \draw(X)--++(90:1)--++(-90:3.5);
       \path(X)--++(-90:0.09) node {$\scriptstyle\up$};

   \draw(-0.25,0-1.5)--++(0:4) coordinate (X); 
  \draw[densely dotted] (X)--++(0:1) coordinate (X); 
  \draw(X)--++(0:0.5) coordinate (X)--++(0:0.5);   
         \path(X)--++(-90:0.09) node {$\scriptstyle\up$};

  \draw(3 ,1)--(3,-2.5);

     \draw[thick](3 ,-0.09-1.5) node {$\scriptstyle\up$};
     \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

 \draw(-0.25,0)--++(0:3.4) coordinate (X); 
  \draw[densely dotted] (X)--++(0:0.5); 
  
   \draw(-0.25,0-1.5)--++(0:3.4) coordinate (X); 
  \draw[densely dotted] (X)--++(0:0.5);

  \draw(3 ,1)--(3,-2.5);

 \draw(-0.25,0)--++(0:2.75) coordinate (X); 
  
   \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
 
%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};

    \draw  (0,1)--(0,-1.5);
    \draw [out=0,in=-90] (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)--++(-90:1);

  \draw  (0,-2.5)--(0,-1.5);
  
  \draw(1,-0) -- (1,-1.5)
 to [out=-90,in=180] (1.5, -2) to [out=0,in= -90] (2,-1.5)--++(90:1);

\draw(-0.25,-1.5)--++(0:2.75) coordinate (X);  
 
   \draw[thick](0 ,-0.09-1.5) node {$\scriptstyle\up$};        
   \draw(2,0.08-1.5) node {$\scriptstyle\down$};
 
%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](1 ,-0.09-1.5) node {$\scriptstyle\up$};
  
 \end{tikzpicture} \end{minipage}
=
\begin{minipage}{3.2cm}
 \begin{tikzpicture}    [xscale=-0.44,yscale=0.7]

     \draw[thick](3 ,-0.09-1.5) node {$\scriptstyle\up$};
     \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};

 \draw(-0.25,0)--++(0:3.4);

%
% \draw(-0.25,0)--++(180:0.15)  coordinate (X); 
%  \draw[densely dotted] (X)--++(180:0.5); 
%  
%  
%   \draw(-0.25,-1.5)--++(180:0.15)  coordinate (X); 
%  \draw[densely dotted] (X)--++(180:0.5); 
%  

% \draw(-0.25,0)--++(180:0.15)  coordinate (X); 
%  \draw[densely dotted] (X)--++(180:0.5); 
%  
%  
%   \draw(-0.25,-1.5)--++(180:0.15)  coordinate (X); 
%  \draw[densely dotted] (X)--++(180:0.5); 

 \draw(0.25,0 ) coordinate (X); 
  \draw[densely dotted ] (X)--++(180:1) coordinate (X); 
  \draw(X)--++(180:0.5) coordinate (X)--++(180:0.5);   
    
    \draw(X)--++(90:1)--++(-90:3.5);
       \path(X)--++(-90:0.09) node {$\scriptstyle\up$};

 \draw(0.25,-1.5 ) coordinate (X); 
  \draw[densely dotted ] (X)--++(180:1) coordinate (X); 
  \draw(X)--++(180:0.5) coordinate (X)--++(180:0.5);   
    
%    \draw(X)--++(90:1)--++(-90:3.5);
       \path(X)--++(-90:0.09) node {$\scriptstyle\up$};        

%    
%    
%   \draw(-0.25,0-1.5)--++(0:4) coordinate (X); 
%  \draw[densely dotted] (X)--++(0:1) coordinate (X); 
%  \draw(X)--++(0:0.5) coordinate (X)--++(0:0.5);   
%         \path(X)--++(-90:0.09) node {$\scriptstyle\up$};        
%  
%  
%  \draw(3 ,1)--(3,-2.5);
%  

   \draw(-0.25,0-1.5)--++(0:3.4) coordinate (X);

  \draw(3 ,1)--(3,-2.5);
 
 \draw(-0.25,0)--++(0:2.75) coordinate (X); 
  
   \draw[thick](0 ,-0.09) node {$\scriptstyle\up$};        
   \draw(1,0.09) node {$\scriptstyle\down$};
 
%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2 ,-0.09) node {$\scriptstyle\up$};

    \draw  (0,1)--(0,0) to [out=-90,in=180] (0.5,-0.5) to [out=0,in=-90] (1,0)
 to [out=90,in=180] (1.5, 0.5) to [out=0,in= 90] (2,0)--++(-90:1);

  \draw  (0,-2.5)--(0,-1.5) to [out= 90,in=180] (0.5,-1) to [out=0,in= 90] (1,-1.5)
 to [out=-90,in=180] (1.5, -2) to [out=0,in= -90] (2,-1.5)--++(90:1);

\draw(-0.25,-1.5)--++(0:2.75) coordinate (X);  
 
   \draw[thick](0 ,-0.09-1.5) node {$\scriptstyle\up$};        
   \draw(1,0.08-1.5) node {$\scriptstyle\down$};
 
%  \draw[thick](1,-0.09) node {$\scriptstyle\up$};
%    \draw[thick](1.5,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2 ,-0.09-1.5) node {$\scriptstyle\up$};
   \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}  [xscale=0.5,yscale=0.7] 

  \draw[densely dotted](-1.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,0)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$}; 
   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
   \draw(-2,0.09) node {$\scriptstyle\down$};
   \draw(-3,0.09) node {$\scriptstyle\down$};

   \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};     
   
    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
        (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)
  to [out=90,in=180] (2.5,0.5)  to [out=0,in=90] (3,0)  
   to [out=-90,in=0] (1.5, -0.75) to [out=180,in= -90] (0,0)
  ;
   \draw[densely dotted]  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
   \draw[densely dotted]   (4,0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,0);

\draw[densely dotted]  (5,0 ) to [out=90,in=0] (1.5,1.5) to [out=180,in =90] (-2,0 );
\draw[densely dotted]  (5,-0 ) to [out=-90,in=0] (1.5,-1.5) to [out=180,in =-90] (-2,-0 );

\draw  (6,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-3,0 );
\draw  (6,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-3,-0 );

  \draw[densely dotted](-1.25,0-4)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,-4)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09-4) node {$\scriptstyle\down$}; 
   \draw[thick](0 , 0.09-4) node {$\scriptstyle\down$};        
   \draw(1,0.09-4) node {$\scriptstyle\down$};
   \draw(-2,0.09-4) node {$\scriptstyle\down$};
   \draw(6,0.09-4) node {$\scriptstyle\down$};

   \draw[thick](2 ,-0.09-4) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09-4) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](-3 ,-0.09-4) node {$\scriptstyle\up$};     
   
%    \draw
%    (0,-4)
%      to [out=-90,in=180] (0.5,-4-0.5)  to [out=0,in=-90] (1,-4-0)
%        (1,-4-0)
% to [out=90,in=180] (1.5, -4+0.5) to [out=0,in= 90] (2,-4-0)
%  to [out=-90,in=180] (2.5,-4-0.5)  to [out=0,in=-90] (3,-4-0)  
%   to [out=90,in=0] (1.5, -4+0.75) to [out=180,in= 90] (0,-4-0)
%  ;
  
    \draw   (2,-4-0) to [out=90,in=0](1.5,0.5-4 ) to [out=180,in=90](1,-4-0); %--++( 90:2);
   \draw  (2,-4-0) to [out=-90,in=0](1.5,-0.5-4 ) to [out=180,in=-90](1,-4-0);

   \draw   (3,-4-0) to [out=90,in=0](1.5,0.75-4 ) to [out=180,in=90](0,-4-0); %--++( 90:2);
   \draw   (3,-4-0) to [out=-90,in=0](1.5,-0.75-4 ) to [out=180,in=-90](0,-4-0);

   \draw[densely dotted]  (4,-4-0) to [out=90,in=0](1.5,1-4 ) to [out=180,in=90](-1,-4-0); %--++( 90:2);
   \draw[densely dotted]  (4,-4-0) to [out=-90,in=0](1.5,-1-4 ) to [out=180,in=-90](-1,-4-0);

\draw[densely dotted]  (5,-4-0 ) to [out=90,in=0] (1.5,-4+1.5) to [out=180,in =90] (-2,-4-0 );
\draw[densely dotted]  (5,-4-0 ) to [out=-90,in=0] (1.5,-4-1.5) to [out=180,in =-90] (-2,-4-0 );

\draw   (6,0-4 ) to [out=90,in=0] (1.5,1.75-4) to [out=180,in =90] (-3,0-4 )--++(-90:1.5);
\draw  (6,0-4 ) --++(-90:1.5);

    \draw[white,fill=white]  (1.5,-0.4)    circle (5.75pt);
   \path    (1.5,-0.45) node  {\scalefont{0.7 }$P$};

   \draw[white,fill=white]  (1.5,-4+1.75)    circle (6.7pt);
   \path    (1.5,-4+1.75) node  {\scalefont{0.7 }$Q$};

 \end{tikzpicture} \end{minipage}
\!\!\!\!\!\!  =\;\;\;\;
   \begin{minipage}{5.5cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7] 
  \draw
    (0,-4-0)
      to [out=90,in=180] (0.5,-4+0.5)  to [out=0,in=90] (1,-4-0)
        (1,-4-0)
 to [out=-90,in=180] (1.5, -4-0.5) to [out=0,in= -90] (2,-4-0)
  to [out=90,in=180] (2.5,-4+0.5)  to [out=0,in=90] (3,-4+0)  
   to [out=-90,in=-4+0] (1.5, -4+-0.75) to [out=180,in= -90] (0,-4+0)
  ;
  
  \draw[densely dotted](-1.25,0-4)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,-4)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09-4) node {$\scriptstyle\down$}; 
    \draw[thick](0 , 0.09-4) node {$\scriptstyle\down$};        
    \draw(2,0.09-4) node {$\scriptstyle\down$};
   \draw(-2,0.09-4) node {$\scriptstyle\down$};
   \draw(6,0.09-4) node {$\scriptstyle\down$};

    \draw[thick](1 ,-0.09-4) node {$\scriptstyle\up$};
    \draw[thick](3 ,-0.09-4) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](-3 ,-0.09-4) node {$\scriptstyle\up$};     
      
   \draw[densely dotted]  (4,-4-0) to [out=90,in=0](1.5,1-4 ) to [out=180,in=90](-1,-4-0); %--++( 90:2);
   \draw[densely dotted]  (4,-4-0) to [out=-90,in=0](1.5,-1-4 ) to [out=180,in=-90](-1,-4-0);

\draw[densely dotted]  (5,-4-0 ) to [out=90,in=0] (1.5,-4+1.5) to [out=180,in =90] (-2,-4-0 );
\draw[densely dotted]  (5,-4-0 ) to [out=-90,in=0] (1.5,-4-1.5) to [out=180,in =-90] (-2,-4-0 );

\draw   (6,0-4 ) to [out=90,in=0] (1.5,1.75-4) to [out=180,in =90] (-3,0-4 )--++(-90:1.5);
\draw  (6,0-4 ) --++(-90:1.5);

    \draw[white,fill=white]  (1.5,-4.4)    circle (5.75pt);
   \path    (1.5,-4.45) node  {\scalefont{0.7 }$P$};

   \draw[white,fill=white]  (1.5,-4+1.75)    circle (6.7pt);
   \path    (1.5,-4+1.75) node  {\scalefont{0.7 }$Q$};

 \end{tikzpicture}
\begin{tikzpicture}  [xscale=0.5,yscale=0.7] 

  \draw[densely dotted](-1.25,0-4)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,0-4)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09-4) node {$\scriptstyle\down$}; 
   \draw[thick](0 , 0.09-4) node {$\scriptstyle\down$};        
   \draw(2,0.09-4) node {$\scriptstyle\down$};
   \draw(-2,0.09-4) node {$\scriptstyle\down$};
   \draw(6,0.09-4) node {$\scriptstyle\down$};

   \draw[thick](1 ,-0.09-4) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09-4) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](-3 ,-0.09-4) node {$\scriptstyle\up$};     
   
    \draw
    (0,0-4)
      to [out=90,in=180] (0.5,0.5-4)  to [out=0,in=90] (1,0-4)
        (1,0-4)
 to [out=-90,in=180] (1.5, -0.5-4) to [out=0,in= -90] (2,0-4)
  to [out=90,in=180] (2.5,0.5-4)  to [out=0,in=90] (3,0-4)  
   to [out=-90,in=0] (1.5, -0.75-4) to [out=180,in= -90] (0,0-4)
  ;
   \draw[densely dotted]  (4,0-4) to [out=90,in=0](1.5,1-4 ) to [out=180,in=90](-1,0-4); %--++( 90:2);
   \draw[densely dotted]   (4,0-4) to [out=-90,in=0](1.5,-1-4 ) to [out=180,in=-90](-1,0-4);

\draw[densely dotted]  (5,0-4 ) to [out=90,in=0] (1.5,1.5-4) to [out=180,in =90] (-2,0-4 );
\draw[densely dotted]  (5,-0-4 ) to [out=-90,in=0] (1.5,-1.5-4) to [out=180,in =-90] (-2,-0-4 );

\draw  (6,0-4 ) -- +(-90:1.5) -- +(90:1.5);
\draw  (-3,-0-4 ) -- +(-90:1.5) -- +(90:1.5);

  \draw[densely dotted](-1.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,0)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$}; 
   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
   \draw(-2,0.09) node {$\scriptstyle\down$};
   \draw(6,0.09) node {$\scriptstyle\down$};

   \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](-3 ,-0.09) node {$\scriptstyle\up$};     
   
%    \draw
%    (0,-4)
%      to [out=-90,in=180] (0.5,-4-0.5)  to [out=0,in=-90] (1,-4-0)
%        (1,-4-0)
% to [out=90,in=180] (1.5, -4+0.5) to [out=0,in= 90] (2,-4-0)
%  to [out=-90,in=180] (2.5,-4-0.5)  to [out=0,in=-90] (3,-4-0)  
%   to [out=90,in=0] (1.5, -4+0.75) to [out=180,in= 90] (0,-4-0)
%  ;
  
    \draw   (3,-0) to [out=90,in=0](2.5,0.5 ) to [out=180,in=90](2,-0); %--++( 90:2);
   \draw  (3,-0) to [out=-90,in=0](2.5,-0.5 ) to [out=180,in=-90](2,-0);

   \draw   (1,-0) to [out=90,in=0](0.5,0.5 ) to [out=180,in=90](0,-0); %--++( 90:2);
   \draw   (1,-0) to [out=-90,in=0](0.5,-0.5 ) to [out=180,in=-90](0,-0);

   \draw[densely dotted]  (4,-0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,-0); %--++( 90:2);
   \draw[densely dotted]  (4,-0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,-0);

\draw[densely dotted]  (5,-0 ) to [out=90,in=0] (1.5,+1.5) to [out=180,in =90] (-2,-0 );
\draw[densely dotted]  (5,-0 ) to [out=-90,in=0] (1.5,-1.5) to [out=180,in =-90] (-2,-0 );

\draw   (6,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-3,0 )--++(-90:1.5);
\draw  (6,0 ) --++(-90:1.5);
%\draw[densely dotted]  (6,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-3,-0 );

    \draw[white,fill=white]  (1.5,-4.4)    circle (5.75pt);
   \path    (1.5,-4.45) node  {\scalefont{0.7 }$P$};

   \draw[white,fill=white]  (1.5,-0+1.75)    circle (6.7pt);
   \path    (1.5,-0+1.75) node  {\scalefont{0.7 }$Q$};

 \end{tikzpicture} \end{minipage}
\!\!\!\!\!\!  =\;\;\;\;
   \begin{minipage}{5.5cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7] 
  \draw
    (0,-4-0)
      to [out=90,in=180] (0.5,-4+0.5)  to [out=0,in=90] (1,-4-0)
        (1,-4-0)
 to [out=-90,in=180] (1.5, -4-0.5) to [out=0,in= -90] (2,-4-0)
  to [out=90,in=180] (2.5,-4+0.5)  to [out=0,in=90] (3,-4+0)  
   to [out=-90,in=-4+0] (1.5, -4+-0.75) to [out=180,in= -90] (0,-4+0)
  ;
  
  \draw[densely dotted](-1.25,0-4)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,-4)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09-4) node {$\scriptstyle\down$}; 
    \draw[thick](0 , 0.09-4) node {$\scriptstyle\down$};        
    \draw(2,0.09-4) node {$\scriptstyle\down$};
   \draw(-2,0.09-4) node {$\scriptstyle\down$};
   \draw(6,0.09-4) node {$\scriptstyle\down$};

    \draw[thick](1 ,-0.09-4) node {$\scriptstyle\up$};
    \draw[thick](3 ,-0.09-4) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](-3 ,-0.09-4) node {$\scriptstyle\up$};     
      
   \draw[densely dotted]  (4,-4-0) to [out=90,in=0](1.5,1-4 ) to [out=180,in=90](-1,-4-0); %--++( 90:2);
   \draw[densely dotted]  (4,-4-0) to [out=-90,in=0](1.5,-1-4 ) to [out=180,in=-90](-1,-4-0);

\draw[densely dotted]  (5,-4-0 ) to [out=90,in=0] (1.5,-4+1.5) to [out=180,in =90] (-2,-4-0 );
\draw[densely dotted]  (5,-4-0 ) to [out=-90,in=0] (1.5,-4-1.5) to [out=180,in =-90] (-2,-4-0 );

\draw   (6,0-4 ) to [out=90,in=0] (1.5,1.75-4) to [out=180,in =90] (-3,0-4 )--++(-90:1.5);
\draw  (6,0-4 ) --++(-90:1.5);

    \draw[white,fill=white]  (1.5,-4.4)    circle (5.75pt);
   \path    (1.5,-4.45) node  {\scalefont{0.7 }$P$};

   \draw[white,fill=white]  (1.5,-4+1.75)    circle (6.7pt);
   \path    (1.5,-4+1.75) node  {\scalefont{0.7 }$Q$};

 \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}  [xscale=0.5,yscale=0.7,scale=1.1]

 \draw(-0.25,0)--++(0:3.75) coordinate (X);

   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};

    \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
  
     \draw[white]
    (0,0)--++(90:1);
    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
        (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)
  to [out=90,in=180] (2.5,0.5)  to [out=0,in=90] (3,0)  
   to [out=-90,in=0] (1.5, -0.75) to [out=180,in= -90] (0,0)
  ;

   \draw(-0.25,-2)--++(0:3.75) coordinate (X);

   \draw[thick](1 , 0.09-2) node {$\scriptstyle\down$};        
   \draw(3,0.09-2) node {$\scriptstyle\down$};

      \draw[thick](0 ,-0.09-2) node {$\scriptstyle\up$};
   \draw[thick](2 ,-0.09-2) node {$\scriptstyle\up$};

    \draw
 
        (1,-2-0)
 to [out=90,in=180] (1.5, -2+0.5) to [out=0,in= 90] (2,-2-0)
 to [out=-90,in= 0] (1.5, -2-0.5) to [out=180,in= -90] (1,-2-0)
  
  (3,-3)  --
  (3,-2-0)  
   to [out=90,in=0] (1.5, -2+0.75) to [out=180,in= 90] (0,-2-0)--++(-90:1)
  ;

   \draw[white,fill=white]  (1.5,-0.4)    circle (5.75pt);
   \path    (1.5,-0.45) node  {\scalefont{0.7 }$P$};

   \draw[white,fill=white]  (1.5,-2+0.78)    circle (7.5pt);
   \path    (1.5,-2+0.75) node  {\scalefont{0.7 }$Q$};

 \end{tikzpicture} \end{minipage}
  =\; \; 
    \begin{minipage}{2.3cm}
\begin{tikzpicture}   [xscale=0.5,yscale=0.7,scale=1.1] 
  \draw[white]  (0,-1)--(0,0) to [out=90,in=180] (0.5,0.5) to [out=0,in=90] (1,0)
 to [out=-90,in=180] (1.5, -0.5) to [out=0,in= -90] (2,0)--++(90:1);

\draw[white](0,0) --++(90:1);

\draw(-0.25,0)--++(0:3.5);
  \draw(1,0.09) node {$\scriptstyle\down$};
  \draw(3,0.09) node {$\scriptstyle\down$};
 \draw[thick](0,-0.09) node {$\scriptstyle\up$};
 \draw[thick](2,-0.09) node {$\scriptstyle\up$};

 \draw   (0,0) to [out=90,in=180] (0.5,0.6) to [out=0,in=90] (1,0)
 to [out=-90,in=180] (1.5, -0.6) to [out=0,in= -90] (2,0)
 to [out=90,in=180] (2.5,0.6) to [out=0,in=90] (3,0) 
 --++(-90:1);
\draw(0,0) --++(-90:1);

   \draw[white,fill=white]  (0.5,0.6)    circle (7.75pt);
   \path    (0.5, 0.6) node  {\scalefont{0.7 }$\phantom{_{1}}Q^1$};

   \draw[white,fill=white]  (2.5,0.6)    circle (7.75pt);
   \path    (2.5, 0.6) node  {\scalefont{0.7 }$\phantom{_{1}}Q^2$};

%
%   \draw[white,fill=white]  (1.5,-0.4)    circle (5.75pt);
%   \path    (1.5,-0.45) node  {\scalefont{0.7 }$P$};
%
%
%   \draw[white,fill=white]  (1.5,-2+0.78)    circle (7.5pt);
%   \path    (1.5,-2+0.75) node  {\scalefont{0.7 }$Q$};

\end{tikzpicture}
\end{minipage}
\; =\;\; \begin{minipage}{2.4cm}
 \begin{tikzpicture}  [xscale=-0.5,yscale=-0.7,scale=1.1]

 \draw(-0.25,0)--++(0:3.75) coordinate (X);

   \draw[thick](1 ,0.09) node {$\scriptstyle\up$};

   \draw[thick](0 , -0.09) node {$\scriptstyle\down$};

     \draw[thick](3 ,0.09) node {$\scriptstyle\up$};  
   \draw(2,-0.09) node {$\scriptstyle\down$};

     \draw[thick](1 , -0.09-2) node {$\scriptstyle\down$};        
   \draw(2,-0.09-2) node {$\scriptstyle\down$};
      \draw[thick](0 ,0.09-2) node {$\scriptstyle\up$};
   \draw[thick](3 ,0.09-2) node {$\scriptstyle\up$};

    \draw
    (0,1)
--(0,0)      to [out=-90,in=180] (0.5,-0.6)  to [out=0,in=-90] (1,0)
   to [out= 90,in=180] (1.5,  0.6) to [out=0,in=  90] (2,0)--++(-90:2);

\path(0,-3)--++(90:1);

   \draw(-0.25,-2)--++(0:3.75) coordinate (X);

    \draw(0,-2) to [out=90,in=180] (0.5,-1.5) to [out=0,in=90](1,-2) ;
    \draw(0,-2) to [out=-90,in=180] (0.5,-2.5) to [out=0,in=-90](1,-2) ;

       \draw(2,-2) to [out=-90,in=180] (2.5,-2.5) to [out=0,in=-90](3,-2)--++(90:3);

   \draw[white,fill=white]  (0.5,-0.6)    circle (7.75pt);
   \path    (0.5, -0.6) node  {\scalefont{0.7 }$\phantom{_{1}}Q^2$};

   \draw[white,fill=white]  (2.5,-0.6-2)    circle (7.75pt);
   \path    (2.5, -0.6-2) node  {\scalefont{0.7 }$\phantom{_{1}}Q^1$};

 \end{tikzpicture} \end{minipage}
 \; =\;\; \begin{minipage}{2.4cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=-0.7,scale=1.1]

 \draw(-0.25,0)--++(0:3.75) coordinate (X);

   \draw[thick](0 ,0.09) node {$\scriptstyle\up$};

   \draw[thick](1 , -0.09) node {$\scriptstyle\down$};

     \draw[thick](2 ,0.09) node {$\scriptstyle\up$};  
   \draw(3,-0.09) node {$\scriptstyle\down$};

     \draw[thick](0 , -0.09-2) node {$\scriptstyle\down$};        
   \draw(3,-0.09-2) node {$\scriptstyle\down$};
      \draw[thick](1 ,0.09-2) node {$\scriptstyle\up$};
   \draw[thick](2 ,0.09-2) node {$\scriptstyle\up$};

    \draw
    (0,1)
--(0,0)      to [out=-90,in=180] (0.5,-0.6)  to [out=0,in=-90] (1,0)
   to [out= 90,in=180] (1.5,  0.6) to [out=0,in=  90] (2,0)--++(-90:2);

\path(0,-3)--++(90:1);

   \draw(-0.25,-2)--++(0:3.75) coordinate (X);

    \draw(0,-2) to [out=90,in=180] (0.5,-1.5) to [out=0,in=90](1,-2) ;
    \draw(0,-2) to [out=-90,in=180] (0.5,-2.5) to [out=0,in=-90](1,-2) ;

       \draw(2,-2) to [out=-90,in=180] (2.5,-2.5) to [out=0,in=-90](3,-2)--++(90:3);

   \draw[white,fill=white]  (2.5,-0.6-2)    circle (7.75pt);
   \path    (2.5, -0.6-2) node  {\scalefont{0.7 }$\phantom{_{1}}Q^2$};

   \draw[white,fill=white]  (0.5,-0.6 )    circle (7.75pt);
   \path    (0.5, -0.6 ) node  {\scalefont{0.7 }$\phantom{_{1}}Q^1$};

 \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}  [xscale=0.5,yscale=0.7] 

  \draw[densely dotted](-1.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,0)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$}; 
   \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
   \draw(-2,0.09) node {$\scriptstyle\down$};
   \draw(-3,0.09) node {$\scriptstyle\down$};

   \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};     
   
    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.5)  to [out=0,in=90] (1,0)
        (1,0)
 to [out=-90,in=180] (1.5, -0.6) to [out=0,in= -90] (2,0)
  to [out=90,in=180] (2.5,0.5)  to [out=0,in=90] (3,0)  
   to [out=-90,in=0] (1.5, -0.85) to [out=180,in= -90] (0,0)
  ;
   \draw  (4,0) to [out=90,in=0](1.5,1 ) to [out=180,in=90](-1,0); %--++( 90:2);
   \draw   (4,0) to [out=-90,in=0](1.5,-1 ) to [out=180,in=-90](-1,0);

\draw[densely dotted]  (5,0 ) to [out=90,in=0] (1.5,1.5) to [out=180,in =90] (-2,0 );
\draw[densely dotted]  (5,-0 ) to [out=-90,in=0] (1.5,-1.5) to [out=180,in =-90] (-2,-0 );

\draw[densely dotted]  (6,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-3,0 );
\draw[densely dotted]  (6,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-3,-0 );

  \draw[densely dotted](-1.25,0-4)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,-4)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09-4) node {$\scriptstyle\down$}; 
   \draw[thick](3 , 0.09-4) node {$\scriptstyle\down$};        
   \draw(1,0.09-4) node {$\scriptstyle\down$};
   \draw(-2,0.09-4) node {$\scriptstyle\down$};
   \draw(-3,0.09-4) node {$\scriptstyle\down$};

   \draw[thick](2 ,-0.09-4) node {$\scriptstyle\up$};
   \draw[thick](6 ,-0.09-4) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](0 ,-0.09-4) node {$\scriptstyle\up$};     
   
%    \draw
%    (0,-4)
%      to [out=-90,in=180] (0.5,-4-0.5)  to [out=0,in=-90] (1,-4-0)
%        (1,-4-0)
% to [out=90,in=180] (1.5, -4+0.5) to [out=0,in= 90] (2,-4-0)
%  to [out=-90,in=180] (2.5,-4-0.5)  to [out=0,in=-90] (3,-4-0)  
%   to [out=90,in=0] (1.5, -4+0.75) to [out=180,in= 90] (0,-4-0)
%  ;
  
    \draw   (2,-4-0) to [out=90,in=0](1.5,0.5-4 ) to [out=180,in=90](1,-4-0); %--++( 90:2);
   \draw  (2,-4-0) to [out=-90,in=0](1.5,-0.5-4 ) to [out=180,in=-90](1,-4-0);

   \draw   (3,-4-0) to [out=90,in=0](1.5,0.75-4 ) to [out=180,in=90](0,-4-0); %--++( 90:2);
%   \draw   (3,-4-0) to [out=-90,in=0](1.5,-0.75-4 ) to [out=180,in=-90](0,-4-0); 

   \draw  (4,-4-0) to [out=90,in=0](1.5,1.2-4 ) to [out=180,in=90](-1,-4-0); %--++( 90:2);
   \draw  (4,-4-0) to [out=-90,in=0](3.5,-0.5-4 ) to [out=180,in=-90](3,-4-0); 
   \draw  (0,-4-0) to [out=-90,in=0](-0.5,-0.5-4 ) to [out=180,in=-90](-1,-4-0);

\draw[densely dotted]  (5,-4-0 ) to [out=90,in=0] (1.5,-4+1.5) to [out=180,in =90] (-2,-4-0 );
\draw[densely dotted]  (5,-4-0 ) to [out=-90,in=0] (1.5,-4-1.5) to [out=180,in =-90] (-2,-4-0 );

\draw[densely dotted]   (6,0-4 ) to [out=90,in=0] (1.5,1.75-4) to [out=180,in =90] (-3,0-4 );
\draw[densely dotted]   (6,0-4 ) to [out=-90,in=0] (1.5,-1.75-4) to [out=180,in =-90] (-3,0-4 );

   \draw[white,fill=white]  (1.5,-0.55)    circle (5.85pt);
   \path    (1.5,-0.525) node  {\scalefont{0.7 }$P$};

   \draw[white,fill=white]  (1.5,-4+0.78)    circle (7.5pt);
   \path    (1.5,-4+0.75) node  {\scalefont{0.7 }$Q$};

 \end{tikzpicture} \end{minipage}
\!\!\!\!\!\!\!\!\!\!\!\!\!  = 
   \begin{minipage}{5.5cm}  \begin{tikzpicture}  [xscale=0.5,yscale=0.7] 
  \draw
    (0,-4-0)
      to [out=90,in=180] (0.5,-4+0.6)  to [out=0,in=90] (1,-4-0)
        (1,-4-0)
 to [out=-90,in=180] (1.5, -4-0.6) to [out=0,in= -90] (2,-4-0)
  to [out=90,in=180] (2.5,-4+0.6)  to [out=0,in=90] (3,-4+0)  
  ;

   \draw[white,fill=white]  (0.5,0.6-4)    circle (7.75pt);
   \path    (0.5, 0.6-4) node  {\scalefont{0.7 }$\phantom{_{1}}Q^1$};

   \draw[white,fill=white]  (2.5,0.6-4)    circle (7.75pt);
   \path    (2.5, 0.6-4) node  {\scalefont{0.7 }$\phantom{_{1}}Q^2$};

  \draw[densely dotted](-1.25,0-4)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,-4)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09-4) node {$\scriptstyle\down$}; 
    \draw[thick](1 , 0.09-4) node {$\scriptstyle\down$};        
    \draw(3,0.09-4) node {$\scriptstyle\down$};
   \draw(-2,0.09-4) node {$\scriptstyle\down$};
   \draw(-3,0.09-4) node {$\scriptstyle\down$};

    \draw[thick](0 ,-0.09-4) node {$\scriptstyle\up$};
    \draw[thick](2 ,-0.09-4) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09-4) node {$\scriptstyle\up$};     
      
   \draw  (4,-4-0) to [out=90,in=0](1.5,1.2-4 ) to [out=180,in=90](-1,-4-0); %--++( 90:2);
   \draw  (4,-4-0) to [out=-90,in=0](3.5,-0.5-4 ) to [out=180,in=-90](3,-4-0); 
   \draw  (0,-4-0) to [out=-90,in=0](-0.5,-0.5-4 ) to [out=180,in=-90](-1,-4-0);

\draw[densely dotted]  (5,-4-0 ) to [out=90,in=0] (1.5,-4+1.5) to [out=180,in =90] (-2,-4-0 );
\draw[densely dotted]  (5,-4-0 ) to [out=-90,in=0] (1.5,-4-1.5) to [out=180,in =-90] (-2,-4-0 );

\draw[densely dotted]   (6,0-4 ) to [out=90,in=0] (1.5,1.75-4) to [out=180,in =90] (-3,0-4 );
\draw[densely dotted]   (6,0-4 ) to [out=-90,in=0] (1.5,-1.75-4) to [out=180,in =-90] (-3,0-4 );
 
 \end{tikzpicture} \end{minipage} 
\!\!\!\!\!\!\!\!   =  
   \begin{minipage}{5.75cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7] 

  \draw[densely dotted](-1.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,0)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$}; 
   \draw[thick](0 , -0.09) node {$\scriptstyle\up$};        
   \draw(2,0.09) node {$\scriptstyle\down$};
   \draw(-2,0.09) node {$\scriptstyle\down$};
   \draw(-3,0.09) node {$\scriptstyle\down$}; 
 
   \draw[thick](1 , 0.09) node {$\scriptstyle\down$};
   \draw[thick](3 ,-0.09) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6 ,-0.09) node {$\scriptstyle\up$};     
   
   \draw(2,0)  to [out=-90,in=180] (2.5, -0.6) to [out=0,in= -90] (3,0) 
   (2,0)  to [out= 90,in=180] (2.5,  0.6) to [out=0,in= 90] (3,0) 
;

    \draw
    (0,0)
      to [out=90,in=180] (0.5,0.6)  to [out=0,in=90] (1,0)
        (1,0)
(-1,0)  to [out=-90,in=180] (-0.5, -0.6) to [out=0,in= -90] (0,0) 
   ;
   \draw  (4,0) to [out=90,in=0](1.5,1.2 ) to [out=180,in=90](-1,0); %--++( 90:2);

  \draw   (4,0) to [out=-90,in=0](2.5,-1.2 ) to [out=180,in=-90]( 1,0);

\draw[densely dotted]  (5,0 ) to [out=90,in=0] (1.5,1.5) to [out=180,in =90] (-2,0 );
\draw[densely dotted]  (5,-0 ) to [out=-90,in=0] (1.5,-1.5) to [out=180,in =-90] (-2,-0 );

\draw[densely dotted]  (6,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-3,0 );
\draw[densely dotted]  (6,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-3,-0 );

  \draw[densely dotted](-1.25,0-4)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1.5 ) coordinate (X);  
   \draw(-1.25,-4)--++(0:5.5) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1.5 ) coordinate (X);

   \draw[thick](-1 , 0.09-4) node {$\scriptstyle\down$}; 
   \draw[thick](3 , 0.09-4) node {$\scriptstyle\down$};        
   \draw(1,0.09-4) node {$\scriptstyle\down$};
   \draw(-2,0.09-4) node {$\scriptstyle\down$};
   \draw(-3,0.09-4) node {$\scriptstyle\down$};

   \draw[thick](2 ,-0.09-4) node {$\scriptstyle\up$};
   \draw[thick](6 ,-0.09-4) node {$\scriptstyle\up$};  
   \draw[thick](4 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](0 ,-0.09-4) node {$\scriptstyle\up$};

    \draw   (2-2,-4-0) to [out=90,in=0](1.5-2,0.6-4 ) to [out=180,in=90](1-2,-4-0);     \draw  (2-2,-4-0) to [out=-90,in=0](1.5-2,-0.6-4 ) to [out=180,in=-90](1-2,-4-0); 

      \draw   (2+1,-4-0) to [out=90,in=0](1.5+1,0.6-4 ) to [out=180,in=90](1+1,-4-0);     
      \draw  (2,-4-0) to [out=-90,in=0](1.5,-0.6-4 ) to [out=180,in=-90](1,-4-0); 
\draw  (2+2,-4-0) to [out=-90,in=0](1.5+2,-0.6-4 ) to [out=180,in=-90](1+2,-4-0); 
  
%   \draw   (3,-4-0) to [out=90,in=0](1.5,0.75-4 ) to [out=180,in=90](0,-4-0);  
%
%  
%  
   \draw  (4,-4-0) to [out=90,in=0](2.5,1.2-4 ) to [out=180,in=90](1,-4-0);  
%      \draw  (4,-4-0) to [out=-90,in=0](3.5,-0.5-4 ) to [out=180,in=-90](3,-4-0); 
%   \draw  (0,-4-0) to [out=-90,in=0](-0.5,-0.5-4 ) to [out=180,in=-90](-1,-4-0); 

\draw[densely dotted]  (5,-4-0 ) to [out=90,in=0] (1.5,-4+1.5) to [out=180,in =90] (-2,-4-0 );
\draw[densely dotted]  (5,-4-0 ) to [out=-90,in=0] (1.5,-4-1.5) to [out=180,in =-90] (-2,-4-0 );

\draw[densely dotted]   (6,0-4 ) to [out=90,in=0] (1.5,1.75-4) to [out=180,in =90] (-3,0-4 );
\draw[densely dotted]   (6,0-4 ) to [out=-90,in=0] (1.5,-1.75-4) to [out=180,in =-90] (-3,0-4 );

   \draw[white,fill=white]  (0.5,0.6 )    circle (7.75pt);
   \path    (0.5, 0.6 ) node  {\scalefont{0.7 }$\phantom{_{1}}Q^1$};

   \draw[white,fill=white]  (2.5,0.6-4 )    circle (7.75pt);
   \path    (2.5, 0.6-4 ) node  {\scalefont{0.7 }$\phantom{_{1}}Q^2$};

 \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture} % [xscale=0.76,yscale= 0.76] 
 [xscale=0.5,yscale=0.7] 
 \draw[densely dotted](-2.25,-4)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);

 \draw(-2.25,-4)--++(0:7.75) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);  

    \draw[thick](-2 , 0.09-4) node {$\scriptstyle\down$};        

    \draw[thick](0 , 0.09-4) node {$\scriptstyle\down$};        
   \draw(2,0.09-4) node {$\scriptstyle\down$};

      \draw[thick](1 ,-0.09-4) node {$\scriptstyle\up$};
   \draw[thick](3 ,-0.09-4) node {$\scriptstyle\up$};

     \draw
    (0,0-4)
      to [out=90,in=180] (0.5,0.6-4)  to [out=0,in=90] (1,0-4)
        (1,0-4)
 to [out=-90,in=180] (1.5, -0.6-4) to [out=0,in= -90] (2,0-4)
  to [out=90,in=180] (2.5,0.6-4)  to [out=0,in=90] (3,0-4)  
   to [out=-90,in=0] (1.5, -1-4) to [out=180,in= -90] (0,0-4)
  ;

   \draw[thick](-1 , 0.09-4) node {$\scriptstyle\down$};

     \draw(-3.25 ,0.09-4) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](6.5 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09-4) node {$\scriptstyle\up$};

\draw[densely dotted]  (6.5,0-4) to [out=90,in=0] (1.5,1.75-4) to [out=180,in =90] (-3.25,0-4);
\draw[densely dotted]  (6.5,-0-4) to [out=-90,in=0] (1.5,-1.75-4) to [out=180,in =-90] (-3.25,-0-4);

\draw[densely dotted]  (5,0-4) to [out=90,in=0] (1.5,1. 5-4) to [out=180,in =90] (-2,0-4);
\draw[densely dotted]  ( 5,-0-4) to [out=-90,in=0] (1.5,-1. 5-4) to [out=180,in =-90] (-2,-0-4);

\draw   (4,0-4) to [out=90,in=0] (1.5,1. 25-4) to [out=180,in =90] (-1,0-4);
\draw  ( 4,-0-4) to [out=-90,in=0] (1.5,-1. 25-4) to [out=180,in =-90] (-1,-0-4);

  \draw[densely dotted](-2.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);

 \draw(-2.25,0)--++(0:7.75) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);  

    \draw[thick](-2 , 0.09) node {$\scriptstyle\down$};        

    \draw[thick](0 , 0.09) node {$\scriptstyle\down$};        
    \draw(3,0.09) node {$\scriptstyle\down$};

      \draw[thick](1 ,-0.09) node {$\scriptstyle\up$};
   \draw[thick](2 ,-0.09) node {$\scriptstyle\up$};

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$};

     \draw(-3.25 ,0.09) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6.5 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};     

\draw[densely dotted]  (6.5,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-3.25,0 );
\draw[densely dotted]  (6.5,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-3.25,-0 );

\draw[densely dotted]  (5,0 ) to [out=90,in=0] (1.5,1. 5) to [out=180,in =90] (-2,0 );
\draw[densely dotted]  ( 5,-0 ) to [out=-90,in=0] (1.5,-1. 5) to [out=180,in =-90] (-2,-0 );

     \draw  (4,0) to [out=-90,in=0](1.5,-1.2 ) to [out=180,in=-90](-1,0); %--++( 90:2);
   \draw  (2,0) to [out= 90,in=0](0.5, 1.2) to [out=180,in= 90](-1,0);

     \draw
    (0,0)
      to [out=90,in=180] (0.5,0.6)  to [out=0,in=90] (1,0)
     to [out=-90,in=0] (0.5,-0.6)  to [out=180,in=-90] (0,0)
         
    ;

   \draw
    (2+0,0)
      to [out=-90,in=180] (2+0.5,-0.6)  to [out=0,in=-90] (2+1,0)
     to [out= 90,in=180] (3+0.5, 0.6)  to [out=0,in= 90] (4+0,0)
         
    ;

   \draw[white,fill=white]  (1.5, -0.6-4)    circle (7pt);
   \path    (1.5,  -0.6-4) node  {\scalefont{0.67 }$ P$};

   \draw[white,fill=white]  (2.5, - 0.6)    circle (7pt);
   \path  (2.5, - 0.6)  node  {\scalefont{0.67 }$ Q$};

 \end{tikzpicture} \end{minipage}
= \begin{minipage}{5.5cm}
 \begin{tikzpicture} % [xscale=0.76,yscale= 0.76] 
 [xscale=0.5,yscale=0.7] 
 \draw[densely dotted](-2.25,-4)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);

 \draw(-2.25,-4)--++(0:7.75) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);  

    \draw[thick](-2 , 0.09-4) node {$\scriptstyle\down$};        

    \draw[thick](01 , 0.09-4) node {$\scriptstyle\down$};        
   \draw(3,0.09-4) node {$\scriptstyle\down$};

       \draw[thick](0 ,-0.09-4) node {$\scriptstyle\up$};
   \draw[thick](2 ,-0.09-4) node {$\scriptstyle\up$};

     \draw
         (1,0-4)
 to [out=-90,in=180] (1.5, -0.5-4) to [out=0,in= -90] (2,0-4)
        (1-1,0-4)
 to [out=-90,in=180] (1.5, -1-4) to [out=0,in= -90] (2+1,0-4)
   ;

 \draw  ( 4,-0-4) to [out=-90,in=0] (1.5,-1.  4-4) to [out=180,in =-90] (-1,-0-4);

\draw  ( 4,-4) to [out=90,in=0] (3.5,-4+0.5) to [out=180,in =90] (3,-0-4);

\draw  ( 4-2,-4) to [out=90,in=0] (3.5-2,-4+0.5) to [out=180,in =90] (3-2,-0-4);  
  
\draw  ( 4-2-2,-4) to [out=90,in=0] (3.5-2-2,-4+0.5) to [out=180,in =90] (3-2-2,-0-4);

   \draw[thick](-1 , 0.09-4) node {$\scriptstyle\down$};

     \draw(-3.25 ,0.09-4) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](6.5 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09-4) node {$\scriptstyle\up$};

\draw[densely dotted]  (6.5,0-4) to [out=90,in=0] (1.5,1.75-4) to [out=180,in =90] (-3.25,0-4);
\draw[densely dotted]  (6.5,-0-4) to [out=-90,in=0] (1.5,-1.75-4) to [out=180,in =-90] (-3.25,-0-4);

\draw[densely dotted]  (5,0-4) to [out=90,in=0] (1.5,1. 5-4) to [out=180,in =90] (-2,0-4);
\draw[densely dotted]  ( 5,-0-4) to [out=-90,in=0] (1.5,-1. 5-4) to [out=180,in =-90] (-2,-0-4);

  \draw[densely dotted](-2.25,0)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);

 \draw(-2.25,0)--++(0:7.75) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);  

    \draw[thick](-2 , 0.09) node {$\scriptstyle\down$};        

    \draw[thick](0 , -0.09) node {$\scriptstyle\up$};        
   \draw(2,-0.09) node {$\scriptstyle\up$};

      \draw[thick](1 ,0.09) node {$\scriptstyle\down$};
   \draw[thick](3 ,0.09) node {$\scriptstyle\down$};

   \draw[thick](-1 , 0.09) node {$\scriptstyle\down$};

     \draw(-3.25 ,0.09) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](6.5 ,-0.09) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09) node {$\scriptstyle\up$};     

\draw[densely dotted]  (6.5,0 ) to [out=90,in=0] (1.5,1.75) to [out=180,in =90] (-3.25,0 );
\draw[densely dotted]  (6.5,-0 ) to [out=-90,in=0] (1.5,-1.75) to [out=180,in =-90] (-3.25,-0 );

\draw[densely dotted]  (5,0 ) to [out=90,in=0] (1.5,1. 5) to [out=180,in =90] (-2,0 );
\draw[densely dotted]  ( 5,-0 ) to [out=-90,in=0] (1.5,-1. 5) to [out=180,in =-90] (-2,-0 );

    \draw  (2,0) to [out= 90,in=0](0.5, 1 ) to [out=180,in= 90](-1,0); 
  
   \draw  (1,0) to [out= 90,in=0](0.5, 0.5 ) to [out=180,in= 90](0,0);   
   \draw  (1+3,0) to [out= 90,in=0](0.5+3, 0.5 ) to [out=180,in= 90](0+3,0);

     \draw
  (2,0)
     to [out=-90,in=0] (1.5,-0.6)  to [out=180,in=-90] (1,0);

       \draw
  (2-2,0)
     to [out=-90,in=0] (1.5-2,-0.6)  to [out=180,in=-90] (1-2,0);

       \draw
  (2+2,0)
     to [out=-90,in=0] (1.5+2,-0.6)  to [out=180,in=-90] (1+2,0);

   \draw[white,fill=white]  (1.5,-1-4)    circle (7.75pt);
      \draw[white,fill=white]  (0.9 ,-1-4)    circle (7.75pt);
         \draw[white,fill=white]  (2,-1-4)    circle (7.75pt);
   \path    (1.6, -1-4) node  {\scalefont{0.65 }$ \langle P \!\cup\! Q \rangle _\mu$};

   \draw[white,fill=white]  (0.5, 0.6)    circle (7.75pt);
   \path    (0.5,  0.6 ) node  {\scalefont{0.67 }$\phantom{_{'}}Q'$};

 \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}%  [xscale=0.76,yscale= 0.76] 
 [xscale=0.5,yscale=0.7] 
 \draw[densely dotted](-2.25,-4)--++(180:0.5 ) coordinate (X);
  \draw (X)--++(180:1 ) coordinate (X);

 \draw(-2.25,-4)--++(0:7.75) coordinate (X);
  \draw[densely dotted](X)--++(0:0.5 ) coordinate (X);
  \draw (X)--++(0:1 ) coordinate (X);

     \draw
         (1,0-4)
 to [out=-90,in=180] (1.5, -0.6-4) to [out=0,in= -90] (2,0-4)
 (3,0-4)  
   to [out=-90,in=0] (1.5, -1.1-4) to [out=180,in= -90] (0,0-4)
  ;

   \draw[white,fill=white]  (1.5,-1-4)    circle (7.75pt);
      \draw[white,fill=white]  (0.9 ,-1-4)    circle (7.75pt);
         \draw[white,fill=white]  (2,-1-4)    circle (7.75pt);
   \path    (1.6, -1-4) node  {\scalefont{0.65 }$ \langle P \!\cup\! Q \rangle _\mu$};

   \draw[thick](-2 , 0.09-4) node {$\scriptstyle\down$};        

    \draw[thick](1 , 0.09-4) node {$\scriptstyle\down$};        
   \draw(3,0.09-4) node {$\scriptstyle\down$};

      \draw[thick](0 ,-0.09-4) node {$\scriptstyle\up$};
   \draw[thick](2 ,-0.09-4) node {$\scriptstyle\up$};

   \draw[thick](-1 , 0.09-4) node {$\scriptstyle\down$};

     \draw(-3.25 ,0.09-4) node {$\scriptstyle\down$};

    \draw[thick](4 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](6.5 ,-0.09-4) node {$\scriptstyle\up$};     
      \draw[thick](5 ,-0.09-4) node {$\scriptstyle\up$};

 \draw[densely dotted]  (6.5,-0-4) to [out=-90,in=0] (1.5,-1.9-4) to [out=180,in =-90] (-3.25,-0-4);

 \draw[densely dotted]  ( 5,-0-4) to [out=-90,in=0] (1.5,-1. 6-4) to [out=180,in =-90] (-2,-0-4);

 \draw  ( 4,-0-4) to [out=-90,in=0] (1.5,-1. 45-4) to [out=180,in =-90] (-1,-0-4);

\draw[densely dotted]  (6.5,0-4 ) to [out=90,in=0] (1.5,1.75-4) to [out=180,in =90] (-3.25,0-4 );
 
\draw[densely dotted]  (5,0 -4) to [out=90,in=0] (1.5,1.5-4) to [out=180,in =90] (-2,0 -4);

   \draw  (2,0-4) to [out= 90,in=0](0.5, 1.2-4 ) to [out=180,in= 90](-1,0-4); 
        \draw
    (0,0-4)
      to [out=90,in=180] (0.5,0.6-4)  to [out=0,in=90] (1,0-4)
          
    ;

   \draw
  (2+1,0-4)
     to [out= 90,in=180] (3+0.5, 0.6-4)  to [out=0,in= 90] (4+0,0-4)
         
    ;

   \draw[white,fill=white]  (0.5, 0.6-4)    circle (7.75pt);
   \path    (0.5,  0.6-4) node  {\scalefont{0.67 }$\phantom{_{'}}Q'$};

 \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw (0,-3) coordinate (X);
    \draw (X)--++(180:1.5);
  \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{outside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:7)   --++(90:0.1) node {$\scriptstyle\down$};
 
\draw[ thick]
    (T1)
      to [out=-90,in=180] (3.5,-0.75-3)  to [out=0,in=-90] (T2)
    ;
   
   \path  (3.5,-0.985-3) node  {\scalefont{0.8}$\underline{c}$};

  \draw% [densely dashed]
    (1,0-3)
      to [out=-90,in=0] (0.5,-0.5-3)  to [out=180,in=-90] (0,0-3)
    ;

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;
   
     \draw %[densely dashed]
   (T2)
      to [out=90,in=180] (6,0.75-3)  to [out=0,in=90] (7,0-3)
    ;

  \draw 
    (0,0-3)
      to [out=90,in=0] (-0.5,0.5-3)  to [out=180,in=90] (-1,0-3)
      to [out=-90,in=180] (3,-2-3) 
            to [out=0,in=-90] (7,0-3) 
    ;

%   \path(T1)--++(90:1) coordinate (top);
%   \draw [densely dotted](top)--++(90:-3.5) coordinate (top);   
%   \draw (top) node [below] {$i$};
%   
%   
%      \path(T2)--++(90:1) coordinate (top);
%   \draw [densely dotted](top)--++(90:-3.5) coordinate (top);   
%   \draw (top) node [below] {$j$};
   \path(T1)--++(90:2.5) coordinate (top);
   \draw [densely dotted](top)--++(90:-5) coordinate (top);   
   \draw (top) node [below] {\scalefont{0.8}$i$};

      \path(T2)--++(90:2.5) coordinate (top);
   \draw [densely dotted](top)--++(90:-5) coordinate (top);   
   \draw (top) node [below] {\scalefont{0.8}$j$};
     \end{tikzpicture} \end{minipage}
     \qquad
       \begin{minipage}{4.75cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw (0,-3) coordinate (X);
     \draw (X)--++(0:-0.5);
   \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:2 )coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
 
    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:7)   --++(90:0.1) node {$\scriptstyle\down$};

                 \path (X)--++( 0:8)     --++(90:-0.1) node {$\scriptstyle\up$};

\draw[ thick]
    (T1)
      to [out=-90,in=180] (3.5,-0.75-3)  to [out=0,in=-90] (T2)
    ;
   
   \path  (3.5,-0.985-3) node  {\scalefont{0.8}$\underline{c}$};

  \draw% [densely dashed]
    (1,0-3)
      to [out=-90,in=0] (0.5,-0.5-3)  to [out=180,in=-90] (0,0-3)
    ;

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;
   
     \draw %[densely dashed]
   (T2)
      to [out=90,in=180] (6,0.75-3)  to [out=0,in=90] (7,0-3)
    ;

  \draw 
    (0,0-3)
         to [out= 90,in=180] (4, 2-3) 
            to [out=0,in= 90] (8,0-3) 
                  to [out=-90,in=0] (7.5,-0.5-3)  to [out=180,in=-90] (7,0-3)

    ;

   \path(T1)--++(90:2.5) coordinate (top);
   \draw [densely dotted](top)--++(90:-5) coordinate (top);   
   \draw (top) node [below] {\scalefont{0.8}$i$};

      \path(T2)--++(90:2.5) coordinate (top);
   \draw [densely dotted](top)--++(90:-5) coordinate (top);   
   \draw (top) node [below] {\scalefont{0.8}$j$};

     \end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw (0,-6) coordinate (X);
  \path (X)--++(0:2.5)coordinate (Y);;
  
      \draw (Y)--++(180:1) coordinate (Y1);
      \draw[densely dotted] (Y1)--++(180:2) coordinate (Y1);
      \draw (Y1)--++(180:1) coordinate (Y1);
        
     \draw (Y)--++(180:1);
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{outside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:2)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:8)   --++(90:0.1) node {$\scriptstyle\down$};
 
    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};

%
%
%\draw[ thick]
%    (T1)
%      to [out= 90,in=180] (3.5,0.75-6)  to [out=0,in= 90] (T2)
%    ;
%   
%   \path  (3.5,0.4-6) node  {\scalefont{0.8}$\overline{c}$};

\draw[ thick]
    (T1)
      to [out= 90,in=180] (3.5,0.75-6)  to [out=0,in= 90] (T2)
    ;

   \draw[white,fill=white]  (3.5,0.75-6)    circle (8pt);
   \path  (3.5,0.75-6) node  {\scalefont{0.8}$\overline{c}$};

\draw 
    (6,-6)
      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)

    (5,-6)
      to [out= -90,in=180] (5.5,-0. 5-6)  to [out=0,in= -90] (6,-6)

    (7,-6)
      to [out= -90,in=180] (7.5,-0. 5-6)  to [out=0,in= -90] (8,-6)--++(90:3)
 ;

\draw 
    (2,-6)
      to [out= -90,in=0] (0.5,-0. 75-6)  to [out=180,in= -90] (-1,-6)--++(90:3)
;

  \draw (0,-3) coordinate (X);
    \draw (X)--++(180:1.5);
  \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{outside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:8)   --++(90:0.1) node {$\scriptstyle\down$};
 
%\draw[ thick]
%    (T1)
%      to [out=-90,in=180] (3.5,-0.75-3)  to [out=0,in=-90] (T2)
%    ;
%   
%   \path  (3.5,-0.4-3) node  {\scalefont{0.8}$\underline{c}$};
\draw[ thick]
    (T1)
      to [out=-90,in=180] (3.5,-0.75-3)  to [out=0,in=-90] (T2)
    ;

   \draw[white,fill=white]  (3.5,-0.75-3)    circle (8pt);
   \path  (3.5,-0.75-3) node  {\scalefont{0.8}$\underline{c}$};

  \draw 
    (1,0-3)
      to [out=-90,in=0] (0.5,-0.5-3)  to [out=180,in=-90] (0,0-3)
    ;

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;
   
     \draw %[densely dashed]
   (T2)
      to [out=90,in=180] (6.5,0.75-3)  to [out=0,in=90] (8,0-3)
    ;

  \draw 
    (0,0-3)
      to [out=90,in=0] (-0.5,0.5-3)  to [out=180,in=90] (-1,0-3)
%      to [out=-90,in=180] (3,-2-3) 
%            to [out=0,in=-90] (7,0-3) 
    ;
    
%   \path(T1)--++(90:2.5) coordinate (top);
%   \draw [densely dotted](top)--++(90:-5) coordinate (top);   
%   \draw (top) node [below] {\scalefont{0.8}$i$};
%   
%   
%      \path(T2)--++(90:2.5) coordinate (top);
%   \draw [densely dotted](top)--++(90:-5) coordinate (top);   
%   \draw (top) node [below] {\scalefont{0.8}$j$};
     \end{tikzpicture} \end{minipage}
      \quad      \qquad 
        \begin{minipage}{4.75cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw (0,-6) coordinate (X);
  \path (X)--++(0:2.5)coordinate (Y);;
  
      \draw (Y)--++(180:1) coordinate (Y1);
      \draw  (Y1)--++(180:1) coordinate (Y1);
      \draw (Y1)--++(180:1) coordinate (Y1);
        
     \draw (Y)--++(180:1);
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
                \path (X)--++(180:0)     --++(90:0.1) node {$\scriptstyle\down$};

                \path (X)--++(180:-1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};

\draw[ thick]
    (T1)
      to [out= 90,in=180] (3.5,0.75-6)  to [out=0,in= 90] (T2)
    ;

   \draw[white,fill=white]  (3.5,0.75-6)    circle (8pt);
   \path  (3.5,0.75-6) node  {\scalefont{0.8}$\overline{c}$};

\draw 
    (6,-6)
      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)

    (6,-6)
      to [out= -90,in=180] (6.5,-0. 5-6)  to [out=0,in= -90] (7,-6)

    ;

\draw 
    (2,-6)
      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6)--++(90:3)

  (5,-6)
      to [out= -90,in=0] (2.5,-1.5-6)  to [out=180,in= -90] ( -0,-6)--++(90:3)

;

  \draw (0,-3) coordinate (X);
  \path (X)--++(0:2.5)coordinate (Y);;
  
      \draw (Y)--++(180:1) coordinate (Y1);
      \draw  (Y1)--++(180:1) coordinate (Y1);
      \draw (Y1)--++(180:1) coordinate (Y1);
        
     \draw (Y)--++(180:1);
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
                \path (X)--++(180:0)     --++(90:0.1) node {$\scriptstyle\down$};

                \path (X)--++(180:-1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
  
%
%  \draw (0,-3) coordinate (X);
%    \draw (X)--++(180:1.5);
%  \draw (X)--++(0:2.5)coordinate (Y);;
%  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
%    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%%      \fill[white] (Y) circle (12pt);
%        \draw  (Y) node {\scalefont{0.75}\text{outside}};
%   \draw (Z)--++(0:1)coordinate (Y);;
%  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
%   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
%                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\up$};
%
%    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
%    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};
%
%    \path (X)--++(0:8)   --++(90:0.1) node {$\scriptstyle\down$};
% 
\draw[ thick]
    (T1)
      to [out=-90,in=180] (3.5,-0.75-3)  to [out=0,in=-90] (T2)
    ;

   \draw[white,fill=white]  (3.5,-0.75-3)    circle (8pt);
   \path  (3.5,-0.75-3) node  {\scalefont{0.8}$\underline{c}$};

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;
   
     \draw  
   (T2)
      to [out=90,in=180] (5.5,0.5-3)  to [out=0,in=90] (6,0-3)

   (6,0-3)
      to [out=-90,in=180] (6.5,-0.5-3)  to [out=0,in=-90] (7,0-3)

    ;

   \draw

  (7,-3)
      to [out=  90,in=0] (3.5, 1.5-3)  to [out=180,in=  90] ( -0,-3) 

  ;
  
     \end{tikzpicture} \end{minipage}
     \   
        \begin{minipage}{4.25cm}
 \begin{tikzpicture}  [xscale=-0.5,yscale=0.7]

  \draw (0,-6) coordinate (X);
  \path (X)--++(0:2.5)coordinate (Y);;
  
      \draw (Y)--++(180:1) coordinate (Y1);
      \draw  (Y1)--++(180:1) coordinate (Y1);
      \draw (Y1)--++(180:1) coordinate (Y1);
        
     \draw (Y)--++(180:1);
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\up$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\down$};
                \path (X)--++(180:0)     --++(90:-0.1) node {$\scriptstyle\up$};

                \path (X)--++(180:-1)     --++(90:0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:2) coordinate (T1) --++(90:-0.1) node {$\scriptstyle\up$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90: 0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:6)   --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:0.1) node {$\scriptstyle\down$};

\draw[ thick]
    (T1)
      to [out= 90,in=180] (3.5,0.75-6)  to [out=0,in= 90] (T2)
    ;

   \draw[white,fill=white]  (3.5,0.75-6)    circle (8pt);
   \path  (3.5,0.75-6) node  {\scalefont{0.8}$\overline{c}$};

%\draw 
%    (6,-6)
%      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)
%
%    (5,-6)
%      to [out= -90,in=180] (5.5,-0. 5-6)  to [out=0,in= -90] (6,-6)
%
%    ;
%
%
%
%
%
%\draw 
%    (2,-6)
%      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6)--++(90:3)
%
%
%  (7,-6)
%      to [out= -90,in=0] (3.5,-1.5-6)  to [out=180,in= -90] ( -0,-6)--++(90:3)
%
%;
%

\draw 
    (6,-6)
      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)

    (6,-6)
      to [out= -90,in=180] (6.5,-0. 5-6)  to [out=0,in= -90] (7,-6)

    ;

\draw 
    (2,-6)
      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6)--++(90:3)

  (5,-6)
      to [out= -90,in=0] (2.5,-1.5-6)  to [out=180,in= -90] ( -0,-6)--++(90:3)

;

  \draw (0,-3) coordinate (X);
  \path (X)--++(0:2.5)coordinate (Y);;
  
      \draw (Y)--++(180:1) coordinate (Y1);
      \draw  (Y1)--++(180:1) coordinate (Y1);
      \draw (Y1)--++(180:1) coordinate (Y1);
        
     \draw (Y)--++(180:1);
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\up$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\down$};
         \path (X)--++(180:0)     --++(90:-0.1) node {$\scriptstyle\up$};

                \path (X)--++(180:-1)     --++(90:0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:2) coordinate (T1) --++(90:-0.1) node {$\scriptstyle\up$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90: 0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:6)   --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:0.1) node {$\scriptstyle\down$};
  
%
%  \draw (0,-3) coordinate (X);
%    \draw (X)--++(180:1.5);
%  \draw (X)--++(0:2.5)coordinate (Y);;
%  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
%    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%%      \fill[white] (Y) circle (12pt);
%        \draw  (Y) node {\scalefont{0.75}\text{outside}};
%   \draw (Z)--++(0:1)coordinate (Y);;
%  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
%   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\up$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\down$};
%                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\down$};
%
%    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\up$};
%    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\down$};
%
%    \path (X)--++(0:8)   --++(90:0.1) node {$\scriptstyle\up$};
% 
\draw[ thick]
    (T1)
      to [out=-90,in=180] (3.5,-0.75-3)  to [out=0,in=-90] (T2)
    ;

   \draw[white,fill=white]  (3.5,-0.75-3)    circle (8pt);
   \path  (3.5,-0.75-3) node  {\scalefont{0.8}$\underline{c}$};

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;
   
     \draw  
   (T2)
      to [out=90,in=180] (5.5,0.5-3)  to [out=0,in=90] (6,0-3)

   (6,0-3)
      to [out=-90,in=180] (6.5,-0.5-3)  to [out=0,in=-90] (7,0-3)

    ;

   \draw

  (7,-3)
      to [out=  90,in=0] (3.5, 1.5-3)  to [out=180,in=  90] ( -0,-3) 

  ;
  
     \end{tikzpicture}
\begin{tikzpicture}  [xscale=-0.5,yscale=0.7]

  \draw (0,-6) coordinate (X);
  \path (X)--++(0:2.5)coordinate (Y);;
  
      \draw (Y)--++(180:1) coordinate (Y1);
      \draw  (Y1)--++(180:1) coordinate (Y1);
      \draw (Y1)--++(180:1) coordinate (Y1);
        
     \draw (Y)--++(180:1);
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
    \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\up$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\down$};
                \path (X)--++(180:0)     --++(90:-0.1) node {$\scriptstyle\up$};

                \path (X)--++(180:-1)     --++(90:0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:2) coordinate (T1) --++(90:-0.1) node {$\scriptstyle\up$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90: 0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:6)   --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:0.1) node {$\scriptstyle\down$};

\draw[ thick]
    (T2)
    --++(90:3)
    ;

%\draw 
%    (6,-6)
%      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)
%
%    (5,-6)
%      to [out= -90,in=180] (5.5,-0. 5-6)  to [out=0,in= -90] (6,-6)
%
%    ;
%
%
%
%
%
%\draw 
%    (2,-6)
%      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6)--++(90:3)
%
%
%  (7,-6)
%      to [out= -90,in=0] (3.5,-1.5-6)  to [out=180,in= -90] ( -0,-6)--++(90:3)
%
%;

\draw 
    (6,-6)
      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)

    (6,-6)
      to [out= -90,in=180] (6.5,-0. 5-6)  to [out=0,in= -90] (7,-6)

    ;

\draw 
    (2,-6)
      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6)--++(90:3)

  (5,-6)
      to [out= -90,in=0] (2.5,-1.5-6)  to [out=180,in= -90] ( -0,-6)--++(90:3)

;

  \draw (0,-3) coordinate (X);
  \path (X)--++(0:2.5)coordinate (Y);;
  
      \draw (Y)--++(180:1) coordinate (Y1);
      \draw  (Y1)--++(180:1) coordinate (Y1);
      \draw (Y1)--++(180:1) coordinate (Y1);
        
     \draw (Y)--++(180:1);
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
    \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\up$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\down$};
         \path (X)--++(180:0)     --++(90:-0.1) node {$\scriptstyle\up$};

                \path (X)--++(180:-1)     --++(90:0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:2) coordinate (T1) --++(90:-0.1) node {$\scriptstyle\up$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90: 0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:6)   --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:0.1) node {$\scriptstyle\down$};
  
%
%  \draw (0,-3) coordinate (X);
%    \draw (X)--++(180:1.5);
%  \draw (X)--++(0:2.5)coordinate (Y);;
%  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
%    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%%      \fill[white] (Y) circle (12pt);
%        \draw  (Y) node {\scalefont{0.75}\text{outside}};
%   \draw (Z)--++(0:1)coordinate (Y);;
%  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
%   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\up$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\down$};
%                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\down$};
%
%    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\up$};
%    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\down$};
%
%    \path (X)--++(0:8)   --++(90:0.1) node {$\scriptstyle\up$};
% 
\draw[ thick]
    (T1)
      --++(-90:3);

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;
   
     \draw  
   (T2)
      to [out=90,in=180] (5.5,0.5-3)  to [out=0,in=90] (6,0-3)

   (6,0-3)
      to [out=-90,in=180] (6.5,-0.5-3)  to [out=0,in=-90] (7,0-3)

    ;

   \draw

  (7,-3)
      to [out=  90,in=0] (3.5, 1.5-3)  to [out=180,in=  90] ( -0,-3) 

  ;
  
     \end{tikzpicture} \end{minipage}
     +
      \;\;\begin{minipage}{4.25cm}
 \begin{tikzpicture}  [xscale=-0.5,yscale=0.7]

  \draw (0,-6) coordinate (X);
  \path (X)--++(0:2.5)coordinate (Y);;
  
      \draw (Y)--++(180:1) coordinate (Y1);
      \draw  (Y1)--++(180:1) coordinate (Y1);
      \draw (Y1)--++(180:1) coordinate (Y1);
        
     \draw (Y)--++(180:1);
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
    \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
         \path (X)--++(180:0)     --++(90: 0.1) node {$\scriptstyle\down$};

                \path (X)--++(180:-1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90: 0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90: -0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:7)   --++(90: 0.1) node {$\scriptstyle\down$};

    \path  (X)--++(0:6)   --++(90:-0.1) node {$\scriptstyle\up$};

\draw[ thick]
    (T2)
    --++(90:3)
    ;

%
%\draw 
%    (6,-6)
%      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)
%
%    (5,-6)
%      to [out= -90,in=180] (5.5,-0. 5-6)  to [out=0,in= -90] (6,-6)
%
%    ;
%
%
%
%
%
%\draw 
%    (2,-6)
%      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6)--++(90:3)
%
%
%  (7,-6)
%      to [out= -90,in=0] (3.5,-1.5-6)  to [out=180,in= -90] ( -0,-6)--++(90:3)
%
%;

\draw 
    (6,-6)
      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)

    (6,-6)
      to [out= -90,in=180] (6.5,-0. 5-6)  to [out=0,in= -90] (7,-6)

    ;

\draw 
    (2,-6)
      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6)--++(90:3)

  (5,-6)
      to [out= -90,in=0] (2.5,-1.5-6)  to [out=180,in= -90] ( -0,-6)--++(90:3)

;

  \draw (0,-3) coordinate (X);
  \path (X)--++(0:2.5)coordinate (Y);;
  
      \draw (Y)--++(180:1) coordinate (Y1);
      \draw  (Y1)--++(180:1) coordinate (Y1);
      \draw (Y1)--++(180:1) coordinate (Y1);
        
     \draw (Y)--++(180:1);
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
    \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
         \path (X)--++(180:0)     --++(90: 0.1) node {$\scriptstyle\down$};

                \path (X)--++(180:-1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90: 0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90: -0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:6)   --++(90: 0.1) node {$\scriptstyle\down$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
  
%
%  \draw (0,-3) coordinate (X);
%    \draw (X)--++(180:1.5);
%  \draw (X)--++(0:2.5)coordinate (Y);;
%  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
%    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%%      \fill[white] (Y) circle (12pt);
%        \draw  (Y) node {\scalefont{0.75}\text{outside}};
%   \draw (Z)--++(0:1)coordinate (Y);;
%  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
%   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
%        \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
%                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\up$};
%
%    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
%    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};
%
%    \path (X)--++(0:8)   --++(90:0.1) node {$\scriptstyle\down$};
% 
\draw[ thick]
    (T1)
      --++(-90:3);

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;
   
     \draw  
   (T2)
      to [out=90,in=180] (5.5,0.5-3)  to [out=0,in=90] (6,0-3)

   (6,0-3)
      to [out=-90,in=180] (6.5,-0.5-3)  to [out=0,in=-90] (7,0-3)

    ;

   \draw

  (7,-3)
      to [out=  90,in=0] (3.5, 1.5-3)  to [out=180,in=  90] ( -0,-3) 

  ;
  
     \end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw (0,-6) coordinate (X);
  \draw (X)--++(180:0.5);
  \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};

                \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};

\draw[ thick]
    (T1)
      to [out= 90,in=180] (3.5,0.75-6)  to [out=0,in= 90] (T2)
    ;

   \draw[white,fill=white]  (3.5,0.75-6)    circle (8pt);
   \path  (3.5,0.75-6) node  {\scalefont{0.8}$\overline{c}$};

\draw 
    (6,-6)
      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)

    (5,-6)
      to [out= -90,in=180] (5.5,-0. 5-6)  to [out=0,in= -90] (6,-6)

     ;

\draw 
    (2,-6)
      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6) 
    (0,-6)
      to [out= 90,in=180] (0.5,0. 5-6)  to [out=0,in= 90] (1,-6)

(7,-6)
      to [out= -90,in=0] (3.5,-1.5-6)  to [out=180,in= -90] ( 0,-6) 

;

  \draw (0,-3) coordinate (X);
    \draw (X)--++(180:0.5);
  \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};

                \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};
 
\draw[ thick]
    (T1)
      to [out=-90,in=180] (3.5,-0.75-3)  to [out=0,in=-90] (T2)
    ;

   \draw[white,fill=white]  (3.5,-0.75-3)    circle (8pt);
   \path  (3.5,-0.75-3) node  {\scalefont{0.8}$\underline{c}$};
  
  \draw 
    (1,0-3)
      to [out=-90,in=0] (0.5,-0.5-3)  to [out=180,in=-90] (0,0-3)
    ;

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;
   
     \draw %[densely dashed]
   (T2)
      to [out=90,in=180] (5.5,0.5-3)  to [out=0,in=90] (6,0-3)
      to [out=-90,in=180] (6.5,-0.5-3)  to [out= 0,in=-90] (7,0-3) ;

     \draw %[densely dashed]
   (0,-3)
      to [out=90,in=180] (3.5,1.5-3)  to [out=0,in=90] (7,0-3);   
   
       \end{tikzpicture} \end{minipage}
 \mapsto \;\; 
 \begin{minipage}{4.1cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw (0,-6) coordinate (X);
  \draw (X)--++(180:0.5);
  \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
%        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};

                \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};

\draw[ thick]
    (T2)
 --++(90:3)
    ;
%
%   \draw[white,fill=white]  (3.5,0.75-6)    circle (8pt);
%   \path  (3.5,0.75-6) node  {\scalefont{0.8}$\overline{c}$};

\draw 
    (6,-6)
      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)

    (5,-6)
      to [out= -90,in=180] (5.5,-0. 5-6)  to [out=0,in= -90] (6,-6)

     ;

\draw 
    (2,-6)
      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6) 
    (0,-6)
      to [out= 90,in=180] (0.5,0. 5-6)  to [out=0,in= 90] (1,-6)

(7,-6)
      to [out= -90,in=0] (3.5,-1.5-6)  to [out=180,in= -90] ( 0,-6) 

;

  \draw (0,-3) coordinate (X);
    \draw (X)--++(180:0.5);
  \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
%        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:1)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};

                \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};
 
\draw[ thick]
    (T1)
     --++(-90:3)
    ;

%
%   \draw[white,fill=white]  (3.5,-0.75-3)    circle (8pt);
%   \path  (3.5,-0.75-3) node  {\scalefont{0.8}$\underline{c}$};
  
  \draw 
    (1,0-3)
      to [out=-90,in=0] (0.5,-0.5-3)  to [out=180,in=-90] (0,0-3)
    ;

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;
   
     \draw %[densely dashed]
   (T2)
      to [out=90,in=180] (5.5,0.5-3)  to [out=0,in=90] (6,0-3)
      to [out=-90,in=180] (6.5,-0.5-3)  to [out= 0,in=-90] (7,0-3) ;

     \draw %[densely dashed]
   (0,-3)
      to [out=90,in=180] (3.5,1.5-3)  to [out=0,in=90] (7,0-3);   
   
       \end{tikzpicture}
\begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw (0,-6) coordinate (X);
%  \draw (X)--++(180:0.5);
%  \draw (X)--++(0:2.5)coordinate (Y);;
%  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
%    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%%      \fill[white] (Y) circle (12pt);
%        \draw  (Y) node {\scalefont{0.75}\text{inside}};
%   \draw (Z)--++(0:1)coordinate (Y);;
%  \draw  (Y)--++(0:1)coordinate (Z);; 
%   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
%
%
%                \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
%
%    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
%    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};
%
%
%    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
%    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};
% 
  \draw (X)--++(180:1.5);
  \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:2)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\up$};

                \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:8)   --++(90:0.1) node {$\scriptstyle\down$};

\draw[ thick]
    (T1)
      to [out= 90,in=180] (3.5,0.75-6)  to [out=0,in= 90] (T2)
    ;

   \draw[white,fill=white]  (3.5,0.75-6)    circle (8pt);
   \path  (3.5,0.75-6) node  {\scalefont{0.8}$\overline{c}$};

\draw 
    (6,-6)
      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)

    (5,-6)
      to [out= -90,in=180] (5.5,-0. 5-6)  to [out=0,in= -90] (6,-6)

     ;

\draw 
    (2,-6)
      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6) 
    (0,-6)
      to [out= 90,in=180] (0.5,0. 5-6)  to [out=0,in= 90] (1,-6)

(7,-6)
      to [out= -90,in=0] (3.5,-1.5-6)  to [out=180,in= -90] ( 0,-6) 

;

\draw 
    (8,-6)
      to [out= -90,in=0] (3.5,-1. 85-6)  to [out=180,in= -90] ( -1,-6) 
;

  \draw (0,-3) coordinate (X);
    \draw (X)--++(180:1.5);
  \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
        \draw  (Y) node {\scalefont{0.75}\text{outside}};
   \draw (Z)--++(0:2)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\up$};

                \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:8)   --++(90:0.1) node {$\scriptstyle\down$};

\draw[ thick]
    (T1)
      to [out=-90,in=180] (3.5,-0.75-3)  to [out=0,in=-90] (T2)
    ;

   \draw[white,fill=white]  (3.5,-0.75-3)    circle (8pt);
   \path  (3.5,-0.75-3) node  {\scalefont{0.8}$\underline{c}$};
  
  \draw 
    (1,0-3)
      to [out=-90,in=0] (0.5,-0.5-3)  to [out=180,in=-90] (0,0-3)
    ;

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;

      \draw 
    (8,-3)    --++(-90:3)
        (8,-3)  to [out=90,in=0] (7.5,0.5-3)  to [out=180,in=90] (7,0-3)
    ;
    
          \draw 
    (0,-3)
      to [out=90,in=0] (-0.5,0.5-3)  to [out=180,in=90] (-1,0-3)
    --++(-90:3);
   
     \draw %[densely dashed]
   (T2)
      to [out=90,in=180] (5.5,0.5-3)  to [out=0,in=90] (6,0-3)
      to [out=-90,in=180] (6.5,-0.5-3)  to [out= 0,in=-90] (7,0-3) ;

%     \draw %[densely dashed]
%   (0,-3)
%      to [out=90,in=180] (3.5,1.5-3)  to [out=0,in=90] (7,0-3);   
   
       \end{tikzpicture} \end{minipage}
\mapsto\;\;
 \begin{minipage}{5.1cm}
 \begin{tikzpicture}  [xscale=0.5,yscale=0.7]

  \draw (0,-6) coordinate (X);
%  \draw (X)--++(180:0.5);
%  \draw (X)--++(0:2.5)coordinate (Y);;
%  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
%    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%%      \fill[white] (Y) circle (12pt);
%        \draw  (Y) node {\scalefont{0.75}\text{inside}};
%   \draw (Z)--++(0:1)coordinate (Y);;
%  \draw  (Y)--++(0:1)coordinate (Z);; 
%   \draw (Z)--++(0:1)coordinate (Y);;
%
%    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
%
%
%                \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};
%
%    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
%    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};
%
%
%    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
%    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};
% 
  \draw (X)--++(180:1.5);
  \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:-0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
%        \draw  (Y) node {\scalefont{0.75}\text{inside}};
   \draw (Z)--++(0:2)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\up$};

                \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:8)   --++(90:0.1) node {$\scriptstyle\down$};

\draw[ thick]
    (T1)
     --++(90:3)
    ;

\draw 
    (6,-6)
      to [out= 90,in=180] (6.5,0. 5-6)  to [out=0,in= 90] (7,-6)

    (5,-6)
      to [out= -90,in=180] (5.5,-0. 5-6)  to [out=0,in= -90] (6,-6)

     ;

\draw 
    (2,-6)
      to [out= -90,in=0] (1.5,-0. 5-6)  to [out=180,in= -90] ( 1,-6) 
    (0,-6)
      to [out= 90,in=180] (0.5,0. 5-6)  to [out=0,in= 90] (1,-6)

(7,-6)
      to [out= -90,in=0] (3.5,-1.5-6)  to [out=180,in= -90] ( 0,-6) 

;

\draw 
    (8,-6)
      to [out= -90,in=0] (3.5,-1. 85-6)  to [out=180,in= -90] ( -1,-6) 
;

  \draw (0,-3) coordinate (X);
    \draw (X)--++(180:1.5);
  \draw (X)--++(0:2.5)coordinate (Y);;
  \draw[densely dotted] (Y)--++(0:2)coordinate (Z);; 
    \path (Y)--++(0:1)--++(90:0.3)coordinate (Y);; 
%      \fill[white] (Y) circle (12pt);
%        \draw  (Y) node {\scalefont{0.75}\text{outside}};
   \draw (Z)--++(0:2)coordinate (Y);;
  \draw  (Y)--++(0:1)coordinate (Z);; 
   \draw (Z)--++(0:1)coordinate (Y);;

    \path (X)--++(0:0)   --++(90:0.1) node {$\scriptstyle\down$};
                \path (X)--++(180:1)     --++(90:-0.1) node {$\scriptstyle\up$};

                \path (X)--++(0:1)     --++(90:-0.1) node {$\scriptstyle\up$};

    \path (X)--++(0:2) coordinate (T1) --++(90:0.1) node {$\scriptstyle\down$};
    \path  (X)--++(0:5)coordinate (T2)  --++(90:-0.1) node {$\scriptstyle\up$};

    \path  (X)--++(0:7)   --++(90:-0.1) node {$\scriptstyle\up$};
    \path (X)--++(0:6)   --++(90:0.1) node {$\scriptstyle\down$};

    \path (X)--++(0:8)   --++(90:0.1) node {$\scriptstyle\down$};

\draw[ thick]
    (T2)
     --++(-90:3)
    ;
%
%
%   \draw[white,fill=white]  (3.5,-0.75-3)    circle (8pt);
%   \path  (3.5,-0.75-3) node  {\scalefont{0.8}$\underline{c}$};
  
  \draw 
    (1,0-3)
      to [out=-90,in=0] (0.5,-0.5-3)  to [out=180,in=-90] (0,0-3)
    ;

  \draw 
    (T1)
      to [out=90,in=0] (1.5,0.5-3)  to [out=180,in=90] (1,0-3)
    ;

      \draw 
    (8,-3)    --++(-90:3)
        (8,-3)  to [out=90,in=0] (7.5,0.5-3)  to [out=180,in=90] (7,0-3)
    ;
    
          \draw 
    (0,-3)
      to [out=90,in=0] (-0.5,0.5-3)  to [out=180,in=90] (-1,0-3)
    --++(-90:3);
   
     \draw %[densely dashed]
   (T2)
      to [out=90,in=180] (5.5,0.5-3)  to [out=0,in=90] (6,0-3)
      to [out=-90,in=180] (6.5,-0.5-3)  to [out= 0,in=-90] (7,0-3) ;

%     \draw %[densely dashed]
%   (0,-3)
%      to [out=90,in=180] (3.5,1.5-3)  to [out=0,in=90] (7,0-3);   
   
       \end{tikzpicture}
